Maximum transmission reach for optical signals in elastic optical networks employing band division multiplexing

Multi-band transmission systems have emerged as a potential answer to the limited capacity of silica based optical fiber. It is based on utilizing the complete low-loss region of optical fibers. Additionally, elastic optical networks (EON) were proposed to efficiently manage limited resources in optical networks. The selection of route, modulation format and spectrum is the main problem that requires solving to operate an EON. Understanding how linear and nonlinear impairments accumulate during propagation in an optical fibre link in essential to solve this problem. Here we preset a study on the maximum reach optical signals can propagate in a multi-band environment for a variety of modulation formats with commonly used threshold values in EON.

==> Figures/BER_SNR.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=0,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=1e-12,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={BER},
%ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.3)},anchor=west},
]

\addplot[color=cyan,mark=diamond*, mark options={solid, fill=cyan},line width=0.5mm]
  table[row sep=crcr]{% BPSK
0 0.0786496035251426\\
1 0.0562819519765415\\
2 0.0375061283589260\\
3 0.0228784075610853\\
4 0.0125008180407376\\
5 0.00595386714777866\\
6 0.00238829078093281\\
7 0.000772674815378444\\
8 0.000190907774075993\\
9 3.36272284196175e-05\\
10 3.87210821552204e-06\\
11 2.61306795357520e-07\\
12 9.00601035062875e-09\\
13 1.33293101753005e-10\\
14 6.81018912878076e-13\\
15 9.12395736262809e-16\\
16 2.26739584445441e-19\\
17 6.75896977065469e-24\\
18 1.39601431090675e-29\\
19 1.00107397357086e-36\\
20 1.04424379188127e-45\\
21 5.29969722887031e-57\\
22 3.29608811928451e-71\\
23 4.42763849843474e-89\\
24 1.44441906577261e-111\\
25 7.30696918464799e-140\\
26 1.79516322712013e-175\\
27 2.73597996566879e-220\\
28 1.06846073755641e-276\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\};


\addplot[color=yellow,mark=diamond*, mark options={solid, fill=yellow},line width=0.5mm]
  table[row sep=crcr]{% QPSK
0 0.158655253931457\\
1 0.130927296755524\\
2 0.104028637085389\\
3 0.0788958719817244\\
4 0.0564953017493617\\
5 0.0376789881474634\\
6 0.0230071388778660\\
7 0.0125870331221446\\
8 0.00600438640016356\\
9 0.00241331041963386\\
10 0.000782701129001274\\
11 0.000193985472057861\\
12 3.43026238664154e-05\\
13 3.96924839634283e-06\\
14 2.69514811736672e-07\\
15 9.36103999068510e-09\\
16 1.39902780939769e-10\\
17 7.23597570853658e-13\\
18 9.84500243879789e-16\\
19 2.49451671785946e-19\\
20 7.61985302416050e-24\\
21 1.62296192653899e-29\\
22 1.20974376996816e-36\\
23 1.32491919348297e-45\\
24 7.14952466598120e-57\\
25 4.80352986222599e-71\\
26 7.11135314237203e-89\\
27 2.62194050326119e-111\\
28 1.54731219917564e-139\\
29 4.61509293895264e-175\\
30 8.97916392400319e-220\\
31 4.76854670722285e-276\\
32 0\\
33 0\\
34 0\\
35 0\\};

% \addplot[color=magenta,mark=diamond*, mark options={solid, fill=magenta},line width=0.5mm]
%   table[row sep=crcr]{% 8QAM
% 0 0.110475734548492 \\
% 1 0.0996871635229328\\
% 2 0.0883150730459353\\
% 3 0.0765199003133292\\
% 4 0.0645319084759596\\
% 5 0.0526553032400261\\
% 6 0.0412610885156269\\
% 7 0.0307624185955989\\
% 8 0.0215676934206571\\
% 9 0.0140124031816654\\
% 10 0.00828182796258073\\
% 11 0.00435057694439665\\
% 12 0.00197267024507106\\
% 13 0.000744079243613859\\
% 14 0.000222862139958272\\
% 15 4.99848828258075e-05\\
% 16 7.79702135639878e-06\\
% 17 7.70651227357710e-07\\
% 18 4.29202759375531e-08\\
% 19 1.16182626776090e-09\\
% 20 1.26890316485583e-11\\
% 21 4.42265125221386e-14\\
% 22 3.66149103877615e-17\\
% 23 4.96445228452542e-21\\
% 24 6.90240832435776e-26\\
% 25 5.45827205388188e-32\\
% 26 1.16880475510315e-39\\
% 27 2.66257399730800e-49\\
% 28 1.99021448631163e-61\\
% 29 1.11025522514589e-76\\
% 30 7.16521269793877e-96\\
% 31 5.11720742279913e-120\\
% 32 2.10680325535879e-150\\
% 331.21207808498331e-188\\
% 34 9.01552464793246e-237\\
% 35 2.38587429908574e-297\\};


\addplot[color=red,mark=diamond*, mark options={solid, fill=red},line width=0.5mm]
  table[row sep=crcr]{% 16 QAM								
0  0.122760158628483\\
1 0.115466426518155\\
2 0.107517947843041\\
3 0.0989210644710998\\ 
4 0.0897107665378770\\
5 0.0799605068841076\\
6 0.0697926815562709\\
7 0.0593881195535992\\ 
8 0.0489916831960609\\
9 	0.0389096609825274\\
10 0.0294936013219285\\ 
11 	0.0211057319912030\\
12 0.0140647981345973\\
13 0.00857940283540700\\ 
14 0.00468780676527659\\
15 0.00223270018041700\\
16 0.000895609042849801\\ 
17 0.000289753055766917\\ 
18 7.15904152784974e-05\\
19 1.26102106573566e-05\\
20 1.45204058082076e-06\\
21 9.79900482590699e-08\\
22 3.37725388148575e-09\\
23 4.99849131573773e-11\\
24 2.55382092329279e-13\\
25 3.42148401098557e-16\\
26 8.50273441670405e-20\\
27 2.53461366399545e-24\\
28 5.23505366590046e-30\\
29 3.75402740089060e-37\\
30 3.91591421955477e-46\\
31 1.98738646082637e-57\\
32 1.23603304473169e-71\\
32 1.66036443691303e-89\\
33 5.41657149664727e-112\\
34 2.74011344424299e-140\\
35 0\\};


% \addplot[color=green,mark=diamond*, mark options={solid, fill=green},line width=0.5mm]
%   table[row sep=crcr]{% 32 QAM								
% 0 0.124427834516216\\
% 1 0.119705973623455\\
% 2 0.114482218547785\\
% 3 0.108724298189759\\
% 4 0.102406711757704\\
% 5 0.0955150687858093\\
% 6 0.0880517798620128\\
% 7 0.0800431975925751\\
% 8 0.0715480708836080\\
% 9 0.0626667295981610\\
% 10 0.0535496848117229\\
% 11 0.0444032827574691\\
% 12 0.0354888066075644\\
% 13 0.0271104099159568\\
% 14 0.0195874095955057\\
% 15 0.0132091778892360\\
% 16 0.00817748172790096\\
% 17 0.00455126286925933\\
% 18 0.00221810502981508\\
% 19 0.000915729646780397\\
% 20 0.000307138791350194\\
% 21 7.93968637453728e-05\\
% 22 1.48024568818203e-05\\
% 23 1.83054612347587e-06\\
% 24 1.35128383223454e-07\\
% 25 5.21355378826680e-09\\
% 26 8.89332188431750e-11\\
% 27 5.43251367687002e-13\\
% 28 9.11319479160472e-16\\
% 29 3.00552096139096e-19\\
% 30 1.27932686873685e-23\\
% 31 4.13753170340821e-29\\
% 32 5.21771955032206e-36\\
% 33 1.10776540543126e-44\\
% 34 1.37540979120646e-55\\
% 35 2.63821177379949e-69\\
% };



\addplot[color=blue,mark=diamond*, mark options={solid, fill=blue},line width=0.5mm]
  table[row sep=crcr]{% 64QAM
  0 0.120641988040395\\ 1 0.117625788644167\\ 2 0.114264985335776\\ 3 0.110526935312723\\
  4 0.106378694747346\\
  5 0.101788351927295\\
  6 0.0967269781989794\\
  7 0.0911713814483950\\
  8 0.0851078618670935\\
  9 0.0785371520058295\\
  10 0.0714806400606411\\
  11 0.0639877776918873\\
  12 0.0561441960619269\\
  13 0.0480794276821975\\
  14 0.0399722251136646\\
  15 0.0320503703986822\\
  16 0.0245809342731719\\
  17 0.0178469487304694\\
  18 0.0121086263547943\\
  19 0.00755281736524975\\
  20 0.00424321504559928\\
  21 0.00209233402659440\\
  22 0.000876551410118952\\
  23 0.000299442597190263\\
  24 7.92095153558772e-05\\
  25 1.52004620046546e-05\\	
  26 1.94926541216136e-06\\	
  27 1.50611869857474e-07\\	
  28 6.15427786240665e-09\\	
  29 1.12842343114206e-10\\
  30 7.54878404144402e-13\\
  31 1.41977352958212e-15\\
  32 5.40740855914019e-19\\
  33 2.75898748190030e-23\\
  34 1.12092566440710e-28\\
  35 1.88376817857561e-35\\
};
\addplot[color=black,mark=diamond*, mark options={solid, fill=black},line width=0.5mm]
  table[row sep=crcr]{% 256QAM
  0 0.107065624343304\\
  1 0.105836322932501\\
  2 0.104459389514190\\
  3 0.102917779596656\\
  4 0.101192763801010\\	
  5 0.0992638812811604\\
  6 0.0971089500716120\\
  7 0.0947041648633554\\
  8 0.0920243244338240\\
  9 0.0890432461527636\\
  10 0.0857344440187384\\
  11 0.0820721693400485\\
  12 0.0780329379925491\\
  13 0.0735976912862160\\
  14 0.0687547507239143\\
  15 0.0635037152999646\\
  16 0.0578603881735190\\
  17 0.0518626689861829\\
  18 0.0455770569894065\\
  19 0.0391049229084234\\
  20 0.0325869945258850\\
  21 0.0262036241795384\\
  22 0.0201676295963604\\
  23 0.0147064194121552\\
  24 0.0100316960281937\\
  25 0.00629927973817447\\
  26 0.00356854970547827\\
  27 0.00177803321441000\\
  28 0.000754621562336096\\
  29 0.000262019543341213\\
  30 7.07395544687615e-05\\
  31 1.39274292895061e-05\\
  32 1.84445422809404e-06\\
  33 1.48400110690408e-07\\
  34 6.38057183214595e-09\\
  35 1.24728913630848e-10\\
};




\addplot[dashed, color=orange,line width=0.3mm]
  table[row sep=crcr]{% 10^-6
  0  1e-6\\
  36 1e-6\\
};

\addplot[dashed, color=orange,line width=0.3mm]
  table[row sep=crcr]{% 10^-9
  0  1e-9\\
  36 1e-9\\
};
\addplot[dashed, color=orange,line width=0.3mm]
  table[row sep=crcr]{% 10^-12
  0  1e-12\\
  36 1e-12\\
};
\addplot[dashed, color=black,line width=0.35mm]
  table[row sep=crcr]{% Staircase
  0  4.7e-3\\
  36 4.7e-3\\
};

%\node[fill=white] at (30,-0.7) {\Large{\textbf{a)}}};
\legend{BPSK,QPSK,16QAM,64QAM,256QAM}
\end{axis}
\end{tikzpicture}

==> Figures/Eta_chfreq.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
xmin=185,
xmax=220,
xlabel style={font=\color{white!15!black}},
xlabel={ Channel frequency $\mathrm{f_i}$ [THz]},
%ymode=log,
ymin=-50,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathrm{\eta P_{ch}^3}$ [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.47,0.87)},anchor=west},
]
\addplot[color=green,line width=0.5mm]
  table[row sep=crcr]{% 'P_{launch}= 0dBm'
185.708952702703 -15.4734381317879\\
185.721452702703 -15.3877204879933\\
185.733952702703 -15.3304475560149\\
185.746452702703 -15.284170684826\\
185.758952702703 -15.2436116949832\\
185.771452702703 -15.206488836137\\
185.783952702703 -15.1716183305296\\
185.796452702703 -15.1383274536545\\
185.808952702703 -15.106227187348\\
185.821452702703 -15.0750407642504\\
185.833952702703 -15.0445437294377\\
185.846452702703 -15.0145694698996\\
185.858952702703 -14.9850165731676\\
185.871452702703 -14.9558418630968\\
185.883952702703 -14.926991732059\\
185.896452702703 -14.8983858007859\\
185.908952702703 -14.8699569803329\\
185.921452702703 -14.8416808457142\\
185.933952702703 -14.8135718824743\\
185.946452702703 -14.785620463207\\
185.958952702703 -14.7577741016019\\
185.971452702703 -14.7299869026991\\
185.983952702703 -14.70225677109\\
185.996452702703 -14.6746174349524\\
186.008952702703 -14.6470753935899\\
186.021452702703 -14.6195872086047\\
186.033952702703 -14.5921193635453\\
186.046452702703 -14.5647157735301\\
186.058952702703 -14.5373380536884\\
186.071452702703 -14.5099477803442\\
186.083952702703 -14.4825563197929\\
186.096452702703 -14.4552104009523\\
186.108952702703 -14.4279255824452\\
186.121452702703 -14.4006557787449\\
186.133952702703 -14.3733592049559\\
186.146452702703 -14.346050274605\\
186.158952702703 -14.3187803741714\\
186.171452702703 -14.2915682250804\\
186.183952702703 -14.2643656034953\\
186.196452702703 -14.2371287035687\\
186.208952702703 -14.2098750614004\\
186.221452702703 -14.1826609643284\\
186.233952702703 -14.1555088841214\\
186.246452702703 -14.1283711654961\\
186.258952702703 -14.1012109715569\\
186.271452702703 -14.074095121813\\
186.283952702703 -14.0469801198075\\
186.296452702703 -14.0198208177142\\
186.308952702703 -13.992638893893\\
186.321452702703 -13.9654967304698\\
186.333952702703 -13.9384184936114\\
186.346452702703 -13.9113489889163\\
186.358952702703 -13.8842374043613\\
186.371452702703 -13.8571057282733\\
186.383952702703 -13.8300192130829\\
186.396452702703 -13.8030030361039\\
186.408952702703 -13.7759991216821\\
186.421452702703 -13.7489539169883\\
186.433952702703 -13.721890701869\\
186.446452702703 -13.6948780793234\\
186.458952702703 -13.6679424101235\\
186.471452702703 -13.6410231722081\\
186.483952702703 -13.6140645192443\\
186.496452702703 -13.5870913066391\\
186.508952702703 -13.5601761585983\\
186.521452702703 -13.533348032297\\
186.533952702703 -13.5065478800582\\
186.546452702703 -13.4797292396217\\
186.558952702703 -13.4529763953652\\
186.571452702703 -13.4262363518272\\
186.583952702703 -13.3994530429475\\
186.596452702703 -13.3726539471635\\
186.608952702703 -13.3459166356579\\
186.621452702703 -13.3192698513899\\
186.633952702703 -13.2926470602401\\
186.646452702703 -13.26598624131\\
186.658952702703 -13.2393140082389\\
186.671452702703 -13.2127099954885\\
186.683952702703 -13.1862030658196\\
186.696452702703 -13.159724417578\\
186.708952702703 -13.1332098700673\\
186.721452702703 -13.1066866019669\\
186.733952702703 -13.0802369742918\\
186.746452702703 -13.0538903527494\\
186.758952702703 -13.0275762352637\\
186.771452702703 -13.0012288540579\\
186.783952702703 -12.9748764033058\\
186.796452702703 -12.9486047645339\\
186.808952702703 -12.9224455400045\\
186.821452702703 -12.8963310345556\\
186.833952702703 -12.870207291678\\
186.846452702703 -12.8441699055569\\
186.858952702703 -12.8181589910113\\
186.871452702703 -12.7921102950536\\
186.883952702703 -12.7660539907423\\
186.896452702703 -12.7400799508902\\
186.908952702703 -12.714218570654\\
186.921452702703 -12.6883953739036\\
186.933952702703 -12.6625402953075\\
186.946452702703 -12.6366819507161\\
186.958952702703 -12.6109115727167\\
186.971452702703 -12.5852592579866\\
186.983952702703 -12.559649168516\\
186.996452702703 -12.5340100655881\\
187.008952702703 -12.5083711741821\\
187.021452702703 -12.4828267210237\\
187.033952702703 -12.4574088050611\\
187.046452702703 -12.4320452582884\\
187.058952702703 -12.4066781294227\\
187.071452702703 -12.3814084186247\\
187.083952702703 -12.3561728420522\\
187.096452702703 -12.3309028467323\\
187.108952702703 -12.3056292405612\\
187.121452702703 -12.2804493976192\\
187.133952702703 -12.2553936221025\\
187.146452702703 -12.2303835124852\\
187.158952702703 -12.2053448416321\\
187.171452702703 -12.1803063784814\\
187.183952702703 -12.1553661787459\\
187.196452702703 -12.1305538336506\\
187.208952702703 -12.1057899176717
187.221452702703 -12.0809992401071\\
187.233952702703 -12.0562104125378\\
187.246452702703 -12.0315230277883\\
187.258952702703 -12.0069665219286\\
187.271452702703 -11.9824610617932\\
187.283952702703 -11.9579311112751\\
187.296452702703 -11.9334057075652\\
187.308952702703 -11.9089868977502\\
187.321452702703 -11.8847059838153\\
187.333952702703 -11.8604877428105\\
187.346452702703 -11.8362713273019\\
187.358952702703 -11.8121609346855\\
187.371452702703 -11.7880912299698\\
187.383952702703 -11.7639906612311\\
187.396452702703 -11.7398895188092\\
187.408952702703 -11.715892003532\\
187.421452702703 -11.6920271486802\\
187.433952702703 -11.6682142591823\\
187.446452702703 -11.6443764169465\\
187.458952702703 -11.6205414914182\\
187.471452702703 -11.5968136682862\\
187.483952702703 -11.5732210012003\\
187.496452702703 -11.5496823439619\\
187.508952702703 -11.5261203746084\\
187.521452702703 -11.502562557239\\
187.533952702703 -11.4791139877216\\
187.546452702703 -11.455802348743\\
187.558952702703 -11.4325466543022\\
187.571452702703 -11.409269790079\\
187.583952702703 -11.3859994328529\\
187.596452702703 -11.3628425441602\\
187.608952702703 -11.3398285171605\\
187.621452702703 -11.3168816142975\\
187.633952702703 -11.2939402262674\\
187.646452702703 -11.271108371807\\
187.658952702703 -11.2483208053534\\
187.671452702703 -11.2255053532712\\
187.683952702703 -11.2026906898963\\
187.696452702703 -11.1799850289321\\
187.708952702703 -11.1574152161896\\
187.721452702703 -11.1349007850598\\
187.733952702703 -11.1123645909339\\
187.746452702703 -11.0898327040787\\
187.758952702703 -11.0674128066681\\
187.771452702703 -11.0451307138791\\
187.783952702703 -11.0229061623809\\
187.796452702703 -11.000662370912\\
187.808952702703 -10.9784253667043\\
187.821452702703 -10.9563041815653\\
187.833952702703 -10.9343261663478\\
187.846452702703 -10.9124165886492\\
187.858952702703 -10.890514434248\\
187.871452702703 -10.868721705109\\
187.883952702703 -10.8469743778042\\
187.896452702703 -10.8252010957412\\
187.908952702703 -10.8034286717149\\
187.921452702703 -10.7817667087161\\
187.933952702703 -10.7602398279431\\
187.946452702703 -10.7387690340121\\
187.958952702703 -10.7172782516684\\
187.971452702703 -10.6957915228352\\
187.983952702703 -10.6744174374716\\
187.996452702703 -10.6531793746033\\
188.008952702703 -10.6319986402824\\
188.021452702703 -10.6107994988894\\
188.033952702703 -10.5896053175283\\
188.046452702703 -10.5685246553975\\
188.058952702703 -10.5475802933924\\
188.071452702703 -10.5266944132387\\
188.083952702703 -10.5057921896134\\
188.096452702703 -10.4848969451952\\
188.108952702703 -10.4641181712215\\
188.121452702703 -10.4434801036254\\
188.133952702703 -10.4229107278256\\
188.146452702703 -10.4023510197876\\
188.158952702703 -10.3818984796263\\
188.171452702703 -10.3614918397327\\
188.183952702703 -10.3410621830184\\
188.196452702703 -10.3206334695964\\
188.208952702703 -10.3003150697579\\
188.221452702703 -10.280128429869\\
188.233952702703 -10.259997898083\\
188.246452702703 -10.239850244151\\
188.258952702703 -10.2197066141906\\
188.271452702703 -10.1996749528583\\
188.283952702703 -10.1797754126151\\
188.296452702703 -10.1599329432055\\
188.308952702703 -10.1400749526042\\
188.321452702703 -10.1202218400972\\
188.333952702703 -10.1004811018179\\
188.346452702703 -10.0808722350846\\
188.358952702703 -10.0613213339071\\
188.371452702703 -10.0417569822554\\
188.383952702703 -10.0221994501064\\
188.396452702703 -10.0027567244373\\
188.408952702703 -9.98344963063809\\
188.421452702703 -9.96421012904378\\
188.433952702703 -9.94498227419242\\
188.446452702703 -9.92585748100717\\
188.458952702703 -9.90677825427924\\
188.471452702703 -9.88767932693678\\
188.483952702703 -9.86858148584826\\
188.496452702703 -9.84959201389356\\
188.508952702703 -9.83072898760971\\
188.521452702703 -9.81192132530531\\
188.533952702703 -9.79309989619322\\
188.546452702703 -9.7742827586295\\
188.558952702703 -9.75557551738839\\
188.571452702703 -9.73699506147352\\
188.583952702703 -9.71847130787462\\
188.596452702703 -9.69993626848924\\
188.608952702703 -9.68140770611878\\
188.621452702703 -9.66299132359631\\
188.633952702703 -9.64470518408045\\
188.646452702703 -9.62648497707803\\
188.658952702703 -9.6082777043507\\
188.671452702703 -9.59016923078473\\
188.683952702703 -9.57210548608571\\
188.696452702703 -9.55402464085421\\
188.708952702703 -9.53594485387904\\
188.721452702703 -9.51797068301901\\
188.733952702703 -9.50011746789137\\
188.746452702703 -9.48231821889136\\
188.758952702703 -9.46450752630374\\
188.771452702703 -9.44670083663048\\
188.783952702703 -9.42900074738826\\
188.796452702703 -9.411421320197\\
188.808952702703 -9.39389652112615\\
188.821452702703 -9.37636193231819\\
188.833952702703 -9.3588322182903\\
188.846452702703 -9.34140893836868\\
188.858952702703 -9.32410547761033\\
188.871452702703 -9.30685723417561\\
188.883952702703 -9.28960125082229\\
188.896452702703 -9.27235197856033\\
188.908952702703 -9.2552107953306\\
188.921452702703 -9.23819219770177\\
188.933952702703 -9.22123722599022\\
188.946452702703 -9.20429716671467\\
188.958952702703 -9.18745003486921\\
188.971452702703 -9.17064660385958\\
188.983952702703 -9.15383004520021\\
188.996452702703 -9.13701515243364\\
189.008952702703 -9.12030173614278\\
189.021452702703 -9.10370172207351\\
189.033952702703 -9.08715397057342\\
189.046452702703 -9.07059849493477\\
189.058952702703 -9.05404751987504\\
189.071452702703 -9.03759869362728\\
189.083952702703 -9.02126272697447\\
189.096452702703 -9.00497956230331\\
189.108952702703 -8.98869033027256\\
189.121452702703 -8.97240650063464\\
189.133952702703 -8.95622442796641\\
189.146452702703 -8.94015417525429\\
189.158952702703 -8.92413720155595\\
189.171452702703 -8.90811618114972\\
189.183952702703 -8.8921023600212\\
189.196452702703 -8.87619159417587\\
189.208952702703 -8.86039495167767\\
189.221452702703 -8.84465927660427\\
189.233952702703 -8.82894054541399\\
189.246452702703 -8.8133084484454\\
189.258952702703 -8.79771893398791\\
189.271452702703 -8.78212063081466\\
189.283952702703 -8.76652508602719\\
189.296452702703 -8.75102623017934\\
189.308952702703 -8.73563276703899\\
189.321452702703 -8.72028983707496\\
189.333952702703 -8.70494335493262\\
189.346452702703 -8.68960252345345\\
189.358952702703 -8.67435901656936\\
189.371452702703 -8.6592205001515\\
189.383952702703 -8.64413341640249\\
189.396452702703 -8.62904510179405\\
189.408952702703 -8.61396443967877\\
189.421452702703 -8.59898231025242\\
189.433952702703 -8.58410725748679\\
189.446452702703 -8.56929082138463\\
189.458952702703 -8.55449278826568\\
189.471452702703 -8.53977619654942\\
189.483952702703 -8.52510112601573\\
189.496452702703 -8.51042062215136\\
189.508952702703 -8.49574381187783\\
189.521452702703 -8.48115936645401\\
189.533952702703 -8.46667360740001\\
189.546452702703 -8.45223666342392\\
189.558952702703 -8.43779915123275\\
189.571452702703 -8.42336797592642\\
189.583952702703 -8.40902939734364\\
189.596452702703 -8.39478869215919\\
189.608952702703 -8.38059719037379\\
189.621452702703 -8.36640674271893\\
189.633952702703 -8.35222360036041\\
189.646452702703 -8.33813236318833\\
189.658952702703 -8.32413775684405\\
189.671452702703 -8.31019267010847\\
189.683952702703 -8.29625053525933\\
189.696452702703 -8.28231740208966\\
189.708952702703 -8.2684768754398\\
189.721452702703 -8.25473451010516\\
189.733952702703 -8.24104795094803\\
189.746452702703 -8.2273819528217\\
189.758952702703 -8.21379098130423\\
189.771452702703 -8.2002404516658\\
189.783952702703 -8.18668919694949\\
189.796452702703 -8.17314351660267\\
189.808952702703 -8.15968454099098\\
189.821452702703 -8.14631586675634\\
189.833952702703 -8.13299413288299\\
189.846452702703 -8.11967614918125\\
189.858952702703 -8.10636623472824\\
189.871452702703 -8.09314302264988\\
189.883952702703 -8.08000919147607\\
189.896452702703 -8.06692260846726\\
189.908952702703 -8.05384134160651\\
189.921452702703 -8.04076914075872\\
189.933952702703 -8.02778281627108\\
189.946452702703 -8.01488457466719\\
189.958952702703 -8.00203382400134\\
189.971452702703 -7.98919019273775\\
189.983952702703 -7.97635726573496\\
189.996452702703 -7.96361061591633\\
190.008952702703 -7.95095319505471\\
190.021452702703 -7.93834875289822\\
190.033952702703 -7.92576702031255\\
190.046452702703 -7.91325405060747\\
190.058952702703 -7.90078054198571\\
190.071452702703 -7.88831113439485\\
190.083952702703 -7.87584967313856\\
190.096452702703 -7.86346902320014\\
190.108952702703 -7.85117046906889\\
190.121452702703 -7.83891714101008\\
190.133952702703 -7.82667206847088\\
190.146452702703 -7.81443740519687\\
190.158952702703 -7.80228349862191\\
190.171452702703 -7.79021091686519\\
190.183952702703 -7.77818411623807\\
190.196452702703 -7.76616753878382\\
190.208952702703 -7.75416313556363\\
190.221452702703 -7.7422397892349\\
190.233952702703 -7.73039871709741\\
190.246452702703 -7.71860834515864\\
190.258952702703 -7.70684221266597\\
190.271452702703 -7.6951400200697\\
190.283952702703 -7.68347646973885\\
190.296452702703 -7.67182064890196\\
190.308952702703 -7.66017475879943\\
190.321452702703 -7.64860478250322\\
190.333952702703 -7.63711047729335\\
190.346452702703 -7.62565989385252\\
190.358952702703 -7.61422078304736\\
190.371452702703 -7.60279383731273\\
190.383952702703 -7.59144244404724\\
190.396452702703 -7.58016569750275\\
190.408952702703 -7.5689328643613\\
190.421452702703 -7.55771293498656\\
190.433952702703 -7.54650621250937\\
190.446452702703 -7.53537401870535\\
190.458952702703 -7.52431514199091\\
190.471452702703 -7.5133002984053\\
190.483952702703 -7.50229994025855\\
190.496452702703 -7.49131429501023\\
190.508952702703 -7.48040305537129\\
190.521452702703 -7.46956562087997\\
190.533952702703 -7.45877623580318\\
190.546452702703 -7.4480131712049\\
190.558952702703 -7.43730832493085\\
190.571452702703 -7.42664134706701\\
190.583952702703 -7.4159868888321\\
190.596452702703 -7.40534547152516\\
190.608952702703 -7.39477370638606\\
190.621452702703 -7.38426985057596\\
190.633952702703 -7.37380810677649\\
190.646452702703 -7.36336216400595\\
190.658952702703 -7.35293132174911\\
190.671452702703 -7.34256956860715\\
190.683952702703 -7.33227465850199\\
190.696452702703 -7.32202198164836\\
190.708952702703 -7.31178643337299\\
190.721452702703 -7.30156704042733\\
190.733952702703 -7.29141561346592\\
190.746452702703 -7.28132970776334\\
190.758952702703 -7.27128608993621\\
190.771452702703 -7.26126103962131\\
190.783952702703 -7.25125357236206\\
190.796452702703 -7.2413136725041\\
190.808952702703 -7.23143944361942\\
190.821452702703 -7.22161070124417\\
190.833952702703 -7.21181023271842\\
190.846452702703 -7.20206264198048\\
190.858952702703 -7.19235226574415\\
190.871452702703 -7.18265909438009\\
190.883952702703 -7.17298248131621\\
190.896452702703 -7.16336916279217\\
190.908952702703 -7.15381642662486\\
190.921452702703 -7.1443043621436\\
190.933952702703 -7.13481236785326\\
190.946452702703 -7.12533888423049\\
190.958952702703 -7.11592803239171\\
190.971452702703 -7.10657679623551\\
190.983952702703 -7.09726646311412\\
190.996452702703 -7.08797767633433\\
191.008952702703 -7.07870887454376\\
191.021452702703 -7.0695021758557\\
191.033952702703 -7.06035504626144\\
191.046452702703 -7.05125142585612\\
191.058952702703 -7.04217742952822\\
191.071452702703 -7.03315237981132\\
191.083952702703 -7.02416404241882\\
191.096452702703 -7.01519636077987\\
191.108952702703 -7.00624813530312\\
191.121452702703 -6.9973581005338\\
191.133952702703 -6.98852314720369\\
191.146452702703 -6.9797276987966\\
191.158952702703 -6.97095536407667\\
191.171452702703 -6.96220424484992\\
191.183952702703 -6.95351043123291\\
191.196452702703 -6.9448706068192\\
191.208952702703 -6.93627029884561\\
191.221452702703 -6.92769422932406\\
191.233952702703 -6.91914044831038\\
191.246452702703 -6.91064269485827\\
191.258952702703 -6.90219765675737\\
191.271452702703 -6.89379207743502\\
191.283952702703 -6.8854118936174\\
191.296452702703 -6.87705527228444\\
191.308952702703 -6.86875380227662\\
191.321452702703 -6.86050462185914\\
191.333952702703 -6.85229664915407\\
191.346452702703 -6.8441199912041\\
191.358952702703 -6.83598774590632\\
191.371452702703 -6.82789177398343\\
191.383952702703 -6.81982080863025\\
191.396452702703 -6.81177344288742\\
191.408952702703 -6.80377774680038\\
191.421452702703 -6.79583061767749\\
191.433952702703 -6.78792173364395\\
191.446452702703 -6.78003983034702\\
191.458952702703 -6.77218310247159\\
191.471452702703 -6.76437697837224\\
191.483952702703 -6.756618320804\\
191.496452702703 -6.74889785343738\\
191.508952702703 -6.74120536105767\\
191.521452702703 -6.73353911729282\\
191.533952702703 -6.72592211690912\\
191.546452702703 -6.71835134662291\\
191.558952702703 -6.71081864604354\\
191.571452702703 -6.7033149087004\\
191.583952702703 -6.69583860399988\\
191.596452702703 -6.68841041055925\\
191.608952702703 -6.68102771947736\\
191.621452702703 -6.6736840527429\\
191.633952702703 -6.666373176444\\
191.646452702703 -6.65910264590575\\
191.658952702703 -6.65186804988161\\
191.671452702703 -6.64466255783176\\
191.683952702703 -6.63748512715688\\
191.696452702703 -6.630352790281\\
191.708952702703 -6.62326302850942\\
191.721452702703 -6.61621038131938\\
191.733952702703 -6.60918834527956\\
191.746452702703 -6.60219578138977\\
191.758952702703 -6.59524709406749\\
191.771452702703 -6.58833991010907\\
191.783952702703 -6.58146976038538\\
191.796452702703 -6.57463113731782\\
191.808952702703 -6.56782314401968\\
191.821452702703 -6.56105773440978\\
191.833952702703 -6.55433289934578\\
191.846452702703 -6.54764546528814\\
191.858952702703 -6.5409917972339\\
191.871452702703 -6.53437563042402\\
191.883952702703 -6.52779518489164\\
191.896452702703 -6.52124681731708\\
191.908952702703 -6.51473016529057\\
191.921452702703 -6.50825344044701\\
191.933952702703 -6.50181497583201\\
191.946452702703 -6.49541279918496\\
191.958952702703 -6.48904383265741\\
191.971452702703 -6.48270784452747\\
191.983952702703 -6.47641042387079\\
191.996452702703 -6.47015017631441\\
192.008952702703 -6.46392605540446\\
192.021452702703 -6.45773590182278\\
192.033952702703 -6.45157979817414\\
192.046452702703 -6.44546077187236\\
192.058952702703 -6.43937776819911\\
192.071452702703 -6.4333306657126\\
192.083952702703 -6.42731821232885\\
192.096452702703 -6.42134083197824\\
192.108952702703 -6.41539896403251\\
192.121452702703 -6.40949188752237\\
192.133952702703 -6.40362029807136\\
192.146452702703 -6.3977835633096\\
192.158952702703 -6.3919811585106\\
192.171452702703 -6.38621432578428\\
192.183952702703 -6.38048316303753\\
192.196452702703 -6.37478869990674\\
192.208952702703 -6.36912752890739\\
192.221452702703 -6.36349959789701\\
192.233952702703 -6.35790703376224\\
192.246452702703 -6.35235079905266\\
192.258952702703 -6.34683234702829\\
192.271452702703 -6.34134566686674\\
192.283952702703 -6.33589115032711\\
192.296452702703 -6.33047177769793\\
192.308952702703 -6.32508935125681\\
192.321452702703 -6.31974577070243\\
192.333952702703 -6.31443240210717\\
192.346452702703 -6.30915009772637\\
192.358952702703 -6.30390265186889\\
192.371452702703 -6.29869265689526\\
192.383952702703 -6.29352243658161\\
192.396452702703 -6.28838062927268\\
192.408952702703 -6.28326838614828\\
192.421452702703 -6.27818984265955\\
192.433952702703 -6.27314698381642\\
192.446452702703 -6.26813577083398\\
192.458952702703 -6.26316005747546\\
192.471452702703 -6.25822327169863\\
192.483952702703 -6.25332841015946\\
192.496452702703 -6.24846016514832\\
192.508952702703 -6.24362067151406\\
192.521452702703 -6.23881570546614\\
192.533952702703 -6.23404983926771\\
192.546452702703 -6.22932677144832\\
192.558952702703 -6.22462860243515\\
192.571452702703 -6.21995806111515\\
192.583952702703 -6.21532167413119\\
192.596452702703 -6.21072472659503\\
192.608952702703 -6.20617141531364\\
192.621452702703 -6.20164101730434\\
192.633952702703 -6.19713654082359\\
192.646452702703 -6.19266449475807\\
192.658952702703 -6.18822862940867\\
192.671452702703 -6.18382269739917\\
192.683952702703 -6.17945229970554\\
192.696452702703 -6.17512316879366\\
192.708952702703 -6.17084023346913\\
192.721452702703 -6.1665787611509\\
192.733952702703 -6.1623429919543\\
192.746452702703 -6.15814123952845\\
192.758952702703 -6.15398060014932\\
192.771452702703 -6.14986693146424\\
192.783952702703 -6.14577294247263\\
192.796452702703 -6.14170361421138\\
192.808952702703 -6.1376679797957\\
192.821452702703 -6.13367382993177\\
192.833952702703 -6.12972769911028\\
192.846452702703 -6.1257995808789\\
192.858952702703 -6.1218951275403\\
192.871452702703 -6.1180239876032\\
192.883952702703 -6.11419453241082\\
192.896452702703 -6.11041386699748\\
192.908952702703 -6.10664903263035\\
192.921452702703 -6.10290592708805\\
192.933952702703 -6.09919372302786\\
192.946452702703 -6.09551809171369\\
192.958952702703 -6.09187061061399\\
192.971452702703 -6.08825875938272\\
192.983952702703 -6.08469085934333\\
192.996452702703 -6.08117481466132\\
193.008952702703 -6.07767357796432\\
193.021452702703 -6.07419458129445\\
193.033952702703 -6.07074899346157\\
193.046452702703 -6.06734676221632\\
193.058952702703 -6.06399699277877\\
193.071452702703 -6.06066011015122\\
193.083952702703 -6.05734444738176\\
193.096452702703 -6.05406181584611\\
193.108952702703 -6.05082277446553\\
193.121452702703 -6.0476372295621\\
193.133952702703 -6.04446284773592\\
193.146452702703 -6.04130874662857\\
193.158952702703 -6.03818724145414\\
193.171452702703 -6.03510935409887\\
193.183952702703 -6.03208564000661\\
193.196452702703 -6.02907069934648\\
193.208952702703 -6.02607386624321\\
193.221452702703 -6.02310653722802\\
193.233952702703 -6.02017590889026\\
193.246452702703 -6.0172721228055\\
193.258952702703 -6.01440412271924\\
193.271452702703 -6.01158239475482\\
193.283952702703 -6.0088183556373\\
193.296452702703 -6.00606244330223\\
193.308952702703 -6.00332581040471\\
193.321452702703 -6.00062201893996\\
193.333952702703 -5.99796341864809\\
193.346452702703 -5.99536287129219\\
193.358952702703 -5.99276829491524\\
193.371452702703 -5.99019185680296\\
193.383952702703 -5.98764762147095\\
193.396452702703 -5.98514836378586\\
193.408952702703 -5.98270768867511\\
193.421452702703 -5.98027038930373\\
193.433952702703 -5.97784884539956\\
193.446452702703 -5.97545588178259\\
193.458952702703 -5.97309961226882\\
193.471452702703 -5.97076957708509\\
193.483952702703 -5.9684755818285\\
193.496452702703 -5.96622951454171\\
193.508952702703 -5.96404590473936\\
193.521452702703 -5.9618653505935\\
193.533952702703 -5.95970228371307\\
193.546452702703 -5.95757184283573\\
193.558952702703 -5.95548798101897\\
193.571452702703 -5.95346689058423\\
193.583952702703 -5.95144670825634\\
193.596452702703 -5.94944303836464\\
193.608952702703 -5.94747152774662\\
193.621452702703 -5.94554659513543\\
193.633952702703 -5.94368544508602\\
193.646452702703 -5.94182339773991\\
193.658952702703 -5.93997703448533\\
193.671452702703 -5.93816231388843\\
193.683952702703 -5.93639391522838\\
193.696452702703 -5.93468982680329\\
193.708952702703 -5.93298212585037\\
193.721452702703 -5.93128756452503\\
193.733952702703 -5.92962043626818\\
193.746452702703 -5.92798970284866\\
193.758952702703 -5.92638476117042\\
193.771452702703 -5.92481617601204\\
193.783952702703 -5.9232972757383\\
193.796452702703 -5.92184702747348\\
193.808952702703 -5.92039326036439\\
193.821452702703 -5.91895504505854\\
193.833952702703 -5.91754914797333\\
193.846452702703 -5.91619119084311\\
193.858952702703 -5.91490204613547\\
193.871452702703 -5.91360712329034\\
193.883952702703 -5.91232680731877\\
193.896452702703 -5.91107829753082\\
193.908952702703 -5.90987760020121\\
193.921452702703 -5.908746709556\\
193.933952702703 -5.90760819451271\\
193.946452702703 -5.90648351646415\\
193.958952702703 -5.90539008070267\\
193.971452702703 -5.90434404259816\\
193.983952702703 -5.90336824827421\\
193.996452702703 -5.90238193657253\\
194.008952702703 -5.90140671156767\\
194.021452702703 -5.90045791315094\\
194.033952702703 -5.89954497232061\\
194.046452702703 -5.89865782893638\\
194.058952702703 -5.89780741355585\\
194.071452702703 -5.8970080867999\\
194.083952702703 -5.89628372243486\\
194.096452702703 -5.89554926498577\\
194.108952702703 -5.89482888069603\\
194.121452702703 -5.89414051776435\\
194.133952702703 -5.8935010280495\\
194.146452702703 -5.8929363936533\\
194.158952702703 -5.89235914541124\\
194.171452702703 -5.89179483704419\\
194.183952702703 -5.89126168167738\\
194.196452702703 -5.89077668245918\\
194.208952702703 -5.89036678019509\\
194.221452702703 -5.88994115416747\\
194.233952702703 -5.88952550728089\\
194.246452702703 -5.88913570931475\\
194.258952702703 -5.88878130468886\\
194.271452702703 -5.88845313311369\\
194.283952702703 -5.88816215475589\\
194.296452702703 -5.88792327171739\\
194.308952702703 -5.88776451275517\\
194.321452702703 -5.8875907618061\\
194.333952702703 -5.88743049411361\\
194.346452702703 -5.88730232358608\\
194.358952702703 -5.88722382775225\\
194.371452702703 -5.88722534554041\\
194.383952702703 -5.88720942967791\\
194.396452702703 -5.88720610495341\\
194.408952702703 -5.88723429189822\\
194.421452702703 -5.88731181623195\\
194.433952702703 -5.88747031967483\\
194.446452702703 -5.88760949293751\\
194.458952702703 -5.887760601051\\
194.471452702703 -5.88794259385093\\
194.483952702703 -5.88817326024501\\
194.496452702703 -5.88848520657382\\
194.508952702703 -5.88877466869692\\
194.521452702703 -5.88907300790032\\
194.533952702703 -5.88939644524441\\
194.546452702703 -5.88975437467575\\
194.558952702703 -5.89013935636063\\
194.571452702703 -5.89056207492613\\
194.583952702703 -5.8910377974192\\
194.596452702703 -5.89160025232309\\
194.608952702703 -5.89214135649426\\
194.621452702703 -5.89269546590072\\
194.633952702703 -5.89328167729367\\
194.646452702703 -5.89391812965226\\
194.658952702703 -5.89464106820879\\
194.671452702703 -5.89534013303419\\
194.683952702703 -5.89605134740347\\
194.696452702703 -5.89679404519903\\
194.708952702703 -5.89758653890051\\
194.721452702703 -5.89846646600205\\
194.733952702703 -5.899320601916\\
194.746452702703 -5.90018629038007\\
194.758952702703 -5.9010827987133\\
194.771452702703 -5.90202830171492\\
194.783952702703 -5.90306145422523\\
194.796452702703 -5.90406551936272\\
194.808952702703 -5.90507790558942\\
194.821452702703 -5.90611479918185\\
194.833952702703 -5.90718510022198\\
194.846452702703 -5.90828369127104\\
194.858952702703 -5.90942062607257\\
194.871452702703 -5.91061116365971\\
194.883952702703 -5.9118951095527\\
194.896452702703 -5.91315139338988\\
194.908952702703 -5.91442061387923\\
194.921452702703 -5.9157219392214\\
194.933952702703 -5.91707366205098\\
194.946452702703 -5.91851826211505\\
194.958952702703 -5.91993240064711\\
194.971452702703 -5.92135837381812\\
194.983952702703 -5.92281539858469\\
194.996452702703 -5.92432167096906\\
195.008952702703 -5.92592080122543\\
195.021452702703 -5.92748595436236\\
195.033952702703 -5.92905950368937\\
195.046452702703 -5.93065735283856\\
195.058952702703 -5.93228779501395\\
195.071452702703 -5.93394793855985\\
195.083952702703 -5.93564712357173\\
195.096452702703 -5.93740037295088\\
195.108952702703 -5.93925249859466\\
195.121452702703 -5.9410723654791\\
195.133952702703 -5.9429057173137\\
195.146452702703 -5.94477156472825\\
195.158952702703 -5.94668813190689\\
195.171452702703 -5.94870308543593\\
195.183952702703 -5.95068312872827\\
195.196452702703 -5.95267586257949\\
195.208952702703 -5.95470042238493\\
195.221452702703 -5.9567750848223\\
195.233952702703 -5.95894905094824\\
195.246452702703 -5.96108617986592\\
195.258952702703 -5.96323551966636\\
195.271452702703 -5.96541598369094\\
195.283952702703 -5.9676455477629\\
195.296452702703 -5.96997451275469\\
195.308952702703 -5.97226315812307\\
195.321452702703 -5.97456054198879\\
195.333952702703 -5.97688192372353\\
195.346452702703 -5.97923456702584\\
195.358952702703 -5.98161891694211\\
195.371452702703 -5.98404312886849\\
195.383952702703 -5.98652163453733\\
195.396452702703 -5.98910594441783\\
195.408952702703 -5.99165204943717\\
195.421452702703 -5.99421254928757\\
195.433952702703 -5.99680591807329\\
195.446452702703 -5.99944995559097\\
195.458952702703 -6.00219919270157\\
195.471452702703 -6.00490752919864\\
195.483952702703 -6.00762951123685\\
195.496452702703 -6.01038367664715\\
195.508952702703 -6.01318781246163\\
195.521452702703 -6.01609804894612\\
195.533952702703 -6.0189654638591\\
195.546452702703 -6.02184610741907\\
195.558952702703 -6.02475821216704\\
195.571452702703 -6.02771917700175\\
195.583952702703 -6.03078626498961\\
195.596452702703 -6.03380695044422\\
195.608952702703 -6.03683725469638\\
195.621452702703 -6.03989145557897\\
195.633952702703 -6.0429754925955\\
195.646452702703 -6.04609364250766\\
195.658952702703 -6.04925257083293\\
195.671452702703 -6.05246579380728\\
195.683952702703 -6.05579178612371\\
195.696452702703 -6.05907375733402\\
195.708952702703 -6.0623714113842\\
195.721452702703 -6.06570232181249\\
195.733952702703 -6.0690835011676\\
195.746452702703 -6.07257655298857\\
195.758952702703 -6.07602261200444\\
195.771452702703 -6.07948331411527\\
195.783952702703 -6.08297609438386\\
195.796452702703 -6.0865176550617\\
195.808952702703 -6.09017084593908\\
195.821452702703 -6.0937732533735\\
195.833952702703 -6.09738649831113\\
195.846452702703 -6.10102387596666\\
195.858952702703 -6.10469011041806\\
195.871452702703 -6.10839280470215\\
195.883952702703 -6.11213728190255\\
195.896452702703 -6.11593615584091\\
195.908952702703 -6.11985352359553\\
195.921452702703 -6.1237227790311\\
195.933952702703 -6.12760936957562\\
195.946452702703 -6.13153000160131\\
195.958952702703 -6.13550093678403\\
195.971452702703 -6.13958955520991\\
195.983952702703 -6.14362730848402\\
195.996452702703 -6.14768172706771\\
196.008952702703 -6.15176948666659\\
196.021452702703 -6.15590673503995\\
196.033952702703 -6.16016254732226\\
196.046452702703 -6.16436562270688\\
196.058952702703 -6.16858507796648\\
196.071452702703 -6.17283715334902\\
196.083952702703 -6.17713747261283\\
196.096452702703 -6.18155628839942\\
196.108952702703 -6.18591869439592\\
196.121452702703 -6.19029370855994\\
196.133952702703 -6.19469313931494\\
196.146452702703 -6.19911995525928\\
196.158952702703 -6.20358640558379\\
196.171452702703 -6.20809587539725\\
196.183952702703 -6.21265958419344\\
196.196452702703 -6.21734900788972\\
196.208952702703 -6.22198510209681\\
196.221452702703 -6.22664082487152\\
196.233952702703 -6.23133148260331\\
196.246452702703 -6.23607208144205\\
196.258952702703 -6.24093750073141\\
196.271452702703 -6.24574684485444\\
196.283952702703 -6.25057521177004\\
196.296452702703 -6.25543782680106\\
196.308952702703 -6.26034952878984\\
196.321452702703 -6.26538692844409\\
196.333952702703 -6.27036642975539\\
196.346452702703 -6.27536474630895\\
196.358952702703 -6.28039659962023\\
196.371452702703 -6.28547623335845\\
196.383952702703 -6.29068144506163\\
196.396452702703 -6.29582504816875\\
196.408952702703 -6.30098360756485\\
196.421452702703 -6.30616716685093\\
196.433952702703 -6.31137670477476\\
196.446452702703 -6.31662948691481\\
196.458952702703 -6.32192671592754\\
196.471452702703 -6.32727795281182\\
196.483952702703 -6.33276218818236\\
196.496452702703 -6.33818816780003\\
196.508952702703 -6.34363647720538\\
196.521452702703 -6.34912071703355\\
196.533952702703 -6.35465433227492\\
196.546452702703 -6.3603197733547\\
196.558952702703 -6.36592396575663\\
196.571452702703 -6.37154957449126\\
196.583952702703 -6.37720990952991\\
196.596452702703 -6.38291793297205\\
196.608952702703 -6.388757390077\\
196.621452702703 -6.39453171211834\\
196.633952702703 -6.40032342684325\\
196.646452702703 -6.40614102981888\\
196.658952702703 -6.41198381213958\\
196.671452702703 -6.4178732010419\\
196.683952702703 -6.42380856465389\\
196.696452702703 -6.4297980309374\\
196.708952702703 -6.4359265532415\\
196.721452702703 -6.44199361183627\\
196.733952702703 -6.44808585691827\\
196.746452702703 -6.45421544794699\\
196.758952702703 -6.46039453255602\\
196.771452702703 -6.46671164727444\\
196.783952702703 -6.47296461237037\\
196.796452702703 -6.47924229436462\\
196.808952702703 -6.48555669914967\\
196.821452702703 -6.49191973017122\\
196.833952702703 -6.49842169772106\\
196.846452702703 -6.50485784969827\\
196.858952702703 -6.51131869936491\\
196.871452702703 -6.51781564814142\\
196.883952702703 -6.52435990042162\\
196.896452702703 -6.53104295402299\\
196.908952702703 -6.53765653903216\\
196.921452702703 -6.54429092922052\\
196.933952702703 -6.55095247275261\\
196.946452702703 -6.55763816481236\\
196.958952702703 -6.56437503465565\\
196.971452702703 -6.57115994471197\\
196.983952702703 -6.57799901077084\\
196.996452702703 -6.58498487871291\\
197.008952702703 -6.59190543372525\\
197.021452702703 -6.59885512319563\\
197.033952702703 -6.60584402856726\\
197.046452702703 -6.61288239821275\\
197.058952702703 -6.62006653315326\\
197.071452702703 -6.62718277517341\\
197.083952702703 -6.63432780952195\\
197.096452702703 -6.64151152717017\\
197.108952702703 -6.64874389395606\\
197.121452702703 -6.65612298987052\\
197.133952702703 -6.66343267118107\\
197.146452702703 -6.67077126933565\\
197.158952702703 -6.67814802050193\\
197.171452702703 -6.68557213987346\\
197.183952702703 -6.69314287864939\\
197.196452702703 -6.70064063421263\\
197.208952702703 -6.70816343609986\\
197.221452702703 -6.71571528018492\\
197.233952702703 -6.72329070694905\\
197.246452702703 -6.73092258209371\\
197.258952702703 -6.73860509307697\\
197.271452702703 -6.74634215536544\\
197.283952702703 -6.75423410395855\\
197.296452702703 -6.76205761650244\\
197.308952702703 -6.7699149140391\\
197.321452702703 -6.7778137683896\\
197.333952702703 -6.78576229792691\\
197.346452702703 -6.79386449708476\\
197.358952702703 -6.80189555185754\\
197.371452702703 -6.80995981670967\\
197.383952702703 -6.81806466433156\\
197.396452702703 -6.82621760839373\\
197.408952702703 -6.83452391443401\\
197.421452702703 -6.8427554486182\\
197.433952702703 -6.85101627158813\\
197.446452702703 -6.85930843122247\\
197.458952702703 -6.86762447831308\\
197.471452702703 -6.87600198816205\\
197.483952702703 -6.88443299065839\\
197.496452702703 -6.89291960872741\\
197.508952702703 -6.90156818707471\\
197.521452702703 -6.91014703707257\\
197.533952702703 -6.91876447129038\\
197.546452702703 -6.92742641671385\\
197.558952702703 -6.9361393218737\\
197.571452702703 -6.94501328404627\\
197.583952702703 -6.95381531136399\\
197.596452702703 -6.9626559719249\\
197.608952702703 -6.97154096038345\\
197.621452702703 -6.98047639968443\\
197.633952702703 -6.98957415841292\\
197.646452702703 -6.99859895203604\\
197.658952702703 -7.00766297838489\\
197.671452702703 -7.0167712161735\\
197.683952702703 -7.0259289766858\\
197.696452702703 -7.03524926200061\\
197.708952702703 -7.04449348225613\\
197.721452702703 -7.053773428062\\
197.733952702703 -7.06308857671321\\
197.746452702703 -7.07242888732741\\
197.758952702703 -7.08183813565316\\
197.771452702703 -7.09130552228985\\
197.783952702703 -7.10083079010511\\
197.796452702703 -7.11052793812788\\
197.808952702703 -7.12015498335175\\
197.821452702703 -7.12982797095198\\
197.833952702703 -7.13955032446594\\
197.846452702703 -7.14932620959059\\
197.858952702703 -7.15927341294163\\
197.871452702703 -7.16914879172944\\
197.883952702703 -7.17907064513214\\
197.896452702703 -7.18904215276716\\
197.908952702703 -7.19906714409048\\
197.921452702703 -7.20926516632109\\
197.933952702703 -7.21939090659504\\
197.946452702703 -7.22956427938544\\
197.958952702703 -7.23978773019075\\
197.971452702703 -7.25006425986008\\
197.983952702703 -7.26051452660134\\
197.996452702703 -7.27089001547563\\
198.008952702703 -7.28131017895024\\
198.021452702703 -7.29177184928606\\
198.033952702703 -7.30226236905736\\
198.046452702703 -7.31283186886084\\
198.058952702703 -7.32346668792752\\
198.071452702703 -7.33416414571273\\
198.083952702703 -7.34504584223843\\
198.096452702703 -7.3558600506552\\
198.108952702703 -7.3667304794925\\
198.121452702703 -7.37765797117658\\
198.133952702703 -7.38864433806014\\
198.146452702703 -7.39981495817488\\
198.158952702703 -7.41091702004403\\
198.171452702703 -7.4220763793866\\
198.183952702703 -7.43329346088656\\
198.196452702703 -7.44456945034123\\
198.208952702703 -7.4560309658537\\
198.221452702703 -7.46742217476054\\
198.233952702703 -7.47886851590253\\
198.246452702703 -7.49036479641983\\
198.258952702703 -7.50189639799521\\
198.271452702703 -7.5135185902442\\
198.283952702703 -7.52521557414107\\
198.296452702703 -7.53698287992879\\
198.308952702703 -7.5489481314568\\
198.321452702703 -7.5608525047306\\
198.333952702703 -7.57282580980307\\
198.346452702703 -7.58486703767705\\
198.358952702703 -7.59697637424915\\
198.371452702703 -7.60928536190602\\
198.383952702703 -7.62153431804264\\
198.396452702703 -7.63385538861534\\
198.408952702703 -7.64624740311719\\
198.421452702703 -7.65871030171484\\
198.433952702703 -7.6713774782254\\
198.446452702703 -7.68398735849854\\
198.458952702703 -7.6966737992624\\
198.471452702703 -7.70943499654296\\
198.483952702703 -7.72227017395914\\
198.496452702703 -7.73531395290036\\
198.508952702703 -7.74830182558166\\
198.521452702703 -7.7613672713743\\
198.533952702703 -7.77450287663042\\
198.546452702703 -7.78769193088348\\
198.558952702703 -7.80099683473497\\
198.571452702703 -7.81439949682733\\
198.583952702703 -7.82789362780012\\
198.596452702703 -7.84161510944944\\
198.608952702703 -7.85529677424896\\
198.621452702703 -7.86907682767382\\
198.633952702703 -7.88295243943252\\
198.646452702703 -7.89692230463397\\
198.658952702703 -7.91112656108266\\
198.671452702703 -7.92529748839654\\
198.683952702703 -7.9395759780804\\
198.696452702703 -7.95395936920739\\
198.708952702703 -7.96844647042137\\
198.721452702703 -7.9831797139353\\
198.733952702703 -7.99788986716093\\
198.746452702703 -8.01272003221706\\
198.758952702703 -8.02766739054886\\
198.771452702703 -8.0427305524851\\
198.783952702703 -8.05805381944746\\
198.796452702703 -8.07336553578089\\
198.808952702703 -8.08880913567357\\
198.821452702703 -8.10437682226033\\
198.833952702703 -8.12005179887785\\
198.846452702703 -8.13590603695309\\
198.858952702703 -8.15192150323129\\
198.871452702703 -8.16809266824036\\
198.883952702703 -8.18456687176405\\
198.896452702703 -8.20107123971397\\
198.908952702703 -8.21775606607209\\
198.921452702703 -8.23462028779917\\
198.933952702703 -8.25166504955105\\
198.946452702703 -8.26904395541906\\
198.958952702703 -8.28648521372192\\
198.971452702703 -8.30414412305231\\
198.983952702703 -8.32202207031228\\
198.996452702703 -8.34012275593631\\
199.008952702703 -8.35860490763402\\
199.021452702703 -8.37719717737098\\
199.033952702703 -8.39605909606187\\
199.046452702703 -8.41519109695781\\
199.058952702703 -8.43458583348122\\
199.071452702703 -8.45433407587578\\
199.083952702703 -8.47442992113808\\
199.096452702703 -8.49488216616399\\
199.108952702703 -8.51586389934892\\
199.121452702703 -8.53711366823381\\
199.133952702703 -8.55881267376805\\
199.146452702703 -8.58098450636708\\
199.158952702703 -8.60365908556382\\
199.171452702703 -8.62703343373374\\
199.183952702703 -8.65086607378262\\
199.196452702703 -8.67536781474862\\
199.208952702703 -8.70059340938912\\
199.221452702703 -8.72661013433321\\
199.233952702703 -8.75366387100131\\
199.246452702703 -8.78156456379412\\
199.258952702703 -8.8105948493745\\
199.271452702703 -8.84089462797828\\
199.283952702703 -8.87263904909913\\
199.296452702703 -8.90621716000298\\
199.308952702703 -8.94161442252599\\
199.321452702703 -8.97935820426193\\
199.333952702703 -9.01991345238387\\
199.346452702703 -9.06390140813818\\
199.358952702703 -9.11230600781175\\
199.371452702703 -9.16639571932557\\
199.383952702703 -9.22812170112592\\
199.396452702703 -9.30083800285876\\
199.408952702703 -9.38986073635939\\
199.421452702703 -9.5067487396558\\
199.433952702703 -9.67985048595306\\
199.446452702703 -10.0106024594009\\
199.458952702703 -10.2893951597673\\
199.471452702703 -10.6688983163209\\
199.483952702703 -10.8900379655731\\
199.496452702703 -11.0475770191061\\
199.508952702703 -11.1713401723845\\
199.521452702703 -11.2741186268503\\
199.533952702703 -11.3625218180562\\
199.546452702703 -11.4404414907042\\
199.558952702703 -11.5103502327134\\
199.571452702703 -11.5739228018217\\
199.583952702703 -11.6323597270034\\
199.596452702703 -11.6865178989593\\
199.608952702703 -11.7370726905839\\
199.621452702703 -11.7845393375425\\
199.633952702703 -11.82932549014\\
199.646452702703 -11.8717686877609\\
199.658952702703 -11.9121380129625\\
199.671452702703 -11.9506571168951\\
199.683952702703 -11.9875271010475\\
199.696452702703 -12.0228872473803\\
199.708952702703 -12.0568870150708\\
199.721452702703 -12.0896437503309\\
199.733952702703 -12.1212592107052\\
199.746452702703 -12.15183632081\\
199.758952702703 -12.1814323345994\\
199.771452702703 -12.2101302896856\\
199.783952702703 -12.2379914135353\\
199.796452702703 -12.2650701769159\\
199.808952702703 -12.2914300247626\\
199.821452702703 -12.3170929992369\\
199.833952702703 -12.3421131550092\\
199.846452702703 -12.3665257779585\\
199.858952702703 -12.3903618682938\\
199.871452702703 -12.4136602968983\\
199.883952702703 -12.4364466289739\\
199.896452702703 -12.4587448468561\\
199.908952702703 -12.4805928497498\\
199.921452702703 -12.5019881492754\\
199.933952702703 -12.5229653077693\\
199.946452702703 -12.5435416551738\\
199.958952702703 -12.5637330774185\\
199.971452702703 -12.5835705901584\\
199.983952702703 -12.6030441372899\\
199.996452702703 -12.6221826519109\\
200.008952702703 -12.6409977667438\\
200.021452702703 -12.6595001641033\\
200.033952702703 -12.6777166986454\\
200.046452702703 -12.6956322624578\\
200.058952702703 -12.7132723763765\\
200.071452702703 -12.7306449681315\\
200.083952702703 -12.7477572886636\\
200.096452702703 -12.764633587148\\
200.108952702703 -12.7812550860136\\
200.121452702703 -12.7976449956573\\
200.133952702703 -12.8138082511568\\
200.146452702703 -12.8297483291391\\
200.158952702703 -12.8454813538313\\
200.171452702703 -12.8610101986101\\
200.183952702703 -12.8763382658034\\
200.196452702703 -12.8914874070221\\
200.208952702703 -12.9064348855815\\
200.221452702703 -12.9212022309673\\
200.233952702703 -12.9357922582998\\
200.246452702703 -12.9502074640238\\
200.258952702703 -12.9644691741427\\
200.271452702703 -12.9785529071718\\
200.283952702703 -12.9924796593544\\
200.296452702703 -13.0062511732936\\
200.308952702703 -13.0198689156707\\
200.321452702703 -13.0333537976273\\
200.333952702703 -13.0466797931211\\
200.346452702703 -13.0598675660694\\
200.358952702703 -13.072917985705\\
200.371452702703 -13.0858316689488\\
200.383952702703 -13.0986292558855\\
200.396452702703 -13.1112832743065\\
200.408952702703 -13.1238140177164\\
200.421452702703 -13.1362211372103\\
200.433952702703 -13.1485030124859\\
200.446452702703 -13.1606730815857\\
200.458952702703 -13.1727296228034\\
200.471452702703 -13.1846717599014\\
200.483952702703 -13.1965199113036\\
200.496452702703 -13.2082447877217\\
200.508952702703 -13.2198668864292\\
200.521452702703 -13.2313855393917\\
200.533952702703 -13.2427999126721\\
200.546452702703 -13.2541307451844\\
200.558952702703 -13.2653478367363\\
200.571452702703 -13.2764718639583\\
200.583952702703 -13.2875017504041\\
200.596452702703 -13.2984362368943\\
200.608952702703 -13.3092961780497\\
200.621452702703 -13.3200503192815\\
200.633952702703 -13.3307192910185\\
200.646452702703 -13.3413010860294\\
200.658952702703 -13.3517924102559\\
200.671452702703 -13.3622067702116\\
200.683952702703 -13.3725408683567\\
200.696452702703 -13.3827923629191\\
200.708952702703 -13.3929822907838\\
200.721452702703 -13.4030780195574\\
200.733952702703 -13.4131007645778\\
200.746452702703 -13.4230485861687\\
200.758952702703 -13.4329194128317\\
200.771452702703 -13.4427348020592\\
200.783952702703 -13.4524614206524\\
200.796452702703 -13.4621208414123\\
200.808952702703 -13.4717108919511\\
200.821452702703 -13.4812292559051\\
200.833952702703 -13.4906978054077\\
200.846452702703 -13.5000824167676\\
200.858952702703 -13.5094049703591\\
200.871452702703 -13.5186630259475\\
200.883952702703 -13.5278539848972\\
200.896452702703 -13.5369999769348\\
200.908952702703 -13.5460659832104\\
200.921452702703 -13.5550739583059\\
200.933952702703 -13.5640206210181\\
200.946452702703 -13.5729013440849\\
200.958952702703 -13.5817305260425\\
200.971452702703 -13.5905035798248\\
200.983952702703 -13.5992169720132\\
200.996452702703 -13.6078931860043\\
201.008952702703 -13.6164960360056\\
201.021452702703 -13.6250482441558\\
201.033952702703 -13.6335467931806\\
201.046452702703 -13.6419885483716\\
201.058952702703 -13.6503966194177\\
201.071452702703 -13.6587342299373\\
201.083952702703 -13.6670245446327\\
201.096452702703 -13.675264388469\\
201.108952702703 -13.6834504524437\\
201.121452702703 -13.6916062331136\\
201.133952702703 -13.699694247318\\
201.146452702703 -13.707738032393\\
201.158952702703 -13.7157342016811\\
201.171452702703 -13.7236792164961\\
201.183952702703 -13.7315968853077\\
201.196452702703 -13.7394488910833\\
201.208952702703 -13.7472588827073\\
201.221452702703 -13.7550226397215\\
201.233952702703 -13.76273452637\\
201.246452702703 -13.7704101976522\\
201.258952702703 -13.7780440738311\\
201.271452702703 -13.7856317087825\\
201.283952702703 -13.7931973241189\\
201.296452702703 -13.8007015228077\\
201.308952702703 -13.8081687995538\\
201.321452702703 -13.8155952869251\\
201.333952702703 -13.8229770026985\\
201.346452702703 -13.8303388414795\\
201.358952702703 -13.8376408582762\\
201.371452702703 -13.8449080131646\\
201.383952702703 -13.8521362842798\\
201.396452702703 -13.859321500197\\
201.408952702703 -13.8664889032037\\
201.421452702703 -13.8735977472944\\
201.433952702703 -13.8806731209088\\
201.446452702703 -13.887710160058\\
201.458952702703 -13.894702531158\\
201.471452702703 -13.9016669994149\\
201.483952702703 -13.908597294181\\
201.496452702703 -13.91548833597\\
201.508952702703 -13.9223658065526\\
201.521452702703 -13.9291879226889\\
201.533952702703 -13.9359806624982\\
201.546452702703 -13.9427395676057\\
201.558952702703 -13.9494600678493\\
201.571452702703 -13.9561685550171\\
201.583952702703 -13.9628227354511\\
201.596452702703 -13.9694490882816\\
201.608952702703 -13.9760430370957\\
201.621452702703 -13.9825998737482\\
201.633952702703 -13.9891464247212\\
201.646452702703 -13.9956397463109\\
201.658952702703 -14.0021067330671\\
201.671452702703 -14.0085426230784\\
201.683952702703 -14.014942501637\\
201.696452702703 -14.0213335404817\\
201.708952702703 -14.0276719977679\\
201.721452702703 -14.0339848901607\\
201.733952702703 -14.0402665803469\\
201.746452702703 -14.0465098919202\\
201.758952702703 -14.0527331113707\\
201.771452702703 -14.0589291281657\\
201.783952702703 -14.065092090988\\
201.796452702703 -14.0712496196693\\
201.808952702703 -14.0773569613281\\
201.821452702703 -14.0834420548589\\
201.833952702703 -14.0894997103726\\
201.846452702703 -14.0955246260927\\
201.858952702703 -14.1015451601856\\
201.871452702703 -14.1075160723548\\
201.883952702703 -14.1134658188997\\
201.896452702703 -14.1193890975703\\
201.908952702703 -14.1252804730627\\
201.921452702703 -14.1311687505529\\
201.933952702703 -14.1370080535672\\
201.946452702703 -14.1428272644578\\
201.958952702703 -14.1486208964867\\
201.971452702703 -14.1543833076016\\
201.983952702703 -14.1601436548495\\
201.996452702703 -14.1658552685948\\
202.008952702703 -14.1715471484089\\
202.021452702703 -14.1772128987562\\
202.033952702703 -14.1828445177197\\
202.046452702703 -14.1884618888442\\
202.058952702703 -14.1940570767379\\
202.071452702703 -14.19962346932\\
202.083952702703 -14.2051906735034\\
202.096452702703 -14.2107110234795\\
202.108952702703 -14.216214463449\\
202.121452702703 -14.2216950743321\\
202.133952702703 -14.2271468223506\\
202.146452702703 -14.2326000679135\\
202.158952702703 -14.2380066626986\\
202.171452702703 -14.2433970619593\\
202.183952702703 -14.2487652069123\\
202.196452702703 -14.2541048834971\\
202.208952702703 -14.2594468258927\\
202.221452702703 -14.2647421067604\\
202.233952702703 -14.2700213023792\\
202.246452702703 -14.2752774250785\\
202.258952702703 -14.2805018306647\\
202.271452702703 -14.2857156943547\\
202.283952702703 -14.2909104399946\\
202.296452702703 -14.2960788638902\\
202.308952702703 -14.3012521569835\\
202.321452702703 -14.3063804119821\\
202.333952702703 -14.3114951738332\\
202.346452702703 -14.3165899621849\\
202.358952702703 -14.3216581836104\\
202.371452702703 -14.3267318086857\\
202.383952702703 -14.3317604723648\\
202.396452702703 -14.3367762583465\\
202.408952702703 -14.341772576681\\
202.421452702703 -14.3467427012863\\
202.433952702703 -14.3517190645504\\
202.446452702703 -14.3566506805827\\
202.458952702703 -14.3615700715525\\
202.471452702703 -14.3664704589766\\
202.483952702703 -14.3713449042242\\
202.496452702703 -14.3762261978419\\
202.508952702703 -14.3810625626714\\
202.521452702703 -14.3858866255658\\
202.533952702703 -14.3906906385608\\
202.546452702703 -14.395465133817\\
202.558952702703 -14.4002329858087\\
202.571452702703 -14.4049847937779\\
202.583952702703 -14.4097125889814\\
202.596452702703 -14.4144496133568\\
202.608952702703 -14.4191431167605\\
202.621452702703 -14.423826712243\\
202.633952702703 -14.4284931847214\\
202.646452702703 -14.4331352051045\\
202.658952702703 -14.4377868140547\\
202.671452702703 -14.4423948162723\\
202.683952702703 -14.4469933722728\\
202.696452702703 -14.4515751563887\\
202.708952702703 -14.4561327049622\\
202.721452702703 -14.4607005258871\\
202.733952702703 -14.4652248084896\\
202.746452702703 -14.4697401559853\\
202.758952702703 -14.4742390497982\\
202.771452702703 -14.478713808398\\
202.783952702703 -14.4831992986966\\
202.796452702703 -14.4876409170409\\
202.808952702703 -14.492073361929\\
202.821452702703 -14.4964881102231\\
202.833952702703 -14.5008748580862\\
202.846452702703 -14.5052582196501\\
202.858952702703 -14.5096279566738\\
202.871452702703 -14.5139753199854\\
202.883952702703 -14.5183356221733\\
202.896452702703 -14.5226532913015\\
202.908952702703 -14.5269640252637\\
202.921452702703 -14.5312598532343\\
202.933952702703 -14.5355326871928\\
202.946452702703 -14.5398186467481\\
202.958952702703 -14.544061712599\\
202.971452702703 -14.5482981168909\\
202.983952702703 -14.5525197442763\\
202.996452702703 -14.5567183168928\\
203.008952702703 -14.5609303347189\\
203.021452702703 -14.5650989984622\\
203.033952702703 -14.5692606384313\\
203.046452702703 -14.5734061158023\\
203.058952702703 -14.5775244660392\\
203.071452702703 -14.5816416910473\\
203.083952702703 -14.5857468925539\\
203.096452702703 -14.5898307057511\\
203.108952702703 -14.5939300803656\\
203.121452702703 -14.5979872614601\\
203.133952702703 -14.6020395987214\\
203.146452702703 -14.6060785328631\\
203.158952702703 -14.6100953894286\\
203.171452702703 -14.614127948964\\
203.183952702703 -14.6181180328222\\
203.196452702703 -14.6221035522383\\
203.208952702703 -14.6260758356475\\
203.221452702703 -14.6300260707115\\
203.233952702703 -14.6339925134884\\
203.246452702703 -14.6379163790852\\
203.258952702703 -14.641836027764\\
203.271452702703 -14.6457425876868\\
203.283952702703 -14.649627019768\\
203.296452702703 -14.653527939953\\
203.308952702703 -14.6573857678957\\
203.321452702703 -14.661238942919\\
203.333952702703 -14.6650775298729\\
203.346452702703 -14.6688897108217\\
203.358952702703 -14.6727032957568\\
203.371452702703 -14.6765065311172\\
203.383952702703 -14.6802892506666\\
203.396452702703 -14.6840905109321\\
203.408952702703 -14.6878497794989\\
203.421452702703 -14.6916065274524\\
203.433952702703 -14.6953514205653\\
203.446452702703 -14.6990750088347\\
203.458952702703 -14.7028171950268\\
203.471452702703 -14.7065170335743\\
203.483952702703 -14.71021456306\\
203.496452702703 -14.7139003351633\\
203.508952702703 -14.7175647593616\\
203.521452702703 -14.7212482168862\\
203.533952702703 -14.7248891601453\\
203.546452702703 -14.7285280786552\\
203.558952702703 -14.7321553190122\\
203.571452702703 -14.735761058273\\
203.583952702703 -14.7393860363464\\
203.596452702703 -14.742967907921\\
203.608952702703 -14.7465472308972\\
203.621452702703 -14.7501132555192\\
203.633952702703 -14.7536532945593\\
203.646452702703 -14.7571969935648\\
203.658952702703 -14.7607317275526\\
203.671452702703 -14.7642465106111\\
203.683952702703 -14.7677825147013\\
203.696452702703 -14.7712764455107\\
203.708952702703 -14.7747699014178\\
203.721452702703 -14.7782527496961\\
203.733952702703 -14.7817147388605\\
203.746452702703 -14.7851978913643\\
203.758952702703 -14.7886384951563\\
203.771452702703 -14.7920786985737\\
203.783952702703 -14.7955082175046\\
203.796452702703 -14.7989165994426\\
203.808952702703 -14.8023462476487\\
203.821452702703 -14.8057326669159\\
203.833952702703 -14.8091180771077\\
203.846452702703 -14.8124910814771\\
203.858952702703 -14.8158383055588\\
203.871452702703 -14.8191908504822\\
203.883952702703 -14.8225354045063\\
203.896452702703 -14.8258603355364\\
203.908952702703 -14.8292084819657\\
203.921452702703 -14.8325144126448\\
203.933952702703 -14.8358214057805\\
203.946452702703 -14.8391187080593\\
203.958952702703 -14.84239545005\\
203.971452702703 -14.8456953432444\\
203.983952702703 -14.8489525634596\\
203.996452702703 -14.8522109666219\\
204.008952702703 -14.8554596835319\\
204.021452702703 -14.8586877009547\\
204.033952702703 -14.8619392136759\\
204.046452702703 -14.8651478043569\\
204.058952702703 -14.8683577829173\\
204.071452702703 -14.871558068118\\
204.083952702703 -14.874737405964\\
204.096452702703 -14.8779403479193\\
204.108952702703 -14.8810996772162\\
204.121452702703 -14.8842597543688\\
204.133952702703 -14.887408347517\\
204.146452702703 -14.890531195819\\
204.158952702703 -14.8936612869628\\
204.171452702703 -14.8967844205452\\
204.183952702703 -14.8998881248514\\
204.196452702703 -14.9030173748736\\
204.208952702703 -14.9061040214509\\
204.221452702703 -14.9091934921859\\
204.233952702703 -14.9122742181876\\
204.246452702703 -14.9153345143332\\
204.258952702703 -14.918420241424\\
204.271452702703 -14.9214628676857\\
204.283952702703 -14.9245084024021\\
204.296452702703 -14.9275451592186\\
204.308952702703 -14.9305613068734\\
204.321452702703 -14.9336031906431\\
204.333952702703 -14.9366016902111\\
204.346452702703 -14.9396032690711\\
204.358952702703 -14.9425960244933\\
204.371452702703 -14.9455678793126\\
204.383952702703 -14.9485655327696\\
204.396452702703 -14.9515190637115\\
204.408952702703 -14.9544749746935\\
204.421452702703 -14.9574201818646\\
204.433952702703 -14.9603395233982\\
204.446452702703 -14.9632678920713\\
204.458952702703 -14.966190184047\\
204.471452702703 -14.9690930712601\\
204.483952702703 -14.9720236658398\\
204.496452702703 -14.97491111781\\
204.508952702703 -14.9778030019292\\
204.521452702703 -14.9806869115745\\
204.533952702703 -14.9835503212019\\
204.546452702703 -14.9864412296095\\
204.558952702703 -14.9892883985642\\
204.571452702703 -14.9921399632216\\
204.583952702703 -14.9949833596783\\
204.596452702703 -14.9978058514606\\
204.608952702703 -15.0006558143574\\
204.621452702703 -15.0034612260796\\
204.633952702703 -15.0062702643475\\
204.646452702703 -15.0090691706136\\
204.658952702703 -15.011842072549\\
204.671452702703 -15.0146253674746\\
204.683952702703 -15.0174032415016\\
204.696452702703 -15.0201616936528\\
204.708952702703 -15.0229495149549\\
204.721452702703 -15.0256937688638\\
204.733952702703 -15.0284437214396\\
204.746452702703 -15.0311863176602\\
204.758952702703 -15.0339083868527\\
204.771452702703 -15.0366596283803\\
204.783952702703 -15.0393667437815\\
204.796452702703 -15.042079587836\\
204.808952702703 -15.0447849871072\\
204.821452702703 -15.0474696224358\\
204.833952702703 -15.0501836796322\\
204.846452702703 -15.0528532819251\\
204.858952702703 -15.0555287386324\\
204.871452702703 -15.0581966541824\\
204.883952702703 -15.0608434564648\\
204.896452702703 -15.0635196808499\\
204.908952702703 -15.0661506501582\\
204.921452702703 -15.0687866936855\\
204.933952702703 -15.0714131851991\\
204.946452702703 -15.0740133388663\\
204.958952702703 -15.0766254943485\\
204.971452702703 -15.0792329217232\\
204.983952702703 -15.0818207486058\\
204.996452702703 -15.0844399118277\\
205.008952702703 -15.0870148245159\\
205.021452702703 -15.0895969098165\\
205.033952702703 -15.0921722634165\\
205.046452702703 -15.0947268657382\\
205.058952702703 -15.0973125722607\\
205.071452702703 -15.0998534450987\\
205.083952702703 -15.1024014983039\\
205.096452702703 -15.104942708073\\
205.108952702703 -15.1074629045624\\
205.121452702703 -15.1100144292875\\
205.133952702703 -15.1125207715751\\
205.146452702703 -15.1150343987033\\
205.158952702703 -15.1175410610835\\
205.171452702703 -15.1200263315082\\
205.183952702703 -15.1225428969679\\
205.196452702703 -15.1250134462564\\
205.208952702703 -15.1274904542912\\
205.221452702703 -15.1299584128409\\
205.233952702703 -15.1323996104482\\
205.246452702703 -15.1348543399104\\
205.258952702703 -15.1373049430181\\
205.271452702703 -15.1397356618392\\
205.283952702703 -15.1421995722261\\
205.296452702703 -15.1446184580668\\
205.308952702703 -15.1470458899471\\
205.321452702703 -15.1494670944842\\
205.333952702703 -15.1518671806423\\
205.346452702703 -15.1543001406752\\
205.358952702703 -15.1566874012682\\
205.371452702703 -15.159083099148\\
205.383952702703 -15.1614722994374\\
205.396452702703 -15.163839892192\\
205.408952702703 -15.1662402390152\\
205.421452702703 -15.1685939852\\
205.433952702703 -15.1709552789337\\
205.446452702703 -15.1733079158288\\
205.458952702703 -15.1756334566769\\
205.471452702703 -15.177973731633\\
205.483952702703 -15.1803103552073\\
205.496452702703 -15.1826268760925\\
205.508952702703 -15.1849780464015\\
205.521452702703 -15.187283622957\\
205.533952702703 -15.1895988641565\\
205.546452702703 -15.1919083268932\\
205.558952702703 -15.1941964542807\\
205.571452702703 -15.1965189356638\\
205.583952702703 -15.1987951988101\\
205.596452702703 -15.2010810971268\\
205.608952702703 -15.2033610681484\\
205.621452702703 -15.2056194035367\\
205.633952702703 -15.2079122779939\\
205.646452702703 -15.2101585586427\\
205.658952702703 -15.2124145498957\\
205.671452702703 -15.2146644591124\\
205.683952702703 -15.2168923149937\\
205.696452702703 -15.2191546310491\\
205.708952702703 -15.2213694768539\\
205.721452702703 -15.2235931440977\\
205.733952702703 -15.225808536511\\
205.746452702703 -15.2279962823765\\
205.758952702703 -15.2302001898939\\
205.771452702703 -15.2324009383496\\
205.783952702703 -15.234581181639\\
205.796452702703 -15.2367978079215\\
205.808952702703 -15.238968004261\\
205.821452702703 -15.2411491750413\\
205.833952702703 -15.2433250028157\\
205.846452702703 -15.2454790572265\\
205.858952702703 -15.2476691717563\\
205.871452702703 -15.2498122160503\\
205.883952702703 -15.2519661900233\\
205.896452702703 -15.2541146563639\\
205.908952702703 -15.2562410320983\\
205.921452702703 -15.2584036341538\\
205.933952702703 -15.2605187781446\\
205.946452702703 -15.2626449122301\\
205.958952702703 -15.2647653659972\\
205.971452702703 -15.2668632898605\\
205.983952702703 -15.2689973341591\\
205.996452702703 -15.271083018245\\
206.008952702703 -15.2731787644114\\
206.021452702703 -15.2752665730244\\
206.033952702703 -15.2773261305267\\
206.046452702703 -15.2794032268402\\
206.058952702703 -15.2814775965786\\
206.071452702703 -15.2835309875336\\
206.083952702703 -15.2856224102\\
206.096452702703 -15.2876665076955\\
206.108952702703 -15.2897228137196\\
206.121452702703 -15.2917741192991\\
206.133952702703 -15.2938031004513\\
206.146452702703 -15.2958697078466\\
206.158952702703 -15.2978882606894\\
206.171452702703 -15.299918860161\\
206.183952702703 -15.3019441334192\\
206.196452702703 -15.3039465316494\\
206.208952702703 -15.3059863635911\\
206.221452702703 -15.3079771736795\\
206.233952702703 -15.3099790413141\\
206.246452702703 -15.3119732560724\\
206.258952702703 -15.3139387660719\\
206.271452702703 -15.315922916586\\
206.283952702703 -15.3179047044109\\
206.296452702703 -15.3198651702964\\
206.308952702703 -15.3218649840845\\
206.321452702703 -15.3238168323913\\
206.333952702703 -15.32578191906\\
206.346452702703 -15.3277423509887\\
206.358952702703 -15.3296801245134\\
206.371452702703 -15.3316568697134\\
206.383952702703 -15.333584979287\\
206.396452702703 -15.3355262539456\\
206.408952702703 -15.3374626819832\\
206.421452702703 -15.3393761071303\\
206.433952702703 -15.3413286397148\\
206.446452702703 -15.3432321326499\\
206.458952702703 -15.3451488302409\\
206.471452702703 -15.3470604846623\\
206.483952702703 -15.3489486688788\\
206.496452702703 -15.3508758177856\\
206.508952702703 -15.3527529936814\\
206.521452702703 -15.3546423933533\\
206.533952702703 -15.3565243990604\\
206.546452702703 -15.3583770160082\\
206.558952702703 -15.3602495846382\\
206.571452702703 -15.36212015596\\
206.583952702703 -15.3639688612747\\
206.596452702703 -15.3658584787038\\
206.608952702703 -15.3676992202328\\
206.621452702703 -15.3695544067133\\
206.633952702703 -15.3714052545613\\
206.646452702703 -15.3732328709583\\
206.658952702703 -15.3751010002805\\
206.671452702703 -15.3769195730698\\
206.683952702703 -15.3787525059948\\
206.696452702703 -15.3805808969362\\
206.708952702703 -15.3823856999207\\
206.721452702703 -15.3842311362315\\
206.733952702703 -15.3860266043931\\
206.746452702703 -15.3878364605238\\
206.758952702703 -15.3896415641653\\
206.771452702703 -15.3914225956677\\
206.783952702703 -15.3932440942252\\
206.796452702703 -15.3950146704621\\
206.808952702703 -15.3967986190304\\
206.821452702703 -15.3985754062087\\
206.833952702703 -15.4003220877634\\
206.846452702703 -15.4020899963263\\
206.858952702703 -15.403856230484\\
206.871452702703 -15.4056000035969\\
206.883952702703 -15.4073861817506\\
206.896452702703 -15.4091225331253\\
206.908952702703 -15.4108744722072\\
206.921452702703 -15.41262231031\\
206.933952702703 -15.4143462476894\\
206.946452702703 -15.4161121088121\\
206.958952702703 -15.4178273737509\\
206.971452702703 -15.419558021647\\
206.983952702703 -15.4212841993983\\
206.996452702703 -15.4229858785231\\
207.008952702703 -15.424729226783\\
207.021452702703 -15.4264209601342\\
207.033952702703 -15.4281270005547\\
207.046452702703 -15.4298260956801\\
207.058952702703 -15.4314945590684\\
207.071452702703 -15.4331852828467\\
207.083952702703 -15.4348746239412\\
207.096452702703 -15.4365410817385\\
207.108952702703 -15.4382511511433\\
207.121452702703 -15.4399107260818\\
207.133952702703 -15.4415868599801\\
207.146452702703 -15.4432591724323\\
207.158952702703 -15.4449071769682\\
207.171452702703 -15.446598346228\\
207.183952702703 -15.4482383178631\\
207.196452702703 -15.4498947398385\\
207.208952702703 -15.4515471155816\\
207.221452702703 -15.4531748066462\\
207.233952702703 -15.4548457569879\\
207.246452702703 -15.4564650886414\\
207.258952702703 -15.45810088205\\
207.271452702703 -15.4597324006023\\
207.283952702703 -15.4613387293999\\
207.296452702703 -15.4629881193682\\
207.308952702703 -15.4645849129341\\
207.321452702703 -15.4661971061306\\
207.333952702703 -15.4678025324155\\
207.346452702703 -15.4693765605256\\
207.358952702703 -15.4709740774805\\
207.371452702703 -15.4725704923635\\
207.383952702703 -15.474143389001\\
207.396452702703 -15.4757613256345\\
207.408952702703 -15.4773278317641\\
207.421452702703 -15.4789120317808\\
207.433952702703 -15.4804926473108\\
207.446452702703 -15.4820482956807\\
207.458952702703 -15.4836485169437\\
207.471452702703 -15.485196597685\\
207.483952702703 -15.4867622542978\\
207.496452702703 -15.4883240928679\\
207.508952702703 -15.4898605787889\\
207.521452702703 -15.491441718729\\
207.533952702703 -15.4929702925886\\
207.546452702703 -15.4945164437755\\
207.558952702703 -15.4960585367877\\
207.571452702703 -15.4975747583564\\
207.583952702703 -15.4991354142497\\
207.596452702703 -15.5006425088787\\
207.608952702703 -15.5021660864942\\
207.621452702703 -15.5036830604198\\
207.633952702703 -15.5051678507617\\
207.646452702703 -15.5066773302015\\
207.658952702703 -15.5081859560645\\
207.671452702703 -15.5096703908236\\
207.683952702703 -15.5112012294466\\
207.696452702703 -15.5126796729072\\
207.708952702703 -15.5141768867944\\
207.721452702703 -15.5156706825954\\
207.733952702703 -15.5171387659377\\
207.746452702703 -15.518652703161\\
207.758952702703 -15.5201134455733\\
207.771452702703 -15.5215927166467\\
207.783952702703 -15.5230681646635\\
207.796452702703 -15.5245172645287\\
207.808952702703 -15.5260119077516\\
207.821452702703 -15.527452296144\\
207.833952702703 -15.52891005851\\
207.846452702703 -15.5303613881828\\
207.858952702703 -15.5317799656558\\
207.871452702703 -15.533224214244\\
207.883952702703 -15.5346678522454\\
207.896452702703 -15.5360868276892\\
207.908952702703 -15.5375533208542\\
207.921452702703 -15.5389667525066\\
207.933952702703 -15.5403998830602\\
207.946452702703 -15.5418298312071\\
207.958952702703 -15.5432336152929\\
207.971452702703 -15.5446844056779\\
207.983952702703 -15.5460814071016\\
207.996452702703 -15.5474979682337\\
208.008952702703 -15.548911095658\\
208.021452702703 -15.5502976580814\\
208.033952702703 -15.5517312846121\\
208.046452702703 -15.5531106918493\\
208.058952702703 -15.5545096462952\\
208.071452702703 -15.5559049124885\\
208.083952702703 -15.5572730789924\\
208.096452702703 -15.5586880610596\\
208.108952702703 -15.560047810665\\
208.121452702703 -15.5614259709296\\
208.133952702703 -15.5627978223318\\
208.146452702703 -15.5641361068099\\
208.158952702703 -15.5655012259525\\
208.171452702703 -15.5668659563372\\
208.183952702703 -15.5682053324646\\
208.196452702703 -15.5695935366503\\
208.208952702703 -15.5709277505272\\
208.221452702703 -15.5722827431693\\
208.233952702703 -15.5736347360408\\
208.246452702703 -15.5749598524412\\
208.258952702703 -15.5763332670271\\
208.271452702703 -15.57765195967\\
208.283952702703 -15.5789912837626\\
208.296452702703 -15.5803273498186\\
208.308952702703 -15.5816361321028\\
208.321452702703 -15.5829932580311\\
208.333952702703 -15.5842952294152\\
208.346452702703 -15.5856178107614\\
208.358952702703 -15.5869368696171\\
208.371452702703 -15.5882280985449\\
208.383952702703 -15.5895674020725\\
208.396452702703 -15.5908505228622\\
208.408952702703 -15.5921530865072\\
208.421452702703 -15.5934494572289\\
208.433952702703 -15.5947114371913\\
208.446452702703 -15.5960013911445\\
208.458952702703 -15.5972911526224\\
208.471452702703 -15.5985548393487\\
208.483952702703 -15.5998686030799\\
208.496452702703 -15.601127427235\\
208.508952702703 -15.6024080536987\\
208.521452702703 -15.6036857968326\\
208.533952702703 -15.6049358715222\\
208.546452702703 -15.6062354090087\\
208.558952702703 -15.6074791841616\\
208.571452702703 -15.6087444862537\\
208.583952702703 -15.6100064693142\\
208.596452702703 -15.6112401173253\\
208.608952702703 -15.6125228653654\\
208.621452702703 -15.6137487572719\\
208.633952702703 -15.6149949480582\\
208.646452702703 -15.6162350867594\\
208.658952702703 -15.6174402447027\\
208.671452702703 -15.6186743161842\\
208.683952702703 -15.6199084045192\\
208.696452702703 -15.6211159186246\\
208.708952702703 -15.6223745397219\\
208.721452702703 -15.6235775767313\\
208.733952702703 -15.6248033099713\\
208.746452702703 -15.6260263660732\\
208.758952702703 -15.6272212782036\\
208.771452702703 -15.6284667251969\\
208.783952702703 -15.6296558428307\\
208.796452702703 -15.6308674896764\\
208.808952702703 -15.6320761858563\\
208.821452702703 -15.6332563188488\\
208.833952702703 -15.6344870102276\\
208.846452702703 -15.635660938355\\
208.858952702703 -15.6368573616355\\
208.871452702703 -15.6380505579258\\
208.883952702703 -15.6392146327243\\
208.896452702703 -15.6404289698335\\
208.908952702703 -15.6415855018032\\
208.921452702703 -15.6427633226453\\
208.933952702703 -15.6439351775734\\
208.946452702703 -15.6450712134002\\
208.958952702703 -15.6462372707191\\
208.971452702703 -15.647403525023\\
208.983952702703 -15.6485424813986\\
208.996452702703 -15.6497337462828\\
209.008952702703 -15.6508685295844\\
209.021452702703 -15.6520270425404\\
209.033952702703 -15.6531830230193\\
209.046452702703 -15.6543101180023\\
209.058952702703 -15.6554889321031\\
209.071452702703 -15.6566105172588\\
209.083952702703 -15.6577556577085\\
209.096452702703 -15.6588979864699\\
209.108952702703 -15.6600110059671\\
209.121452702703 -15.6611757563476\\
209.133952702703 -15.6622828433311\\
209.146452702703 -15.6634134430829\\
209.158952702703 -15.6645409460146\\
209.171452702703 -15.6656385716122\\
209.183952702703 -15.66678761211\\
209.196452702703 -15.6678779341846\\
209.208952702703 -15.6689905333135\\
209.221452702703 -15.6700972498693\\
209.233952702703 -15.6711673073764\\
209.246452702703 -15.6722684720849\\
209.258952702703 -15.6733699927879\\
209.271452702703 -15.6744434698666\\
209.283952702703 -15.675570396712\\
209.296452702703 -15.676639930029\\
209.308952702703 -15.6777341703625\\
209.321452702703 -15.6788259590666\\
209.333952702703 -15.6798880455305\\
209.346452702703 -15.6810029061905\\
209.358952702703 -15.6820595329796\\
209.371452702703 -15.6831405598391\\
209.383952702703 -15.6842186722203\\
209.396452702703 -15.6852663901042\\
209.408952702703 -15.6863664693812\\
209.421452702703 -15.6874071930937\\
209.433952702703 -15.6884710193063\\
209.446452702703 -15.6895290837695\\
209.458952702703 -15.690549893795\\
209.471452702703 -15.6916027126099\\
209.483952702703 -15.6926560734409\\
209.496452702703 -15.6936808792139\\
209.508952702703 -15.694760085274\\
209.521452702703 -15.6957812908942\\
209.533952702703 -15.6968280670517\\
209.546452702703 -15.6978725781702\\
209.558952702703 -15.6988869031949\\
209.571452702703 -15.6999549981322\\
209.583952702703 -15.700964334613\\
209.596452702703 -15.7019990483863\\
209.608952702703 -15.7030312044165\\
209.621452702703 -15.7040327414226\\
209.633952702703 -15.7050880389026\\
209.646452702703 -15.7060841449418\\
209.658952702703 -15.7071055739573\\
209.671452702703 -15.7081241500789\\
209.683952702703 -15.7091115299167\\
209.696452702703 -15.7101523283414\\
209.708952702703 -15.7111328700785\\
209.721452702703 -15.7121374621676\\
209.733952702703 -15.7131363527697\\
209.746452702703 -15.7140971460613\\
209.758952702703 -15.7150910051853\\
209.771452702703 -15.7160855567814\\
209.783952702703 -15.7170508167978\\
209.796452702703 -15.7180715743376\\
209.808952702703 -15.7190334841507\\
209.821452702703 -15.720021955832\\
209.833952702703 -15.7210082806945\\
209.846452702703 -15.7219636675238\\
209.858952702703 -15.7229739050752\\
209.871452702703 -15.7239245365139\\
209.883952702703 -15.724901529735\\
209.896452702703 -15.7258760787175\\
209.908952702703 -15.7268192536404\\
209.921452702703 -15.7278172584076\\
209.933952702703 -15.7287552249055\\
209.946452702703 -15.729719490675\\
209.958952702703 -15.7306810090521\\
209.971452702703 -15.7316105676954\\
209.983952702703 -15.7325945946892\\
209.996452702703 -15.7335175065484\\
210.008952702703 -15.7344654164107\\
210.021452702703 -15.7354076860282\\
210.033952702703 -15.7363110199557\\
210.046452702703 -15.7372484554325\\
210.058952702703 -15.7381867159232\\
210.071452702703 -15.7390949317075\\
210.083952702703 -15.7400596820717\\
210.096452702703 -15.7409647277252\\
210.108952702703 -15.7418972698589\\
210.121452702703 -15.7428277208588\\
210.133952702703 -15.7437264097202\\
210.146452702703 -15.7446808981117\\
210.158952702703 -15.7455748283452\\
210.171452702703 -15.7464959177636\\
210.183952702703 -15.7474144287237\\
210.196452702703 -15.7483004638486\\
210.208952702703 -15.7492418370026\\
210.221452702703 -15.750121507219\\
210.233952702703 -15.7510269724149\\
210.246452702703 -15.751926905629\\
210.258952702703 -15.7527873153184\\
210.271452702703 -15.7536826923916\\
210.283952702703 -15.7545790648862\\
210.296452702703 -15.7554448822762\\
210.308952702703 -15.7563681073683\\
210.321452702703 -15.7572310713913\\
210.333952702703 -15.7581223670945\\
210.346452702703 -15.7590117460358\\
210.358952702703 -15.7598688833193\\
210.371452702703 -15.7607827413164\\
210.383952702703 -15.761635571659\\
210.396452702703 -15.7625165151716\\
210.408952702703 -15.7633952323549\\
210.421452702703 -15.7642412649489\\
210.433952702703 -15.7651439765569\\
210.446452702703 -15.7659852321252\\
210.458952702703 -15.7668545270268\\
210.471452702703 -15.7677212838683\\
210.483952702703 -15.7685547637045\\
210.496452702703 -15.7694445358889\\
210.508952702703 -15.7702717678694\\
210.521452702703 -15.7711257027872\\
210.533952702703 -15.7719741489793\\
210.546452702703 -15.7727822400176\\
210.558952702703 -15.7736263069035\\
210.571452702703 -15.7744714991966\\
210.583952702703 -15.7752854028461\\
210.596452702703 -15.7761577093237\\
210.608952702703 -15.7769689734931\\
210.621452702703 -15.7778095208521\\
210.633952702703 -15.7786482521135\\
210.646452702703 -15.7794539948352\\
210.658952702703 -15.7803174375975\\
210.671452702703 -15.7811190725712\\
210.683952702703 -15.7819497657399\\
210.696452702703 -15.7827783293151\\
210.708952702703 -15.7835734595566\\
210.721452702703 -15.7844262368865\\
210.733952702703 -15.7852167800565\\
210.746452702703 -15.7860362995464\\
210.758952702703 -15.7868533703434\\
210.771452702703 -15.7876364080992\\
210.783952702703 -15.7884766868173\\
210.796452702703 -15.7892536368588\\
210.808952702703 -15.7900581987675\\
210.821452702703 -15.7908573193579\\
210.833952702703 -15.791615262943\\
210.846452702703 -15.7924101699868\\
210.858952702703 -15.7932063170971\\
210.871452702703 -15.793970429988\\
210.883952702703 -15.7947938803141\\
210.896452702703 -15.7955555014157\\
210.908952702703 -15.7963472995123\\
210.921452702703 -15.7971373203814\\
210.933952702703 -15.7978935359688\\
210.946452702703 -15.798708295773\\
210.958952702703 -15.7994603635801\\
210.971452702703 -15.8002422415415\\
210.983952702703 -15.8010218326005\\
210.996452702703 -15.8017668867617\\
211.008952702703 -15.8025699757969\\
211.021452702703 -15.8033092090308\\
211.033952702703 -15.8040768238543\\
211.046452702703 -15.8048390991707\\
211.058952702703 -15.8055596284122\\
211.071452702703 -15.8063179524507\\
211.083952702703 -15.8070776777097\\
211.096452702703 -15.8078048705865\\
211.108952702703 -15.8085921977765\\
211.121452702703 -15.8093172012759\\
211.133952702703 -15.8100731899889\\
211.146452702703 -15.8108275697984\\
211.158952702703 -15.8115476801143\\
211.171452702703 -15.8123271823181\\
211.183952702703 -15.8130435892576\\
211.196452702703 -15.8137907383025\\
211.208952702703 -15.8145359539238\\
211.221452702703 -15.815246450307\\
211.233952702703 -15.8160162650607\\
211.246452702703 -15.8167225639771\\
211.258952702703 -15.8174595121534\\
211.271452702703 -15.8181942004616\\
211.283952702703 -15.8188935652093\\
211.296452702703 -15.8196518175866\\
211.308952702703 -15.8203454548553\\
211.321452702703 -15.8210683433217\\
211.333952702703 -15.8217859261348\\
211.346452702703 -15.8224609564419\\
211.358952702703 -15.8231747429945\\
211.371452702703 -15.8238900482021\\
211.383952702703 -15.8245721043842\\
211.396452702703 -15.8253151893728\\
211.408952702703 -15.8259952496087\\
211.421452702703 -15.8267072085017\\
211.433952702703 -15.8274176493375\\
211.446452702703 -15.8280930925392\\
211.458952702703 -15.8288288068654\\
211.471452702703 -15.8295007272859\\
211.483952702703 -15.8302042970936\\
211.496452702703 -15.8309060211058\\
211.508952702703 -15.8315722969842\\
211.521452702703 -15.8322987593911\\
211.533952702703 -15.8329610104036\\
211.546452702703 -15.8336548100677\\
211.558952702703 -15.834346430689\\
211.571452702703 -15.8350019925518\\
211.583952702703 -15.8357172908494\\
211.596452702703 -15.8363672692249\\
211.608952702703 -15.8370473706309\\
211.621452702703 -15.8377222074068\\
211.633952702703 -15.8383536999499\\
211.646452702703 -15.8390248898702\\
211.658952702703 -15.8396977030017\\
211.671452702703 -15.840336542615\\
211.683952702703 -15.8410372448013\\
211.696452702703 -15.8416742191737\\
211.708952702703 -15.8423439471264\\
211.721452702703 -15.8430121867366\\
211.733952702703 -15.84364463269\\
211.746452702703 -15.8443380909013\\
211.758952702703 -15.8449669525224\\
211.771452702703 -15.8456281720216\\
211.783952702703 -15.8462873730175\\
211.796452702703 -15.846910033915\\
211.808952702703 -15.8475931505907\\
211.821452702703 -15.848210491403\\
211.833952702703 -15.8488586991634\\
211.846452702703 -15.8495017434822\\
211.858952702703 -15.8501009037411\\
211.871452702703 -15.8507405596547\\
211.883952702703 -15.8513819967702\\
211.896452702703 -15.851988984846\\
211.908952702703 -15.8526585575953\\
211.921452702703 -15.8532639805777\\
211.933952702703 -15.853902940104\\
211.946452702703 -15.8545405795814\\
211.958952702703 -15.85514198677\\
211.971452702703 -15.8558051818276\\
211.983952702703 -15.8564034537746\\
211.996452702703 -15.8570349952391\\
212.008952702703 -15.8576648789755\\
212.021452702703 -15.8582580767906\\
212.033952702703 -15.8589129576631\\
212.046452702703 -15.8595025056321\\
212.058952702703 -15.860125211858\\
212.071452702703 -15.860745920968\\
212.083952702703 -15.861329330889\\
212.096452702703 -15.8619739497595\\
212.108952702703 -15.8625521247577\\
212.121452702703 -15.8631620002452\\
212.133952702703 -15.863766744391\\
212.146452702703 -15.8643268366237\\
212.158952702703 -15.8649283411845\\
212.171452702703 -15.8655317398162\\
212.183952702703 -15.8661000029233\\
212.196452702703 -15.866731646945\\
212.208952702703 -15.8672985338407\\
212.221452702703 -15.8678998353597\\
212.233952702703 -15.8684999058031\\
212.246452702703 -15.8690630476952\\
212.258952702703 -15.8696887590305\\
212.271452702703 -15.8702489435582\\
212.283952702703 -15.8708432699314\\
212.296452702703 -15.8714360250739\\
212.308952702703 -15.8719913983579\\
212.321452702703 -15.8726092254902\\
212.333952702703 -15.8731611201475\\
212.346452702703 -15.8737470377623\\
212.358952702703 -15.8743310385639\\
212.371452702703 -15.874877038889\\
212.383952702703 -15.8754849998048\\
212.396452702703 -15.8760259090302\\
212.408952702703 -15.8765993564199\\
212.421452702703 -15.8771677151261\\
212.433952702703 -15.8776906738067\\
212.446452702703 -15.8782559423523\\
212.458952702703 -15.8788232077931\\
212.471452702703 -15.8793546476517\\
212.483952702703 -15.8799502045029\\
212.496452702703 -15.8804803986132\\
212.508952702703 -15.8810458268378\\
212.521452702703 -15.8816100529311\\
212.533952702703 -15.8821365884326\\
212.546452702703 -15.8827263347184\\
212.558952702703 -15.8832498465824\\
212.571452702703 -15.883808168899\\
212.583952702703 -15.8843647403459\\
212.596452702703 -15.8848828628732\\
212.608952702703 -15.8854635934978\\
212.621452702703 -15.8859768982444\\
212.633952702703 -15.8865234622167\\
212.646452702703 -15.8870650447733\\
212.658952702703 -15.8875607274988\\
212.671452702703 -15.8880994882088\\
212.683952702703 -15.8886404076361\\
212.696452702703 -15.8891450592656\\
212.708952702703 -15.8897144784287\\
212.721452702703 -15.8902181962458\\
212.733952702703 -15.8907579093216\\
212.746452702703 -15.8912965955937\\
212.758952702703 -15.8917971888655\\
212.771452702703 -15.8923616998324\\
212.783952702703 -15.8928597374501\\
212.796452702703 -15.8933934804486\\
212.808952702703 -15.8939258478204\\
212.821452702703 -15.894419667636\\
212.833952702703 -15.8949772700664\\
212.846452702703 -15.8954680031244\\
212.858952702703 -15.8959943129519\\
212.871452702703 -15.8965188968435\\
212.883952702703 -15.8970043139416\\
212.896452702703 -15.8975529973211\\
212.908952702703 -15.8980336919345\\
212.921452702703 -15.8985484480634\\
212.933952702703 -15.8990582624361\\
212.946452702703 -15.8995214619484\\
212.958952702703 -15.9000286161009\\
212.971452702703 -15.9005380469867\\
212.983952702703 -15.9010105678393\\
212.996452702703 -15.9015485595524\\
213.008952702703 -15.9020203504986\\
213.021452702703 -15.9025289849633\\
213.033952702703 -15.9030366895853\\
213.046452702703 -15.9035056509276\\
213.058952702703 -15.9040392194556\\
213.071452702703 -15.9045058201646\\
213.083952702703 -15.905008969441\\
213.096452702703 -15.905510838514\\
213.108952702703 -15.9059735112724\\
213.121452702703 -15.9065006459746\\
213.133952702703 -15.9069604220999\\
213.146452702703 -15.9074566111206\\
213.158952702703 -15.9079511642514\\
213.171452702703 -15.90840589754\\
213.183952702703 -15.9089245577939\\
213.196452702703 -15.9093747328804\\
213.208952702703 -15.9098597793452\\
213.221452702703 -15.910339938813\\
213.233952702703 -15.9107727939612\\
213.246452702703 -15.9112504639901\\
213.258952702703 -15.9117305227445\\
213.271452702703 -15.9121730307256\\
213.283952702703 -15.9126816550556\\
213.296452702703 -15.9131235853777\\
213.308952702703 -15.9136031504848\\
213.321452702703 -15.9140818250376\\
213.333952702703 -15.9145210431886\\
213.346452702703 -15.9150254174737\\
213.358952702703 -15.9154622263847\\
213.371452702703 -15.9159362200944\\
213.383952702703 -15.9164087583478\\
213.396452702703 -15.9168410731704\\
213.408952702703 -15.9173378969583\\
213.421452702703 -15.9177659551046\\
213.433952702703 -15.9182295892108\\
213.446452702703 -15.9186884589731\\
213.458952702703 -15.919099577234\\
213.471452702703 -15.9195562547047\\
213.483952702703 -15.9200154962476\\
213.496452702703 -15.9204367906128\\
213.508952702703 -15.920924787499\\
213.521452702703 -15.921345847604\\
213.533952702703 -15.9218052890459\\
213.546452702703 -15.9222640322775\\
213.558952702703 -15.9226829655879\\
213.571452702703 -15.9231677008266\\
213.583952702703 -15.9235847320388\\
213.596452702703 -15.9240398339287\\
213.608952702703 -15.9244938804327\\
213.621452702703 -15.9249076650291\\
213.633952702703 -15.9253870884269\\
213.646452702703 -15.9257984290032\\
213.658952702703 -15.9262476964807\\
213.671452702703 -15.9266955501965\\
213.683952702703 -15.9271025202941\\
213.696452702703 -15.9275745729179\\
213.708952702703 -15.9279774184888\\
213.721452702703 -15.9284166213683\\
213.733952702703 -15.9288511207644\\
213.746452702703 -15.9292372239054\\
213.758952702703 -15.9296697332528\\
213.771452702703 -15.9301049440452\\
213.783952702703 -15.9305016270407\\
213.796452702703 -15.9309656346769\\
213.808952702703 -15.9313623312407\\
213.821452702703 -15.9317982391914\\
213.833952702703 -15.9322335685581\\
213.846452702703 -15.9326285013456\\
213.858952702703 -15.9330898457698\\
213.871452702703 -15.933483118404\\
213.883952702703 -15.9339152879817\\
213.896452702703 -15.9343465217061\\
213.908952702703 -15.9347369099738\\
213.921452702703 -15.9351935379176\\
213.933952702703 -15.9355817220393\\
213.946452702703 -15.9360086535006\\
213.958952702703 -15.9364342867089\\
213.971452702703 -15.9368184499143\\
213.983952702703 -15.937268279074\\
213.996452702703 -15.9376485343335\\
214.008952702703 -15.9380659424404\\
214.021452702703 -15.9384787302034\\
214.033952702703 -15.9388425104657\\
214.046452702703 -15.9392535334938\\
214.058952702703 -15.9396673960706\\
214.071452702703 -15.9400421589621\\
214.083952702703 -15.9404848167274\\
214.096452702703 -15.9408598017238\\
214.108952702703 -15.9412747762049\\
214.121452702703 -15.9416892392742\\
214.133952702703 -15.942062661455\\
214.146452702703 -15.9425029678815\\
214.158952702703 -15.9428747345233\\
214.171452702703 -15.9432860176968\\
214.183952702703 -15.943696212206\\
214.196452702703 -15.9440645943192\\
214.208952702703 -15.9444991726331\\
214.221452702703 -15.9448640062687\\
214.233952702703 -15.9452666943206\\
214.246452702703 -15.9456649152934\\
214.258952702703 -15.9460137515793\\
214.271452702703 -15.9464105648404\\
214.283952702703 -15.9468104223863\\
214.296452702703 -15.9471708471072\\
214.308952702703 -15.9475997038647\\
214.321452702703 -15.9479607579781\\
214.333952702703 -15.9483625485937\\
214.346452702703 -15.9487640537317\\
214.358952702703 -15.9491242313338\\
214.371452702703 -15.9495518941061\\
214.383952702703 -15.9499109963634\\
214.396452702703 -15.9503105079952\\
214.408952702703 -15.950709373324\\
214.421452702703 -15.9510664667428\\
214.433952702703 -15.9514908589498\\
214.446452702703 -15.9518463339763\\
214.458952702703 -15.9522420640701\\
214.471452702703 -15.9526367863097\\
214.483952702703 -15.9529891175467\\
214.496452702703 -15.9534081562116\\
214.508952702703 -15.9537571535259\\
214.521452702703 -15.9541447874221\\
214.533952702703 -15.9545280596927\\
214.546452702703 -15.9548613983093\\
214.558952702703 -15.9552435534528\\
214.571452702703 -15.9556289340122\\
214.583952702703 -15.9559743885172\\
214.596452702703 -15.9563888408532\\
214.608952702703 -15.9567352664329\\
214.621452702703 -15.9571232646331\\
214.633952702703 -15.9575111451842\\
214.646452702703 -15.9578572017923\\
214.658952702703 -15.9582712997383\\
214.671452702703 -15.9586166220225\\
214.683952702703 -15.9590031886752\\
214.696452702703 -15.9593892794141\\
214.708952702703 -15.9597331075689\\
214.721452702703 -15.9601447847119\\
214.733952702703 -15.9604873387733\\
214.746452702703 -15.9608709797839\\
214.758952702703 -15.9612537819456\\
214.771452702703 -15.9615937021267\\
214.783952702703 -15.9620008652523\\
214.796452702703 -15.9623377775802\\
214.808952702703 -15.9627141362765\\
214.821452702703 -15.9630862742539\\
214.833952702703 -15.9634079762153\\
214.846452702703 -15.9637793368774\\
214.858952702703 -15.9641541178322\\
214.871452702703 -15.9644885008613\\
214.883952702703 -15.964892409324\\
214.896452702703 -15.9652280910391\\
214.908952702703 -15.9656061420659\\
214.921452702703 -15.9659842026331\\
214.933952702703 -15.9663198960623\\
214.946452702703 -15.966724061437\\
214.958952702703 -15.9670591439527\\
214.971452702703 -15.9674361071783\\
214.983952702703 -15.9678124976238\\
214.996452702703 -15.9681457520921\\
215.008952702703 -15.9685467574879\\
215.021452702703 -15.9688774773112\\
215.033952702703 -15.9692483707813\\
215.046452702703 -15.969615256107\\
215.058952702703 -15.9699314272509\\
215.071452702703 -15.970298010774\\
215.083952702703 -15.9706682787153\\
215.096452702703 -15.9709979085637\\
215.108952702703 -15.9713975848262\\
215.121452702703 -15.9717290461508\\
215.133952702703 -15.9721036563258\\
215.146452702703 -15.9724785672525\\
215.158952702703 -15.9728109224114\\
215.171452702703 -15.973212340431\\
215.183952702703 -15.9735448030955\\
215.196452702703 -15.9739200804853\\
215.208952702703 -15.9742953034913\\
215.221452702703 -15.9746275430841\\
215.233952702703 -15.9750286464439\\
215.246452702703 -15.9753604687444\\
215.258952702703 -15.9757349511638\\
215.271452702703 -15.9761090243329\\
215.283952702703 -15.9764395069969\\
215.296452702703 -15.9768382377773\\
215.308952702703 -15.9771665722077\\
215.321452702703 -15.9775359103993\\
215.333952702703 -15.9779014366149\\
215.346452702703 -15.9782158409821\\
215.358952702703 -15.9785815386315\\
215.371452702703 -15.9789511938983\\
215.383952702703 -15.9792798521111\\
215.396452702703 -15.9796791201118\\
215.408952702703 -15.980010144664\\
215.421452702703 -15.9803852129273\\
215.433952702703 -15.9807608490955\\
215.446452702703 -15.9810935726384\\
215.458952702703 -15.9814959188644\\
215.471452702703 -15.9818292950762\\
215.483952702703 -15.982206385736\\
215.496452702703 -15.9825836974457\\
215.508952702703 -15.9829176800242\\
215.521452702703 -15.9833210867508\\
215.533952702703 -15.9836552122173\\
215.546452702703 -15.9840329007354\\
215.558952702703 -15.9844104599872\\
215.571452702703 -15.9847440882013\\
215.583952702703 -15.9851465168218\\
215.596452702703 -15.9854785504454\\
215.608952702703 -15.9858524751431\\
215.621452702703 -15.986222847473\\
215.633952702703 -15.9865417633991\\
215.646452702703 -15.98691288616\\
215.658952702703 -15.9872882820936\\
215.671452702703 -15.9876223701694\\
215.683952702703 -15.9880276252379\\
215.696452702703 -15.9883646578716\\
215.708952702703 -15.9887466202656\\
215.721452702703 -15.9891294055504\\
215.733952702703 -15.9894689005783\\
215.746452702703 -15.9898784835744\\
215.758952702703 -15.9902190128075\\
215.771452702703 -15.9906039847117\\
215.783952702703 -15.9909892084494\\
215.796452702703 -15.9913303910744\\
215.808952702703 -15.9917409261976\\
215.821452702703 -15.99208122163\\
215.833952702703 -15.9924642262884\\
215.846452702703 -15.9928440126968\\
215.858952702703 -15.9931722230577\\
215.871452702703 -15.9935534813992\\
215.883952702703 -15.9939394018538\\
215.896452702703 -15.9942839292973\\
215.908952702703 -15.9947002029511\\
215.921452702703 -15.9950484682866\\
215.933952702703 -15.995442548751\\
215.946452702703 -15.9958378784749\\
215.958952702703 -15.9961898934801\\
215.971452702703 -15.9966126570031\\
215.983952702703 -15.9969667074358\\
215.996452702703 -15.9973662545109\\
216.008952702703 -15.9977667230428\\
216.021452702703 -15.9981234864219\\
216.033952702703 -15.9985508114891\\
216.046452702703 -15.9989091488382\\
216.058952702703 -15.9993128525116\\
216.071452702703 -15.9997171526464\\
216.083952702703 -16.000077174137\\
216.096452702703 -16.0005071434601\\
216.108952702703 -16.0008670392726\\
216.121452702703 -16.0012706330671\\
216.133952702703 -16.0016714007861\\
216.146452702703 -16.0020204261043\\
216.158952702703 -16.0024235376673\\
216.171452702703 -16.0028317875877\\
216.183952702703 -16.0031985246511\\
216.196452702703 -16.0036376953793\\
216.208952702703 -16.0040091278458\\
216.221452702703 -16.0044274541587\\
216.233952702703 -16.0048475151379\\
216.246452702703 -16.005224156342\\
216.258952702703 -16.0056722451698\\
216.271452702703 -16.0060519172957\\
216.283952702703 -16.006478184953\\
216.296452702703 -16.0069058823549\\
216.308952702703 -16.0072897944909\\
216.321452702703 -16.007744984657\\
216.333952702703 -16.008131511618\\
216.346452702703 -16.0085645235443\\
216.358952702703 -16.0089986604001\\
216.371452702703 -16.0093884582978\\
216.383952702703 -16.0098489297803\\
216.396452702703 -16.0102396679384\\
216.408952702703 -16.0106752243636\\
216.421452702703 -16.0111084807925\\
216.433952702703 -16.0114899681002\\
216.446452702703 -16.0119266901122\\
216.458952702703 -16.0123691428327\\
216.471452702703 -16.0127700804929\\
216.483952702703 -16.0132442162358\\
216.496452702703 -16.0136510016287\\
216.508952702703 -16.0141058329161\\
216.521452702703 -16.0145629496958\\
216.533952702703 -16.0149765934355\\
216.546452702703 -16.0154623758762\\
216.558952702703 -16.0158800386654\\
216.571452702703 -16.0163453073565\\
216.583952702703 -16.0168123451635\\
216.596452702703 -16.0172352179639\\
216.608952702703 -16.0177295286716\\
216.621452702703 -16.0181545906178\\
216.633952702703 -16.0186255475868\\
216.646452702703 -16.0190948200747\\
216.658952702703 -16.0195125140695\\
216.671452702703 -16.0199865485224\\
216.683952702703 -16.0204669968423\\
216.696452702703 -16.0209061606579\\
216.708952702703 -16.0214193520467\\
216.721452702703 -16.0218657696947\\
216.733952702703 -16.0223614167141\\
216.746452702703 -16.0228600944731\\
216.758952702703 -16.0233156134643\\
216.771452702703 -16.0238442097173\\
216.783952702703 -16.0243054148914\\
216.796452702703 -16.0248156092613\\
216.808952702703 -16.0253285941376\\
216.821452702703 -16.0257981245072\\
216.833952702703 -16.026340626124\\
216.846452702703 -16.0268155708366\\
216.858952702703 -16.0273394675614\\
216.871452702703 -16.0278659254065\\
216.883952702703 -16.0283484511255\\
216.896452702703 -16.0289034095574\\
216.908952702703 -16.0293898161949\\
216.921452702703 -16.0299235678949\\
216.933952702703 -16.0304565131015\\
216.946452702703 -16.0309382311197\\
216.958952702703 -16.0314778062542\\
216.971452702703 -16.0320247827491\\
216.983952702703 -16.0325308880329\\
216.996452702703 -16.0331121799934\\
217.008952702703 -16.0336275621196\\
217.021452702703 -16.0341937863333\\
217.033952702703 -16.0347640812576\\
217.046452702703 -16.0352916856298\\
217.058952702703 -16.0358935848513\\
217.071452702703 -16.0364290242646\\
217.083952702703 -16.0370151338168\\
217.096452702703 -16.0376051434056\\
217.108952702703 -16.0381522367669\\
217.121452702703 -16.0387735885296\\
217.133952702703 -16.0393283886781\\
217.146452702703 -16.0399338947237\\
217.158952702703 -16.0405431430878\\
217.171452702703 -16.0411090669786\\
217.183952702703 -16.0417487771694\\
217.196452702703 -16.0423210063227\\
217.208952702703 -16.0429423935247\\
217.221452702703 -16.0435642101431\\
217.233952702703 -16.044135506539\\
217.246452702703 -16.0447665333968\\
217.258952702703 -16.0454063042092\\
217.271452702703 -16.0460059656147\\
217.283952702703 -16.0466823156104\\
217.296452702703 -16.0472939719586\\
217.308952702703 -16.0479584266662\\
217.321452702703 -16.0486283196836\\
217.333952702703 -16.0492562955134\\
217.346452702703 -16.0499600662781\\
217.358952702703 -16.0505985652084\\
217.371452702703 -16.0512896197591\\
217.383952702703 -16.0519857970083\\
217.396452702703 -16.0526395653031\\
217.408952702703 -16.0533686249118\\
217.421452702703 -16.0540314832478\\
217.433952702703 -16.0547453734879\\
217.446452702703 -16.055461113338\\
217.458952702703 -16.0561273405534\\
217.471452702703 -16.0568552454256\\
217.483952702703 -16.0575934330858\\
217.496452702703 -16.0582926023782\\
217.508952702703 -16.0590701652955\\
217.521452702703 -16.0597845303352\\
217.533952702703 -16.0605538148789\\
217.546452702703 -16.0613302260564\\
217.558952702703 -16.0620659805351\\
217.571452702703 -16.0628794418169\\
217.583952702703 -16.0636293706455\\
217.596452702703 -16.0644342810252\\
217.608952702703 -16.065246385347\\
217.621452702703 -16.0660178472837\\
217.633952702703 -16.0668672357671\\
217.646452702703 -16.0676532565869\\
217.658952702703 -16.0684945668472\\
217.671452702703 -16.0693431843504\\
217.683952702703 -16.0701510191719\\
217.696452702703 -16.0710365898968\\
217.708952702703 -16.0718581355949\\
217.721452702703 -16.0727337036005\\
217.733952702703 -16.0736135429363\\
217.746452702703 -16.0744457726809\\
217.758952702703 -16.0753428383903\\
217.771452702703 -16.0762528276238\\
217.783952702703 -16.0771258637471\\
217.796452702703 -16.0780801892829\\
217.808952702703 -16.0789739280868\\
217.821452702703 -16.0799260375659\\
217.833952702703 -16.0808881527937\\
217.846452702703 -16.0818119151873\\
217.858952702703 -16.0828165435756\\
217.871452702703 -16.0837605109851\\
217.883952702703 -16.0847631941516\\
217.896452702703 -16.0857762342718\\
217.908952702703 -16.0867512194046\\
217.921452702703 -16.0878075963699\\
217.933952702703 -16.0888037744908\\
217.946452702703 -16.0898592963054\\
217.958952702703 -16.090925606643\\
217.971452702703 -16.0919540367066\\
217.983952702703 -16.0930640051119\\
217.996452702703 -16.0941134387606\\
218.008952702703 -16.0952212896128\\
218.021452702703 -16.0963372294827\\
218.033952702703 -16.0974088510542\\
218.046452702703 -16.0985499608018\\
218.058952702703 -16.0997081246909\\
218.071452702703 -16.1008328807598\\
218.083952702703 -16.1020434131654\\
218.096452702703 -16.1031975075164\\
218.108952702703 -16.1044150742724\\
218.121452702703 -16.1056471618156\\
218.133952702703 -16.1068448135385\\
218.146452702703 -16.1081282117911\\
218.158952702703 -16.1093554494152\\
218.171452702703 -16.1106468488917\\
218.183952702703 -16.1119533908487\\
218.196452702703 -16.1132259421105\\
218.208952702703 -16.1145847439526\\
218.221452702703 -16.1158874271338\\
218.233952702703 -16.117253782673\\
218.246452702703 -16.1186330386082\\
218.258952702703 -16.1199723853533\\
218.271452702703 -16.1213868463957\\
218.283952702703 -16.1228235998739\\
218.296452702703 -16.1242317457769\\
218.308952702703 -16.1257313805299\\
218.321452702703 -16.1271799927325\\
218.333952702703 -16.1286984335917\\
218.346452702703 -16.1302373435657\\
218.358952702703 -16.1317473584207\\
218.371452702703 -16.13334966205\\
218.383952702703 -16.1349020798453\\
218.396452702703 -16.1365259916646\\
218.408952702703 -16.138172064995\\
218.421452702703 -16.1397909005514\\
218.433952702703 -16.1415040252059\\
218.446452702703 -16.1431691781769\\
218.458952702703 -16.1449080247533\\
218.471452702703 -16.146671057343\\
218.483952702703 -16.1484086385824\\
218.496452702703 -16.1502423944902\\
218.508952702703 -16.1520295500447\\
218.521452702703 -16.1538913072441\\
218.533952702703 -16.1557764098495\\
218.546452702703 -16.1576316128899\\
218.558952702703 -16.1595738588735\\
218.571452702703 -16.1615499211226\\
218.583952702703 -16.1635084253957\\
218.596452702703 -16.1655710305372\\
218.608952702703 -16.1675948027513\\
218.621452702703 -16.1697022118932\\
218.633952702703 -16.1718434817125\\
218.646452702703 -16.1739688242007\\
218.658952702703 -16.1762011480433\\
218.671452702703 -16.178397867425\\
218.683952702703 -16.1806821509277\\
218.696452702703 -16.183004315552\\
218.708952702703 -16.1853146051982\\
218.721452702703 -16.1877364619468\\
218.733952702703 -16.1901272336389\\
218.746452702703 -16.1926105795247\\
218.758952702703 -16.1951367297466\\
218.771452702703 -16.197655780145\\
218.783952702703 -16.200291503986\\
218.796452702703 -16.2029007692975\\
218.808952702703 -16.205607018711\\
218.821452702703 -16.208358850089\\
218.833952702703 -16.2111029321904\\
218.846452702703 -16.2139590756267\\
218.858952702703 -16.2168740704747\\
218.871452702703 -16.2197965058298\\
218.883952702703 -16.2228507022146\\
218.896452702703 -16.2258935155121\\
218.908952702703 -16.2290502367237\\
218.921452702703 -16.2322712722752\\
218.933952702703 -16.2355070324093\\
218.946452702703 -16.238883539843\\
218.958952702703 -16.242258157891\\
218.971452702703 -16.2457573488186\\
218.983952702703 -16.2493318713359\\
218.996452702703 -16.2529323960226\\
219.008952702703 -16.2566858830921\\
219.021452702703 -16.2604495351425\\
219.033952702703 -16.2643502445255\\
219.046452702703 -16.2683376070689\\
219.058952702703 -16.2723594071799\\
219.071452702703 -16.2765397524619\\
219.083952702703 -16.2808268778673\\
219.096452702703 -16.2851708823976\\
219.108952702703 -16.2897007033635\\
219.121452702703 -16.2942744597806\\
219.133952702703 -16.2990225687104\\
219.146452702703 -16.3038978179302\\
219.158952702703 -16.3088531994711\\
219.171452702703 -16.314020865973\\
219.183952702703 -16.3192605985836\\
219.196452702703 -16.3247058006286\\
219.208952702703 -16.3303112704575\\
219.221452702703 -16.3360321271804\\
219.233952702703 -16.3420040206959\\
219.246452702703 -16.3480889276899\\
219.258952702703 -16.354424296247\\
219.271452702703 -16.360968056521\\
219.283952702703 -16.3676787451514\\
219.296452702703 -16.3746971330662\\
219.308952702703 -16.3818888080325\\
219.321452702703 -16.389396899497\\
219.333952702703 -16.3971834282062\\
219.346452702703 -16.4052100368022\\
219.358952702703 -16.4136226220974\\
219.371452702703 -16.4223872753731\\
219.383952702703 -16.4314741116351\\
219.396452702703 -16.4410412419969\\
219.408952702703 -16.4509707293046\\
219.421452702703 -16.4614295815495\\
219.433952702703 -16.4724051258527\\
219.446452702703 -16.4838900285432\\
219.458952702703 -16.4960701892583\\
219.471452702703 -16.508856559963\\
219.483952702703 -16.5224540435136\\
219.496452702703 -16.5368926913277\\
219.508952702703 -16.5522169806775\\
219.521452702703 -16.5686795097521\\
219.533952702703 -16.5862691401042\\
219.546452702703 -16.6052937115269\\
219.558952702703 -16.6259104545972\\
219.571452702703 -16.6483281710088\\
219.583952702703 -16.6730201035277\\
219.596452702703 -16.7002635663579\\
219.608952702703 -16.7307696167019\\
219.621452702703 -16.7652558278936\\
219.633952702703 -16.8047405709803\\
219.646452702703 -16.8509147026196\\
219.658952702703 -16.9060221869948\\
219.671452702703 -16.9734923523753\\
219.683952702703 -17.0585265721918\\
219.696452702703 -17.1657136489428\\
};

\addplot[color=red,line width=0.5mm]
  table[row sep=crcr]{% 'P_{launch}= -5dBm'	
185.708952702703 -35.3567777977105\\
185.721452702703 -35.1424433397306\\
185.733952702703 -35.0185100124456\\
185.746452702703 -34.9292800460332\\
185.758952702703 -34.8581625838519\\
185.771452702703 -34.7980564721483\\
185.783952702703 -34.7452913588728\\
185.796452702703 -34.6977718173403\\
185.808952702703 -34.6542667590497\\
185.821452702703 -34.6138959184079\\
185.833952702703 -34.5759853296999\\
185.846452702703 -34.5400334673731\\
185.858952702703 -34.5057080774164\\
185.871452702703 -34.4728381915114\\
185.883952702703 -34.4412277026376\\
185.896452702703 -34.410659267531\\
185.908952702703 -34.3809493760898\\
185.921452702703 -34.3519983371256\\
185.933952702703 -34.3238040059916\\
185.946452702703 -34.296301288457\\
185.958952702703 -34.2693702061524\\
185.971452702703 -34.2429030274002\\
185.983952702703 -34.2168640612821\\
185.996452702703 -34.1913004071862\\
186.008952702703 -34.1661909620455\\
186.021452702703 -34.1414509581529\\
186.033952702703 -34.1170100616961\\
186.046452702703 -34.0929153289092\\
186.058952702703 -34.0690983995459\\
186.071452702703 -34.0454879765501\\
186.083952702703 -34.0220826510914\\
186.096452702703 -33.9989540430521\\
186.108952702703 -33.9761044109103\\
186.121452702703 -33.953461037591\\
186.133952702703 -33.9309548933376\\
186.146452702703 -33.9085916164376\\
186.158952702703 -33.8864476765409\\
186.171452702703 -33.864532053447\\
186.183952702703 -33.8427751152542\\
186.196452702703 -33.8211105693925\\
186.208952702703 -33.7995498627987\\
186.221452702703 -33.7781733054496\\
186.233952702703 -33.7569962093197\\
186.246452702703 -33.7359543184224\\
186.258952702703 -33.714994713744\\
186.271452702703 -33.6941934717047\\
186.283952702703 -33.6734948032378\\
186.296452702703 -33.652837435888\\
186.308952702703 -33.6322396270664\\
186.321452702703 -33.6117843102209\\
186.333952702703 -33.5914902225014\\
186.346452702703 -33.5712892679066\\
186.358952702703 -33.5511159240055\\
186.371452702703 -33.5309891398362\\
186.383952702703 -33.5109918045712\\
186.396452702703 -33.4911443681015\\
186.408952702703 -33.4713781282773\\
186.421452702703 -33.4516269843672\\
186.433952702703 -33.4319117971897\\
186.446452702703 -33.4123159917565\\
186.458952702703 -33.3928618587378\\
186.471452702703 -33.3734803404012\\
186.483952702703 -33.3541050356953\\
186.496452702703 -33.3347589382576\\
186.508952702703 -33.3155267368048\\
186.521452702703 -33.2964340418104\\
186.533952702703 -33.2774155424863\\
186.546452702703 -33.2584171815357\\
186.558952702703 -33.2395271686655\\
186.571452702703 -33.2206884579284\\
186.583952702703 -33.2018377412048\\
186.596452702703 -33.1830014988516\\
186.608952702703 -33.1642649450207\\
186.621452702703 -33.1456541309956\\
186.633952702703 -33.1270985571256\\
186.646452702703 -33.1085300025573\\
186.658952702703 -33.0899742174044\\
186.671452702703 -33.0715156357167\\
186.683952702703 -33.0531807979426\\
186.696452702703 -33.0348983893531\\
186.708952702703 -33.0165994538866\\
186.721452702703 -32.9983106251872\\
186.733952702703 -32.9801164109408\\
186.746452702703 -32.9620442561702\\
186.758952702703 -32.9440225087652\\
186.771452702703 -32.9259819593894\\
186.783952702703 -32.9079505627542\\
186.796452702703 -32.8900137898158\\
186.808952702703 -32.8722016857412\\
186.821452702703 -32.8544465950911\\
186.833952702703 -32.836692137214\\
186.846452702703 -32.8190325853866\\
186.858952702703 -32.8014089456884\\
186.871452702703 -32.7837555063191\\
186.883952702703 -32.766102716467\\
186.896452702703 -32.7485362368214\\
186.908952702703 -32.7310855581853\\
186.921452702703 -32.7136781325224\\
186.933952702703 -32.6962435024236\\
186.946452702703 -32.6788108304734\\
186.958952702703 -32.661464872122\\
186.971452702703 -32.6442351739658\\
186.983952702703 -32.6270488174944\\
186.996452702703 -32.6098351614292\\
187.008952702703 -32.5926242177343\\
187.021452702703 -32.5755015294005\\
187.033952702703 -32.5584988540829\\
187.046452702703 -32.5415475112113\\
187.058952702703 -32.5245900089159\\
187.071452702703 -32.5077229400147\\
187.083952702703 -32.4908865317387\\
187.096452702703 -32.4740140320435\\
187.108952702703 -32.4571374124973\\
187.121452702703 -32.4403422172315\\
187.133952702703 -32.4236591107301\\
187.146452702703 -32.4070148442543\\
187.158952702703 -32.3903380847126\\
187.171452702703 -32.3736591485553\\
187.183952702703 -32.3570624953066\\
187.196452702703 -32.3405784465109\\
187.208952702703 -32.324133463805
187.221452702703 -32.307656005456\\
187.233952702703 -32.2911764932489\\
187.246452702703 -32.2747792136709\\
187.258952702703 -32.258494651853\\
187.271452702703 -32.2422494859002\\
187.283952702703 -32.2259724698016\\
187.296452702703 -32.2096946362538\\
187.308952702703 -32.1935010066233\\
187.321452702703 -32.1774239903648\\
187.333952702703 -32.1613948352763\\
187.346452702703 -32.1453557294398\\
187.358952702703 -32.1294038085866\\
187.371452702703 -32.1134794261133\\
187.383952702703 -32.0975157414239\\
187.396452702703 -32.0815452787216\\
187.408952702703 -32.0656528935275\\
187.421452702703 -32.0498694548354\\
187.433952702703 -32.0341221573529\\
187.446452702703 -32.0183398886643\\
187.458952702703 -32.0025532336066\\
187.471452702703 -31.9868458469762\\
187.483952702703 -31.9712479816071\\
187.496452702703 -31.955686841701\\
187.508952702703 -31.9400914012775\\
187.521452702703 -31.9244920797986\\
187.533952702703 -31.9089722391907\\
187.546452702703 -31.8935620367494\\
187.558952702703 -31.8781891796792\\
187.571452702703 -31.8627832190273\\
187.583952702703 -31.8473749224432\\
187.596452702703 -31.8320482509583\\
187.608952702703 -31.8168350116437\\
187.621452702703 -31.8016676829306\\
187.633952702703 -31.7864892917443\\
187.646452702703 -31.7713953480478\\
187.658952702703 -31.7563274772875\\
187.671452702703 -31.7412200118032\\
187.683952702703 -31.7261048359232\\
187.696452702703 -31.71106557071\\
187.708952702703 -31.6961321846644\\
187.721452702703 -31.6812336296828\\
187.733952702703 -31.6663003270531\\
187.746452702703 -31.6513620797287\\
187.758952702703 -31.6365012674485\\
187.771452702703 -31.6217471464272\\
187.783952702703 -31.607029093309\\
187.796452702703 -31.5922781260136\\
187.808952702703 -31.5775241218578\\
187.821452702703 -31.5628498681822\\
187.833952702703 -31.5482860309633\\
187.846452702703 -31.5337668060572\\
187.858952702703 -31.5192365467333\\
187.871452702703 -31.5047882678945\\
187.883952702703 -31.490365233262\\
187.896452702703 -31.475903401526\\
187.908952702703 -31.4614334819896\\
187.921452702703 -31.4470377343171\\
187.933952702703 -31.4327447769944\\
187.946452702703 -31.4184856113966\\
187.958952702703 -31.4041925091541\\
187.971452702703 -31.3898939550586\\
187.983952702703 -31.3756708167912\\
187.996452702703 -31.361550783566\\
188.008952702703 -31.347465291024\\
188.021452702703 -31.333347114961\\
188.033952702703 -31.3192242475634\\
188.046452702703 -31.3051770380736\\
188.058952702703 -31.2912327663191\\
188.071452702703 -31.2773237584203\\
188.083952702703 -31.2633837452666\\
188.096452702703 -31.2494407286478\\
188.108952702703 -31.2355753753176\\
188.121452702703 -31.221816211111\\
188.133952702703 -31.2081004430806\\
188.146452702703 -31.1943748506562\\
188.158952702703 -31.1807279499339\\
188.171452702703 -31.1671058178084\\
188.183952702703 -31.1534473071083\\
188.196452702703 -31.1397810117441\\
188.208952702703 -31.1261868915727\\
188.221452702703 -31.1126913001035\\
188.233952702703 -31.0992287162345\\
188.246452702703 -31.0857346506261\\
188.258952702703 -31.0722354193648\\
188.271452702703 -31.0588095022535\\
188.283952702703 -31.0454822294937\\
188.296452702703 -31.0321886984524\\
188.308952702703 -31.0188651038567\\
188.321452702703 -31.0055371583166\\
188.333952702703 -30.9922827004524\\
188.346452702703 -30.9791265441926\\
188.358952702703 -30.966004834628\\
188.371452702703 -30.9528548738956\\
188.383952702703 -30.9397022571983\\
188.396452702703 -30.9266249758301\\
188.408952702703 -30.9136489073845\\
188.421452702703 -30.9007150259547\\
188.433952702703 -30.8877732130464\\
188.446452702703 -30.8749063804642\\
188.458952702703 -30.8620640615861\\
188.471452702703 -30.8491887357106\\
188.483952702703 -30.8363063933766\\
188.496452702703 -30.8234941399077\\
188.508952702703 -30.8107756404094\\
188.521452702703 -30.7980895949894\\
188.533952702703 -30.7853755124299\\
188.546452702703 -30.7726571492019\\
188.558952702703 -30.7600101108287\\
188.571452702703 -30.7474570767382\\
188.583952702703 -30.7349376478185\\
188.596452702703 -30.7223923809169\\
188.608952702703 -30.7098447424749\\
188.621452702703 -30.6973702917625\\
188.633952702703 -30.684992598081\\
188.646452702703 -30.6726559653744\\
188.658952702703 -30.6603130424111\\
188.671452702703 -30.6480417868985\\
188.683952702703 -30.6357947438349\\
188.696452702703 -30.6235175840636\\
188.708952702703 -30.6112340079967\\
188.721452702703 -30.5990185101589\\
188.733952702703 -30.5868924160581\\
188.746452702703 -30.5747980354277\\
188.758952702703 -30.5626783008861\\
188.771452702703 -30.550554671319\\
188.783952702703 -30.5385000243627\\
188.796452702703 -30.5265345954346\\
188.808952702703 -30.5146015445936\\
188.821452702703 -30.5026447128963\\
188.833952702703 -30.4906848504641\\
188.846452702703 -30.4787939783581\\
188.858952702703 -30.4669917123944\\
188.871452702703 -30.455222438644\\
188.883952702703 -30.4434312748305\\
188.896452702703 -30.431638705415\\
188.908952702703 -30.4199165964953\\
188.921452702703 -30.408285352943\\
188.933952702703 -30.396693921481\\
188.946452702703 -30.3850988361705\\
188.958952702703 -30.3735711367497\\
188.971452702703 -30.3620675477132\\
188.983952702703 -30.3505382203225\\
188.996452702703 -30.3390037632273\\
189.008952702703 -30.3275348093331\\
189.021452702703 -30.3161495837294\\
189.033952702703 -30.3047954305662\\
189.046452702703 -30.2934201038637\\
189.058952702703 -30.2820420594857\\
189.071452702703 -30.2707302554275\\
189.083952702703 -30.2595018415396\\
189.096452702703 -30.2483051017678\\
189.108952702703 -30.237088783274\\
189.121452702703 -30.2258706213261\\
189.133952702703 -30.2147186051229\\
189.146452702703 -30.2036492515819\\
189.158952702703 -30.1926121270735\\
189.171452702703 -30.1815573067865\\
189.183952702703 -30.1705022188086\\
189.196452702703 -30.1595145272265\\
189.208952702703 -30.1486114146976\\
189.221452702703 -30.1377467850217\\
189.233952702703 -30.1268813389086\\
189.246452702703 -30.1160788108558\\
189.258952702703 -30.105300351592\\
189.271452702703 -30.0945009006249\\
189.283952702703 -30.0836979250242\\
189.296452702703 -30.0729576902292\\
189.308952702703 -30.062295315183\\
189.321452702703 -30.0516634785102\\
189.333952702703 -30.041015077749\\
189.346452702703 -30.0303655823207\\
189.358952702703 -30.0197795788723\\
189.371452702703 -30.0092712226246\\
189.383952702703 -29.9987943017469\\
189.396452702703 -29.988302939663\\
189.408952702703 -29.977812202284\\
189.421452702703 -29.9673861637802\\
189.433952702703 -29.957039521564\\
189.446452702703 -29.94673016778\\
189.458952702703 -29.9364221597139\\
189.471452702703 -29.9261733898816\\
189.483952702703 -29.9159485382549\\
189.496452702703 -29.9057063860665\\
189.508952702703 -29.8954619609994\\
189.521452702703 -29.885277780341\\
189.533952702703 -29.8751665598153\\
189.546452702703 -29.8650851998451\\
189.558952702703 -29.8549906671984\\
189.571452702703 -29.8448960736981\\
189.583952702703 -29.8348621742647\\
189.596452702703 -29.8249006979581\\
189.608952702703 -29.8149695757997\\
189.621452702703 -29.8050268498757\\
189.633952702703 -29.7950849487399\\
189.646452702703 -29.7852034659646\\
189.658952702703 -29.7753935289185\\
189.671452702703 -29.7656143812759\\
189.683952702703 -29.7558254138654\\
189.696452702703 -29.7460387246461\\
189.708952702703 -29.736313277073\\
189.721452702703 -29.7266606800948\\
189.733952702703 -29.7170440102701\\
189.746452702703 -29.707431693116\\
189.758952702703 -29.6978740576431\\
189.771452702703 -29.6883403544059\\
189.783952702703 -29.6787943822502\\
189.796452702703 -29.6692481752043\\
189.808952702703 -29.6597589880009\\
189.821452702703 -29.6503366263801\\
189.833952702703 -29.6409434996498\\
189.846452702703 -29.6315419138508\\
189.858952702703 -29.6221421621685\\
189.871452702703 -29.6127997020942\\
189.883952702703 -29.6035234355304\\
189.896452702703 -29.5942768260444\\
189.908952702703 -29.5850232732476\\
189.921452702703 -29.5757724383907\\
189.933952702703 -29.5665785180918\\
189.946452702703 -29.5574498587465\\
189.958952702703 -29.5483512249671\\
189.971452702703 -29.5392473480409\\
189.983952702703 -29.5301475729542\\
189.996452702703 -29.5211053008621\\
190.008952702703 -29.5121292787249\\
190.021452702703 -29.5031877801608\\
190.033952702703 -29.4942536082568\\
190.046452702703 -29.4853696158215\\
190.058952702703 -29.4765096022753\\
190.071452702703 -29.4676423996537\\
190.083952702703 -29.4587772766791\\
190.096452702703 -29.4499657765203\\
190.108952702703 -29.4412150508441\\
190.121452702703 -29.4324930157539\\
190.133952702703 -29.4237673367481\\
190.146452702703 -29.4150457581224\\
190.158952702703 -29.4063780284959\\
190.171452702703 -29.3977705429427\\
190.183952702703 -29.3891923522828\\
190.196452702703 -29.3806123378817\\
190.208952702703 -29.3720378905412\\
190.221452702703 -29.3635177961479\\
190.233952702703 -29.3550587671126\\
190.246452702703 -29.3466330736463\\
190.258952702703 -29.3382168789631\\
190.271452702703 -29.3298473472304\\
190.283952702703 -29.3215017469288\\
190.296452702703 -29.3131527733846\\
190.308952702703 -29.3048077224391\\
190.321452702703 -29.2965133861309\\
190.333952702703 -29.2882750336076\\
190.346452702703 -29.2800647738952\\
190.358952702703 -29.2718543521338\\
190.371452702703 -29.2636496778108\\
190.383952702703 -29.2554956942247\\
190.396452702703 -29.2473969501171\\
190.408952702703 -29.2393266053613\\
190.421452702703 -29.2312574855013\\
190.433952702703 -29.2231949945781\\
190.446452702703 -29.2151826458536\\
190.458952702703 -29.2072245478961\\
190.471452702703 -29.1992950960107\\
190.483952702703 -29.1913683716678\\
190.496452702703 -29.1834495197314\\
190.508952702703 -29.1755809683697\\
190.521452702703 -29.167767108081\\
190.533952702703 -29.1599852104244\\
190.546452702703 -29.1522156350633\\
190.558952702703 -29.1444884946892\\
190.571452702703 -29.1367853767225\\
190.583952702703 -29.1290838281104\\
190.596452702703 -29.1213889256788\\
190.608952702703 -29.1137409681697\\
190.621452702703 -29.1061431447499\\
190.633952702703 -29.0985728332126\\
190.646452702703 -29.0910069251266\\
190.658952702703 -29.0834493329078\\
190.671452702703 -29.0759384877639\\
190.683952702703 -29.0684769805614\\
190.696452702703 -29.0610432207153\\
190.708952702703 -29.0536151550828\\
190.721452702703 -29.0461962796164\\
190.733952702703 -29.0388235082987\\
190.746452702703 -29.0314990734918\\
190.758952702703 -29.0242025657477\\
190.771452702703 -29.0169131277612\\
190.783952702703 -29.009634045166\\
190.796452702703 -29.002400991702\\
190.808952702703 -28.9952164306371\\
190.821452702703 -28.988062455091\\
190.833952702703 -28.9809234556768\\
190.846452702703 -28.9738228760097\\
190.858952702703 -28.9667464310525\\
190.871452702703 -28.9596763470155\\
190.883952702703 -28.9526158744091\\
190.896452702703 -28.9455984243346\\
190.908952702703 -28.9386255136993\\
190.921452702703 -28.9316795939661\\
190.933952702703 -28.9247425274387\\
190.946452702703 -28.9178166428883\\
190.958952702703 -28.9109334866652\\
190.971452702703 -28.9040941342468\\
190.983952702703 -28.897282079488\\
190.996452702703 -28.8904802710036\\
191.008952702703 -28.8836908352653\\
191.021452702703 -28.8769439358424\\
191.033952702703 -28.8702408278787\\
191.046452702703 -28.8635671977552\\
191.058952702703 -28.856910426194\\
191.071452702703 -28.8502890724959\\
191.083952702703 -28.843691898168\\
191.096452702703 -28.8371046129289\\
191.108952702703 -28.8305293287167\\
191.121452702703 -28.8239938334033\\
191.133952702703 -28.8174986268729\\
191.146452702703 -28.8110299211057\\
191.158952702703 -28.804573264112\\
191.171452702703 -28.7981300165046\\
191.183952702703 -28.7917260730862\\
191.196452702703 -28.7853615703874\\
191.208952702703 -28.7790236896121\\
191.221452702703 -28.772698961195\\
191.233952702703 -28.7663885060863\\
191.246452702703 -28.7601165559386\\
191.258952702703 -28.7538830516179\\
191.271452702703 -28.7476762325987\\
191.283952702703 -28.7414836918121\\
191.296452702703 -28.7353064447187\\
191.308952702703 -28.7291672167535\\
191.321452702703 -28.7230661069633\\
191.333952702703 -28.7169931718247\\
191.346452702703 -28.7109394091476\\
191.358952702703 -28.704917544757\\
191.371452702703 -28.6989200143948\\
191.383952702703 -28.6929367749767\\
191.396452702703 -28.6869688837747\\
191.408952702703 -28.6810365715392\\
191.421452702703 -28.6751394513833\\
191.433952702703 -28.6692683251139\\
191.446452702703 -28.663413252818\\
191.458952702703 -28.6575747814016\\
191.471452702703 -28.6517712416853\\
191.483952702703 -28.6460020240698\\
191.496452702703 -28.6402588542811\\
191.508952702703 -28.6345327234349\\
191.521452702703 -28.6288240466852\\
191.533952702703 -28.6231494172339\\
191.546452702703 -28.6175081293325\\
191.558952702703 -28.6118928882963\\
191.571452702703 -28.6062956631388\\
191.583952702703 -28.600716830976\\
191.596452702703 -28.5951713380693\\
191.608952702703 -28.589658605858\\
191.621452702703 -28.5841727680073\\
191.633952702703 -28.5787081707489\\
191.646452702703 -28.5732722541667\\
191.658952702703 -28.5678608387859\\
191.671452702703 -28.5624678450414\\
191.683952702703 -28.5570937493092\\
191.696452702703 -28.5517508871544\\
191.708952702703 -28.5464384644196\\
191.721452702703 -28.541151563697\\
191.733952702703 -28.5358844634759\\
191.746452702703 -28.5306373743126\\
191.758952702703 -28.5254207320035\\
191.771452702703 -28.5202336682429\\
191.783952702703 -28.5150721463845\\
191.796452702703 -28.5099313322568\\
191.808952702703 -28.504811440123\\
191.821452702703 -28.4997211440755\\
191.833952702703 -28.4946596763498\\
191.846452702703 -28.4896241220276\\
191.858952702703 -28.4846112301056\\
191.871452702703 -28.4796247292661\\
191.883952702703 -28.4746628577266\\
191.896452702703 -28.4697224049927\\
191.908952702703 -28.4648037295057\\
191.921452702703 -28.4599128054681\\
191.933952702703 -28.4550488572687\\
191.946452702703 -28.4502100635456\\
191.958952702703 -28.4453937588046\\
191.971452702703 -28.4406002209732\\
191.983952702703 -28.4358335198926\\
191.996452702703 -28.4310929121943\\
192.008952702703 -28.4263774044167\\
192.021452702703 -28.4216851554126\\
192.033952702703 -28.4170165098224\\
192.046452702703 -28.4123736787991\\
192.058952702703 -28.4077560061226\\
192.071452702703 -28.4031633252232\\
192.083952702703 -28.3985946097527\\
192.096452702703 -28.3940502942265\\
192.108952702703 -28.3895307076172\\
192.121452702703 -28.3850352779648\\
192.133952702703 -28.3805645795218\\
192.146452702703 -28.3761181715823\\
192.158952702703 -28.3716955477871\\
192.171452702703 -28.3672977620739\\
192.183952702703 -28.3629250004516\\
192.196452702703 -28.3585779099401\\
192.208952702703 -28.3542540192156\\
192.221452702703 -28.3499530195659\\
192.233952702703 -28.3456767588712\\
192.246452702703 -28.3414262025716\\
192.258952702703 -28.3372021574438\\
192.271452702703 -28.3330002513713\\
192.283952702703 -28.3288203519998\\
192.296452702703 -28.3246650757291\\
192.308952702703 -28.320536146957\\
192.321452702703 -28.3164345522189\\
192.333952702703 -28.3123540003557\\
192.346452702703 -28.3082945504825\\
192.358952702703 -28.3042595557218\\
192.371452702703 -28.3002514592968\\
192.383952702703 -28.2962714116855\\
192.396452702703 -28.2923111170899\\
192.408952702703 -28.2883706997765\\
192.421452702703 -28.2844538733495\\
192.433952702703 -28.2805626871204\\
192.446452702703 -28.2766930201749\\
192.458952702703 -28.2728484055608\\
192.471452702703 -28.2690320856248\\
192.483952702703 -28.2652454896359\\
192.496452702703 -28.2614774253045\\
192.508952702703 -28.2577285434029\\
192.521452702703 -28.2540039940718\\
192.533952702703 -28.2503080178596\\
192.546452702703 -28.2466424334413\\
192.558952702703 -28.2429941453673\\
192.571452702703 -28.2393641089015\\
192.583952702703 -28.2357581582083\\
192.596452702703 -28.2321811885049\\
192.608952702703 -28.2286352482519\\
192.621452702703 -28.2251051525114\\
192.633952702703 -28.2215919131392\\
192.646452702703 -28.2181014370271\\
192.658952702703 -28.2146374835886\\
192.671452702703 -28.2111935602769\\
192.683952702703 -28.2077748931115\\
192.696452702703 -28.2043868633465\\
192.708952702703 -28.2010318557541\\
192.721452702703 -28.1976917252885\\
192.733952702703 -28.1943682183842\\
192.746452702703 -28.1910688054255\\
192.758952702703 -28.1878000374517\\
192.771452702703 -28.1845648761079\\
192.783952702703 -28.1813432912066\\
192.796452702703 -28.1781374576007\\
192.808952702703 -28.1749555024656\\
192.821452702703 -28.1718046136856\\
192.833952702703 -28.1686881316783\\
192.846452702703 -28.1655840140545\\
192.858952702703 -28.1624948108749\\
192.871452702703 -28.1594292226277\\
192.883952702703 -28.1563949826868\\
192.896452702703 -28.1533957278615\\
192.908952702703 -28.1504072130525\\
192.921452702703 -28.147432027175\\
192.933952702703 -28.1444785752584\\
192.946452702703 -28.1415525213317\\
192.958952702703 -28.1386448847995\\
192.971452702703 -28.1357627615188\\
192.983952702703 -28.1329139686779\\
192.996452702703 -28.1301025466058\\
193.008952702703 -28.1273012114148\\
193.021452702703 -28.1245135412947\\
193.033952702703 -28.1217496518077\\
193.046452702703 -28.1190187347319\\
193.058952702703 -28.116325633039\\
193.071452702703 -28.1136411919396\\
193.083952702703 -28.1109695547361\\
193.096452702703 -28.1083214287686\\
193.108952702703 -28.1057065719631\\
193.121452702703 -28.1031303141268\\
193.133952702703 -28.10056144405\\
193.146452702703 -28.0980045797593\\
193.158952702703 -28.0954709092041\\
193.171452702703 -28.0929706376211\\
193.183952702703 -28.0905094629337\\
193.196452702703 -28.0880538705423\\
193.208952702703 -28.0856085035351\\
193.221452702703 -28.0831838976326\\
193.233952702703 -28.0807872861485\\
193.246452702703 -28.078407828351\\
193.258952702703 -28.0760541419043\\
193.271452702703 -28.0737361219368\\
193.283952702703 -28.0714599331571\\
193.296452702703 -28.0691889493067\\
193.308952702703 -28.0669290430961\\
193.321452702703 -28.0646925895044\\
193.333952702703 -28.0624910425371\\
193.346452702703 -28.0603315729364\\
193.358952702703 -28.0581756804885\\
193.371452702703 -28.0560299027673\\
193.383952702703 -28.0539070908181\\
193.396452702703 -28.0518191119618\\
193.408952702703 -28.0497735869502\\
193.421452702703 -28.0477296587372\\
193.433952702703 -28.0456938938735\\
193.446452702703 -28.0436782319949\\
193.458952702703 -28.0416908976218\\
193.471452702703 -28.0397200424126\\
193.483952702703 -28.0377752336334\\
193.496452702703 -28.0358677429262\\
193.508952702703 -28.0340057187499\\
193.521452702703 -28.0321451564226\\
193.533952702703 -28.0302940485778\\
193.546452702703 -28.0284662870448\\
193.558952702703 -28.0266748588664\\
193.571452702703 -28.0249290988331\\
193.583952702703 -28.0231831684395\\
193.596452702703 -28.0214458580119\\
193.608952702703 -28.0197315361822\\
193.621452702703 -28.0180536314563\\
193.633952702703 -28.0164221495271\\
193.646452702703 -28.0147891340414\\
193.658952702703 -28.0131640194705\\
193.671452702703 -28.0115614940695\\
193.683952702703 -28.0099952635616\\
193.696452702703 -28.0084758248605\\
193.708952702703 -28.0069527631528\\
193.721452702703 -28.0054355177211\\
193.733952702703 -28.0039375219632\\
193.746452702703 -28.0024679908978\\
193.758952702703 -28.0010143202058\\
193.771452702703 -27.9995870018617\\
193.783952702703 -27.9981987683805\\
193.796452702703 -27.9968607006815\\
193.808952702703 -27.995519183129\\
193.821452702703 -27.9941853065329\\
193.833952702703 -27.9928745757995\\
193.846452702703 -27.9916016154183\\
193.858952702703 -27.9903788942745\\
193.871452702703 -27.9891509890902\\
193.883952702703 -27.9879299097866\\
193.896452702703 -27.9867315732898\\
193.908952702703 -27.9855709756066\\
193.921452702703 -27.9844613522077\\
193.933952702703 -27.9833451362079\\
193.946452702703 -27.9822350693291\\
193.958952702703 -27.9811472990191\\
193.971452702703 -27.9800970044321\\
193.983952702703 -27.9790979749745\\
193.996452702703 -27.9780901096109\\
194.008952702703 -27.9770861411831\\
194.021452702703 -27.976100638936\\
194.033952702703 -27.975143483679\\
194.046452702703 -27.9742019048178\\
194.058952702703 -27.9732869844519\\
194.071452702703 -27.9724125670979\\
194.083952702703 -27.9715930774707\\
194.096452702703 -27.9707651681409\\
194.108952702703 -27.9699434297579\\
194.121452702703 -27.9691446028813\\
194.133952702703 -27.9683845758863\\
194.146452702703 -27.967679331006\\
194.158952702703 -27.9669637122874\\
194.171452702703 -27.96625329587\\
194.183952702703 -27.9655650956624\\
194.196452702703 -27.9649151805953\\
194.208952702703 -27.964320178004\\
194.221452702703 -27.9637123767928\\
194.233952702703 -27.9631073558241\\
194.246452702703 -27.9625203260863\\
194.258952702703 -27.961961469693\\
194.271452702703 -27.961418296799\\
194.283952702703 -27.9609021305162\\
194.296452702703 -27.9604274551306\\
194.308952702703 -27.9600115903457\\
194.321452702703 -27.9595835725731\\
194.333952702703 -27.9591610144938\\
194.346452702703 -27.9587613998698\\
194.358952702703 -27.9584013986725\\
194.371452702703 -27.9581000543092\\
194.383952702703 -27.9577846567758\\
194.396452702703 -27.9574739389365\\
194.408952702703 -27.9571856869065\\
194.421452702703 -27.9569368237898\\
194.433952702703 -27.9567473173133\\
194.446452702703 -27.9565422883615\\
194.458952702703 -27.9563413458071\\
194.471452702703 -27.9561623566326\\
194.483952702703 -27.9560222694305\\
194.496452702703 -27.9559417092336\\
194.508952702703 -27.9558431560659\\
194.521452702703 -27.9557461873042\\
194.533952702703 -27.9556665562957\\
194.546452702703 -27.9556145761318\\
194.558952702703 -27.9555786038028\\
194.571452702703 -27.9555700035943\\
194.583952702703 -27.955603797046\\
194.596452702703 -27.9557013396117\\
194.608952702703 -27.9557818352605\\
194.621452702703 -27.9558670822076\\
194.633952702703 -27.9559752022852\\
194.646452702703 -27.9561235525543\\
194.658952702703 -27.9563353829088\\
194.671452702703 -27.9565281909028\\
194.683952702703 -27.9567249953767\\
194.696452702703 -27.9569441599948\\
194.708952702703 -27.9572032299408\\
194.721452702703 -27.9575264572902\\
194.733952702703 -27.9578291656749\\
194.746452702703 -27.9581353205211\\
194.758952702703 -27.9584632850298\\
194.771452702703 -27.958830544232\\
194.783952702703 -27.9592620562227\\
194.796452702703 -27.9596704560932\\
194.808952702703 -27.960079660075\\
194.821452702703 -27.9605056341528\\
194.833952702703 -27.9609585262891\\
194.846452702703 -27.9614280600859\\
194.858952702703 -27.9619253371284\\
194.871452702703 -27.9624655951506\\
194.883952702703 -27.9630745552123\\
194.896452702703 -27.9636615623586\\
194.908952702703 -27.964252917903\\
194.921452702703 -27.9648670313621\\
194.933952702703 -27.9655215975835\\
194.946452702703 -27.9662443627471\\
194.958952702703 -27.9669429702503\\
194.971452702703 -27.9676449720836\\
194.983952702703 -27.9683688648648\\
194.996452702703 -27.9691323116538\\
195.008952702703 -27.9699638592811\\
195.021452702703 -27.9707684748524\\
195.033952702703 -27.971573676365\\
195.046452702703 -27.9723953764288\\
195.058952702703 -27.973243401794\\
195.071452702703 -27.9741088997572\\
195.083952702703 -27.9750025759198\\
195.096452702703 -27.9759396365377\\
195.108952702703 -27.9769494387591\\
195.121452702703 -27.9779336858243\\
195.133952702703 -27.9789224296254\\
195.146452702703 -27.9799341179176\\
195.158952702703 -27.9809865414175\\
195.171452702703 -27.9821112291229\\
195.183952702703 -27.9832082668122\\
195.196452702703 -27.9843090876983\\
195.208952702703 -27.9854322828399\\
195.221452702703 -27.9865957250807\\
195.233952702703 -27.9878320685067\\
195.246452702703 -27.9890392398489\\
195.258952702703 -27.9902497297295\\
195.271452702703 -27.9914819964392\\
195.283952702703 -27.9927537136945\\
195.296452702703 -27.9940983173586\\
195.308952702703 -27.995410992415\\
195.321452702703 -27.9967241486305\\
195.333952702703 -27.9980533877788\\
195.346452702703 -27.9994079065756\\
195.358952702703 -28.0007810928268\\
195.371452702703 -28.0021829133759\\
195.383952702703 -28.003628284984\\
195.396452702703 -28.0051514680619\\
195.408952702703 -28.0066443942298\\
195.421452702703 -28.0081421490068\\
195.433952702703 -28.0096629445434\\
195.446452702703 -28.011224406493\\
195.458952702703 -28.0128631020788\\
195.471452702703 -28.0144694015533\\
195.483952702703 -28.0160798469854\\
195.496452702703 -28.0177127403555\\
195.508952702703 -28.0193857322837\\
195.521452702703 -28.0211365710328\\
195.533952702703 -28.0228534865825\\
195.546452702703 -28.0245741279695\\
195.558952702703 -28.0263165937085\\
195.571452702703 -28.0280982610709\\
195.583952702703 -28.029957691014\\
195.596452702703 -28.0317803550681\\
195.608952702703 -28.0336037964724\\
195.621452702703 -28.0354430176221\\
195.633952702703 -28.0373063305123\\
195.646452702703 -28.0391897911561\\
195.658952702703 -28.0411023666904\\
195.671452702703 -28.0430584042976\\
195.683952702703 -28.0450972980154\\
195.696452702703 -28.0471012881659\\
195.708952702703 -28.049110710071\\
195.721452702703 -28.0511432300566\\
195.733952702703 -28.0532159974315\\
195.746452702703 -28.0553708014804\\
195.758952702703 -28.0574883354421\\
195.771452702703 -28.0596103833327\\
195.783952702703 -28.0617545365115\\
195.796452702703 -28.063937728747\\
195.808952702703 -28.0662026550222\\
195.821452702703 -28.0684272963106\\
195.833952702703 -28.0706533461197\\
195.846452702703 -28.0728951528721\\
195.858952702703 -28.0751601793692\\
195.871452702703 -28.0774468538434\\
195.883952702703 -28.0797632078698\\
195.896452702703 -28.0821229792142\\
195.908952702703 -28.0845697288021\\
195.921452702703 -28.0869782674147\\
195.933952702703 -28.0893931969007\\
195.946452702703 -28.0918316123291\\
195.958952702703 -28.0943101664628\\
195.971452702703 -28.0968749384612\\
195.983952702703 -28.099399298528\\
195.996452702703 -28.1019294186795\\
196.008952702703 -28.1044824004982\\
196.021452702703 -28.1070748324004\\
196.033952702703 -28.1097540562146\\
196.046452702703 -28.1123913617849\\
196.058952702703 -28.1150340993002\\
196.071452702703 -28.1176990561242\\
196.083952702703 -28.1204024314457\\
196.096452702703 -28.1231924219042\\
196.108952702703 -28.1259375642835\\
196.121452702703 -28.1286850570263\\
196.133952702703 -28.1314482143386\\
196.146452702703 -28.1342332380123\\
196.158952702703 -28.1370419250785\\
196.171452702703 -28.1398809219852\\
196.183952702703 -28.1427629793219\\
196.196452702703 -28.1457371458953\\
196.208952702703 -28.1486688374835\\
196.221452702703 -28.1516082525355\\
196.233952702703 -28.1545715090992\\
196.246452702703 -28.1575743729167\\
196.258952702703 -28.160668506654\\
196.271452702703 -28.1637179601418\\
196.283952702703 -28.1667745488683\\
196.296452702703 -28.1698543530356\\
196.308952702703 -28.1729730269109\\
196.321452702703 -28.1761835268488\\
196.333952702703 -28.1793478673365\\
196.346452702703 -28.1825190676515\\
196.358952702703 -28.1857128358539\\
196.371452702703 -28.1889443764399\\
196.383952702703 -28.1922675109151\\
196.396452702703 -28.1955415178538\\
196.408952702703 -28.1988192302193\\
196.421452702703 -28.2021126904273\\
196.433952702703 -28.2054266359165\\
196.446452702703 -28.2087665527777\\
196.458952702703 -28.2121374937664\\
196.471452702703 -28.2155509933047\\
196.483952702703 -28.2190617058013\\
196.496452702703 -28.2225258516727\\
196.508952702703 -28.2259993281413\\
196.521452702703 -28.2294970163368\\
196.533952702703 -28.2330335325374\\
196.546452702703 -28.2366661891638\\
196.558952702703 -28.2402498683885\\
196.571452702703 -28.243842038333\\
196.583952702703 -28.2474573730265\\
196.596452702703 -28.2511101241924\\
196.608952702703 -28.2548585564848\\
196.621452702703 -28.2585548967304\\
196.633952702703 -28.2622564393397\\
196.646452702703 -28.2659740872756\\
196.658952702703 -28.2697113162553\\
196.671452702703 -28.2734767046135\\
196.683952702703 -28.2772739472926\\
196.696452702703 -28.2811135059672\\
196.708952702703 -28.2850544931096\\
196.721452702703 -28.288946175519\\
196.733952702703 -28.2928489916926\\
196.746452702703 -28.2967767579133\\
196.758952702703 -28.3007431161032\\
196.771452702703 -28.3048099328188\\
196.783952702703 -28.3088252654426\\
196.796452702703 -28.312851231528\\
196.808952702703 -28.3169015447998\\
196.821452702703 -28.3209896666806\\
196.833952702703 -28.3251787935747\\
196.846452702703 -28.3293150566714\\
196.858952702703 -28.3334618048622\\
196.871452702703 -28.3376322941043\\
196.883952702703 -28.3418394470474\\
196.896452702703 -28.3461473300041\\
196.908952702703 -28.3503994066241\\
196.921452702703 -28.3546587761018\\
196.933952702703 -28.3589347390552\\
196.946452702703 -28.3632290352129\\
196.958952702703 -28.367554437077\\
196.971452702703 -28.3719127665206\\
196.983952702703 -28.3763129560421\\
196.996452702703 -28.3808198762351\\
197.008952702703 -28.3852741223871\\
197.021452702703 -28.3897419768322\\
197.033952702703 -28.394235695471\\
197.046452702703 -28.398767468412\\
197.058952702703 -28.4034049750355\\
197.071452702703 -28.4079876961852\\
197.083952702703 -28.4125836104935\\
197.096452702703 -28.417204838283\\
197.108952702703 -28.4218633544195\\
197.121452702703 -28.4266281732367\\
197.133952702703 -28.4313369224763\\
197.146452702703 -28.4360588128919\\
197.158952702703 -28.4408054642839\\
197.171452702703 -28.44558826841\\
197.183952702703 -28.4504770987178\\
197.196452702703 -28.4553069682422\\
197.208952702703 -28.4601467935779\\
197.221452702703 -28.4650040969983\\
197.233952702703 -28.4698787409681\\
197.246452702703 -28.4747878983108\\
197.258952702703 -28.4797313722419\\
197.271452702703 -28.484716399644\\
197.283952702703 -28.4898136114174\\
197.296452702703 -28.4948552585787\\
197.308952702703 -28.4999134531668\\
197.321452702703 -28.504998693235\\
197.333952702703 -28.5101215163989\\
197.346452702703 -28.5153553634521\\
197.358952702703 -28.5205314147358\\
197.371452702703 -28.5257233970056\\
197.383952702703 -28.530941505661\\
197.396452702703 -28.5361958065638\\
197.408952702703 -28.5415606793134\\
197.421452702703 -28.5468648035434\\
197.433952702703 -28.5521816217599\\
197.446452702703 -28.5575171698336\\
197.458952702703 -28.5628697751287\\
197.471452702703 -28.5682601807495\\
197.483952702703 -28.573686550693\\
197.496452702703 -28.5791547258445\\
197.508952702703 -28.5847398422073\\
197.521452702703 -28.5902679526446\\
197.533952702703 -28.595815740455\\
197.546452702703 -28.6013922873474\\
197.558952702703 -28.6070068208399\\
197.571452702703 -28.6127373572363\\
197.583952702703 -28.6184090282664\\
197.596452702703 -28.6241002270184\\
197.608952702703 -28.6298198598159\\
197.621452702703 -28.6355768968469\\
197.633952702703 -28.641450684396\\
197.646452702703 -28.6472646603169\\
197.658952702703 -28.6530984383566\\
197.671452702703 -28.6589603709514\\
197.683952702703 -28.6648587905419\\
197.696452702703 -28.6708738759601\\
197.708952702703 -28.6768265821092\\
197.721452702703 -28.6827961541681\\
197.733952702703 -28.6887866528776\\
197.746452702703 -28.6947943907723\\
197.758952702703 -28.7008448312109\\
197.771452702703 -28.7069339767006\\
197.783952702703 -28.7130657975435\\
197.796452702703 -28.7193211674666\\
197.808952702703 -28.7255185484868\\
197.821452702703 -28.7317404251988\\
197.833952702703 -28.7379939421513\\
197.846452702703 -28.7442865183502\\
197.858952702703 -28.7507019312162\\
197.871452702703 -28.7570578361872\\
197.883952702703 -28.7634384253208\\
197.896452702703 -28.7698506545277\\
197.908952702703 -28.7763016719674\\
197.921452702703 -28.7828765762217\\
197.933952702703 -28.7893914290949\\
197.946452702703 -28.7959316318171\\
197.958952702703 -28.8025035688617\\
197.971452702703 -28.8091137330319\\
197.983952702703 -28.8158480383673\\
197.996452702703 -28.8225201510878\\
198.008952702703 -28.8292150647208\\
198.021452702703 -28.8359347911315\\
198.033952702703 -28.8426735892996\\
198.046452702703 -28.8494617785251\\
198.058952702703 -28.8562931610008\\
198.071452702703 -28.8631697806721\\
198.083952702703 -28.8701782040071\\
198.096452702703 -28.8771297540201\\
198.108952702703 -28.8841126586363\\
198.121452702703 -28.8911320472348\\
198.133952702703 -28.8981934516243\\
198.146452702703 -28.9053863281825\\
198.158952702703 -28.9125212553698\\
198.171452702703 -28.9196880822192\\
198.183952702703 -28.9268916094745\\
198.196452702703 -28.9341368664311\\
198.208952702703 -28.9415142233548\\
198.221452702703 -28.94883201043\\
198.233952702703 -28.9561797046657\\
198.246452702703 -28.9635577354339\\
198.258952702703 -28.9709588051337\\
198.271452702703 -28.978417166783\\
198.283952702703 -28.9859249661693\\
198.296452702703 -28.9934828032819\\
198.308952702703 -29.0011817454572\\
198.321452702703 -29.008827960419\\
198.333952702703 -29.0165142381028\\
198.346452702703 -29.0242442446274\\
198.358952702703 -29.0320221795662\\
198.371452702703 -29.0399420989137\\
198.383952702703 -29.0478096062505\\
198.396452702703 -29.0557192510207\\
198.408952702703 -29.0636745633023\\
198.421452702703 -29.0716795281112\\
198.433952702703 -29.0798295804152\\
198.446452702703 -29.0879289602061\\
198.458952702703 -29.0960734874972\\
198.471452702703 -29.1042661879578\\
198.483952702703 -29.1125104643572\\
198.496452702703 -29.120902643049\\
198.508952702703 -29.1292447966644\\
198.521452702703 -29.1376323943391\\
198.533952702703 -29.146064098812\\
198.546452702703 -29.1545309102299\\
198.558952702703 -29.1630725216939\\
198.571452702703 -29.1716792734434\\
198.583952702703 -29.1803502398819\\
198.596452702703 -29.1891826118528\\
198.608952702703 -29.1979765767436\\
198.621452702703 -29.2068311516883\\
198.633952702703 -29.2157485114284\\
198.646452702703 -29.224731554797\\
198.658952702703 -29.2338806867698\\
198.671452702703 -29.2429957792282\\
198.683952702703 -29.2521778455822\\
198.696452702703 -29.2614291596266\\
198.708952702703 -29.2707526595272\\
198.721452702703 -29.2802504293374\\
198.733952702703 -29.2897212862193\\
198.746452702703 -29.2992678551924\\
198.758952702703 -29.3088922458076\\
198.771452702703 -29.318597182938\\
198.783952702703 -29.3284860803129\\
198.796452702703 -29.338356000616\\
198.808952702703 -29.3483097081808\\
198.821452702703 -29.3583454124341\\
198.833952702703 -29.3684538453751\\
198.846452702703 -29.378681860063\\
198.858952702703 -29.3890196790548\\
198.871452702703 -29.3994666870686\\
198.883952702703 -29.4101283841977\\
198.896452702703 -29.4208010725977\\
198.908952702703 -29.4315925322821\\
198.921452702703 -29.4425060091038\\
198.933952702703 -29.4535459050072\\
198.946452702703 -29.4648223136813\\
198.958952702703 -29.4761324633409\\
198.971452702703 -29.4875877294394\\
198.983952702703 -29.4991930734192\\
198.996452702703 -29.510954659156\\
199.008952702703 -29.5229861813646\\
199.021452702703 -29.5350852556932\\
199.033952702703 -29.5473661266731\\
199.046452702703 -29.5598327396209\\
199.058952702703 -29.572482416353\\
199.071452702703 -29.5853755602908\\
199.083952702703 -29.5985109259597\\
199.096452702703 -29.6118979151417\\
199.108952702703 -29.6256602118731\\
199.121452702703 -29.6396027791223\\
199.133952702703 -29.6538552338838\\
199.146452702703 -29.668438190235\\
199.158952702703 -29.6833762859248\\
199.171452702703 -29.6988101500428\\
199.183952702703 -29.7145592415166\\
199.196452702703 -29.7307740090181\\
199.208952702703 -29.7474970585071\\
199.221452702703 -29.7647793494206\\
199.233952702703 -29.7827957291947\\
199.246452702703 -29.801402306534\\
199.258952702703 -29.8207998294645\\
199.271452702703 -29.8410906920024\\
199.283952702703 -29.862401500116\\
199.296452702703 -29.8850070122822\\
199.308952702703 -29.9088868034155\\
199.321452702703 -29.9344121162032\\
199.333952702703 -29.9619117603271\\
199.346452702703 -29.9918219444488\\
199.358952702703 -30.0248247802111\\
199.371452702703 -30.0618045108561\\
199.383952702703 -30.1041160224886\\
199.396452702703 -30.154076321079\\
199.408952702703 -30.2153263671472\\
199.421452702703 -30.2957628829495\\
199.433952702703 -30.4145701012836\\
199.446452702703 -30.6391445609425\\
199.458952702703 -30.823911591261\\
199.471452702703 -31.0695668626284\\
199.483952702703 -31.2085986209092\\
199.496452702703 -31.3056471212471\\
199.508952702703 -31.3806594306005\\
199.521452702703 -31.4421245303163\\
199.533952702703 -31.4943352757786\\
199.546452702703 -31.5398567518278\\
199.558952702703 -31.5802911723674\\
199.571452702703 -31.6167177350673\\
199.583952702703 -31.6499363985864\\
199.596452702703 -31.6804474732662\\
199.608952702703 -31.7087097146986\\
199.621452702703 -31.7350475507567\\
199.633952702703 -31.7597140647353\\
199.646452702703 -31.7829391640428\\
199.658952702703 -31.8048871726771\\
199.671452702703 -31.8256949384363\\
199.683952702703 -31.8455177453886\\
199.696452702703 -31.8643910083315\\
199.708952702703 -31.8824375152\\
199.721452702703 -31.8997273259857\\
199.733952702703 -31.9163204538838\\
199.746452702703 -31.9323110418977\\
199.758952702703 -31.9476814006164\\
199.771452702703 -31.9625132058235\\
199.783952702703 -31.9768409096887\\
199.796452702703 -31.9906944981982\\
199.808952702703 -32.0041439152431\\
199.821452702703 -32.0171479798126\\
199.833952702703 -32.0297705155655\\
199.846452702703 -32.0420285469828\\
199.858952702703 -32.053934263952\\
199.871452702703 -32.065529646059\\
199.883952702703 -32.0768236369457\\
199.896452702703 -32.0878259450806\\
199.908952702703 -32.098591337083\\
199.921452702703 -32.1090616958981\\
199.933952702703 -32.1192901373805\\
199.946452702703 -32.1292832105772\\
199.958952702703 -32.1390464105115\\
199.971452702703 -32.1486313111318\\
199.983952702703 -32.1579743547649\\
199.996452702703 -32.1671259454768\\
200.008952702703 -32.1760890027625\\
200.021452702703 -32.1848656724052\\
200.033952702703 -32.1935056061938\\
200.046452702703 -32.201941214051\\
200.058952702703 -32.2102214159928\\
200.071452702703 -32.2183466431555\\
200.083952702703 -32.2263166933332\\
200.096452702703 -32.2341801083991\\
200.108952702703 -32.2418659410699\\
200.121452702703 -32.2494218570505\\
200.133952702703 -32.2568452268981\\
200.146452702703 -32.2641302552866\\
200.158952702703 -32.2713070354343\\
200.171452702703 -32.2783695284848\\
200.183952702703 -32.2853138984755\\
200.196452702703 -32.292187809417\\
200.208952702703 -32.2989165771742\\
200.221452702703 -32.3055481277557\\
200.233952702703 -32.3120792967543\\
200.246452702703 -32.3185065703253\\
200.258952702703 -32.3248783178507\\
200.271452702703 -32.331118204926\\
200.283952702703 -32.3372745328687\\
200.296452702703 -32.3433433802109\\
200.308952702703 -32.3493204721989\\
200.321452702703 -32.3552545092611\\
200.333952702703 -32.3610674289285\\
200.346452702703 -32.366807883\\
200.358952702703 -32.3724712086117\\
200.371452702703 -32.3780523725183\\
200.383952702703 -32.3836003428554\\
200.396452702703 -32.3890351755484\\
200.408952702703 -32.394405385559\\
200.421452702703 -32.3997042962228\\
200.433952702703 -32.4049220981369\\
200.446452702703 -32.4100893066623\\
200.458952702703 -32.4151961661967\\
200.471452702703 -32.4202354078497\\
200.483952702703 -32.4252563642035\\
200.496452702703 -32.4301768174799\\
200.508952702703 -32.4350466306347\\
200.521452702703 -32.4398597277279\\
200.533952702703 -32.4446097770853\\
200.546452702703 -32.4493473020693\\
200.558952702703 -32.453989017518\\
200.571452702703 -32.4585855349802\\
200.583952702703 -32.4631303852762\\
200.596452702703 -32.4676167750196\\
200.608952702703 -32.4720957292491\\
200.621452702703 -32.4764823858674\\
200.633952702703 -32.480827391445\\
200.646452702703 -32.4851224163144\\
200.658952702703 -32.4893559350104\\
200.671452702703 -32.4935600735742\\
200.683952702703 -32.4977234157996\\
200.696452702703 -32.5018371598801\\
200.708952702703 -32.5059529040726\\
200.721452702703 -32.5099838635692\\
200.733952702703 -32.5139822470175\\
200.746452702703 -32.5179405960153\\
200.758952702703 -32.5218512226682\\
200.771452702703 -32.5257670445986\\
200.783952702703 -32.529600404912\\
200.796452702703 -32.5334043806523\\
200.808952702703 -32.5371712698105\\
200.821452702703 -32.5408931009313\\
200.833952702703 -32.5446235163916\\
200.846452702703 -32.5482737030101\\
200.858952702703 -32.5518974239051\\
200.871452702703 -32.5554865979431\\
200.883952702703 -32.5590328322365\\
200.896452702703 -32.5625903041418\\
200.908952702703 -32.5660687428499\\
200.921452702703 -32.5695219700949\\
200.933952702703 -32.5729400535724\\
200.946452702703 -32.5763097671686\\
200.958952702703 -32.5796657574931\\
200.971452702703 -32.5829949266431\\
200.983952702703 -32.5862869171147\\
200.996452702703 -32.5895965338611\\
201.008952702703 -32.5928317754129\\
201.021452702703 -32.596048111067\\
201.033952702703 -32.5992366236202\\
201.046452702703 -32.602388177763\\
201.058952702703 -32.6055589576661\\
201.071452702703 -32.6086562030863\\
201.083952702703 -32.6117362881043\\
201.096452702703 -32.6147900960785\\
201.108952702703 -32.6178082487148\\
201.121452702703 -32.6208476817074\\
201.133952702703 -32.6238145662702\\
201.146452702703 -32.626765983684\\
201.158952702703 -32.6296924677925\\
201.171452702703 -32.6325842453726\\
201.183952702703 -32.6354987998584\\
201.196452702703 -32.6383409101984\\
201.208952702703 -32.6411677088813\\
201.221452702703 -32.6439678494511\\
201.233952702703 -32.6467265955958\\
201.246452702703 -32.6494813082615\\
201.258952702703 -32.6522173820474\\
201.271452702703 -32.6549230587942\\
201.283952702703 -32.6576564478029\\
201.296452702703 -32.6603206970898\\
201.308952702703 -32.6629746134351\\
201.321452702703 -32.6656079354454\\
201.333952702703 -32.6682101846904\\
201.346452702703 -32.6708408635599\\
201.358952702703 -32.6734024048097\\
201.371452702703 -32.6759544936132\\
201.383952702703 -32.6784866246003\\
201.396452702703 -32.6809879912584\\
201.408952702703 -32.6835186826034\\
201.421452702703 -32.6859797973808\\
201.433952702703 -32.6884310771793\\
201.446452702703 -32.6908601190141\\
201.458952702703 -32.6932510606913\\
201.471452702703 -32.6956434521663\\
201.483952702703 -32.6980215641738\\
201.496452702703 -32.7003725924585\\
201.508952702703 -32.7027572557073\\
201.521452702703 -32.7050750909711\\
201.533952702703 -32.7073875426154\\
201.546452702703 -32.7096833537046\\
201.558952702703 -32.7119510579442\\
201.571452702703 -32.7142528046662\\
201.583952702703 -32.7164874841386\\
201.596452702703 -32.7187174645721\\
201.608952702703 -32.7209313135171\\
201.621452702703 -32.7231173420493\\
201.633952702703 -32.7253384596747\\
201.646452702703 -32.7274925724411\\
201.658952702703 -32.7296427594594\\
201.671452702703 -32.7317772495269\\
201.683952702703 -32.7338839664682\\
201.696452702703 -32.7360263621654\\
201.708952702703 -32.7381010103293\\
201.721452702703 -32.7401710074191\\
201.733952702703 -32.7422226281079\\
201.746452702703 -32.7442386017042\\
201.758952702703 -32.7462613334505\\
201.771452702703 -32.7482736812826\\
201.783952702703 -32.7502615179843\\
201.796452702703 -32.7522888990672\\
201.808952702703 -32.7542508846987\\
201.821452702703 -32.7562122816023\\
201.833952702703 -32.7581605538543\\
201.846452702703 -32.7600829590278\\
201.858952702703 -32.7620450005531\\
201.871452702703 -32.7639411333593\\
201.883952702703 -32.7658370900658\\
201.896452702703 -32.7677201619746\\
201.908952702703 -32.7695773853562\\
201.921452702703 -32.7714750213796\\
201.933952702703 -32.7733065708938\\
201.946452702703 -32.7751384730389\\
201.958952702703 -32.7769576779048\\
201.971452702703 -32.7787508306292\\
201.983952702703 -32.7805847258334\\
201.996452702703 -32.782351550985\\
202.008952702703 -32.7841177390826\\
202.021452702703 -32.78586824054\\
202.033952702703 -32.7875843805901\\
202.046452702703 -32.7893114503184\\
202.058952702703 -32.7910308981054\\
202.071452702703 -32.7927272697428\\
202.083952702703 -32.7944679381456\\
202.096452702703 -32.7961436137018\\
202.108952702703 -32.7978224392326\\
202.121452702703 -32.7994905827327\\
202.133952702703 -32.8011340035795\\
202.146452702703 -32.8028215182874\\
202.158952702703 -32.8044432394377\\
202.171452702703 -32.8060681941117\\
202.183952702703 -32.8076823126378\\
202.196452702703 -32.8092712255775\\
202.208952702703 -32.8109043188441\\
202.221452702703 -32.8124704335386\\
202.233952702703 -32.8140385939834\\
202.246452702703 -32.8155927126451\\
202.258952702703 -32.8171130202601\\
202.271452702703 -32.8186470833434\\
202.283952702703 -32.8201752552833\\
202.296452702703 -32.8216810498121\\
202.308952702703 -32.8232344298676\\
202.321452702703 -32.8247228028204\\
202.333952702703 -32.8262169229354\\
202.346452702703 -32.8277019655513\\
202.358952702703 -32.8291629046505\\
202.371452702703 -32.8306711788149\\
202.383952702703 -32.8321136526708\\
202.396452702703 -32.833562008886\\
202.408952702703 -32.8350012528814\\
202.421452702703 -32.8364161378665\\
202.433952702703 -32.8378788549927\\
202.446452702703 -32.8392753590415\\
202.458952702703 -32.840678031147\\
202.471452702703 -32.8420715303996\\
202.483952702703 -32.8434402117017\\
202.496452702703 -32.8448567847371\\
202.508952702703 -32.8462059186876\\
202.521452702703 -32.8475599507601\\
202.533952702703 -32.8489014670528\\
202.546452702703 -32.8502093010562\\
202.558952702703 -32.8515339537293\\
202.571452702703 -32.8528543751663\\
202.583952702703 -32.8541527494101\\
202.596452702703 -32.8555023337546\\
202.608952702703 -32.8567863903675\\
202.621452702703 -32.8580789866043\\
202.633952702703 -32.8593640012998\\
202.646452702703 -32.8606251145422\\
202.658952702703 -32.8619370704743\\
202.671452702703 -32.8631826172466\\
202.683952702703 -32.8644367492946\\
202.696452702703 -32.8656831749161\\
202.708952702703 -32.8669053517193\\
202.721452702703 -32.8681787713628\\
202.733952702703 -32.8693852922166\\
202.746452702703 -32.8706006006805\\
202.758952702703 -32.8718080541656\\
202.771452702703 -32.8729907062645\\
202.783952702703 -32.8742245567359\\
202.796452702703 -32.8753901895803\\
202.808952702703 -32.8765632245034\\
202.821452702703 -32.8777249049829\\
202.833952702703 -32.878852656263\\
202.846452702703 -32.8799999217233\\
202.858952702703 -32.8811442369556\\
202.871452702703 -32.8822664399876\\
202.883952702703 -32.8834430519077\\
202.896452702703 -32.8845532730605\\
202.908952702703 -32.8856744477511\\
202.921452702703 -32.8867891312203\\
202.933952702703 -32.8878796777092\\
202.946452702703 -32.8890240851381\\
202.958952702703 -32.890101037286\\
202.971452702703 -32.8911887590313\\
202.983952702703 -32.8922695648671\\
202.996452702703 -32.8933254714367\\
203.008952702703 -32.89443502287\\
203.021452702703 -32.895475668738\\
203.033952702703 -32.8965255728416\\
203.046452702703 -32.8975649228044\\
203.058952702703 -32.8985700419251\\
203.071452702703 -32.8995966824947\\
203.083952702703 -32.900621277633\\
203.096452702703 -32.90162361607\\
203.108952702703 -32.9026827629104\\
203.121452702703 -32.9036748217199\\
203.133952702703 -32.9046796990652\\
203.146452702703 -32.9056789358992\\
203.158952702703 -32.9066538799988\\
203.171452702703 -32.9076851036643\\
203.183952702703 -32.9086482462318\\
203.196452702703 -32.9096241402274\\
203.208952702703 -32.9105941574528\\
203.221452702703 -32.9115394226351\\
203.233952702703 -32.9125412477532\\
203.246452702703 -32.9134744171593\\
203.258952702703 -32.9144204451677\\
203.271452702703 -32.9153603475064\\
203.283952702703 -32.9162748379787\\
203.296452702703 -32.9172457204833\\
203.308952702703 -32.9181465263027\\
203.321452702703 -32.9190586673152\\
203.333952702703 -32.919960981969\\
203.346452702703 -32.9208283858616\\
203.358952702703 -32.921719597353\\
203.371452702703 -32.9226096356519\\
203.383952702703 -32.9234769375677\\
203.396452702703 -32.9244037979971\\
203.408952702703 -32.925262422738\\
203.421452702703 -32.926135962921\\
203.433952702703 -32.9270046351807\\
203.446452702703 -32.927848465964\\
203.458952702703 -32.9287512649785\\
203.471452702703 -32.9295847982108\\
203.483952702703 -32.9304331396318\\
203.496452702703 -32.9312763362083\\
203.508952702703 -32.9320941898965\\
203.521452702703 -32.9329712437025\\
203.533952702703 -32.9337784258065\\
203.546452702703 -32.9346004843604\\
203.558952702703 -32.9354171063879\\
203.571452702703 -32.9362076780407\\
203.583952702703 -32.9370572231068\\
203.596452702703 -32.9378354262891\\
203.608952702703 -32.9386269113948\\
203.621452702703 -32.9394091527322\\
203.633952702703 -32.9401556476988\\
203.646452702703 -32.9409280771568\\
203.658952702703 -32.9417000358398\\
203.671452702703 -32.9424485938629\\
203.683952702703 -32.943259239345\\
203.696452702703 -32.9440003507525\\
203.708952702703 -32.9447582818794\\
203.721452702703 -32.9455118998491\\
203.733952702703 -32.9462398795093\\
203.746452702703 -32.9470292094124\\
203.758952702703 -32.9477478210973\\
203.771452702703 -32.948482940696\\
203.783952702703 -32.9492131923615\\
203.796452702703 -32.9499169061763\\
203.808952702703 -32.9506815915069\\
203.821452702703 -32.9513739776287\\
203.833952702703 -32.9520811737304\\
203.846452702703 -32.9527795834383\\
203.858952702703 -32.9534415960107\\
203.871452702703 -32.9541312101592\\
203.883952702703 -32.9548209122112\\
203.896452702703 -32.9554867093536\\
203.908952702703 -32.9562165755748\\
203.921452702703 -32.9568759703761\\
203.933952702703 -32.9575537494637\\
203.946452702703 -32.9582277493054\\
203.958952702703 -32.9588756225332\\
203.971452702703 -32.9595868726374\\
203.983952702703 -32.9602265643478\\
203.996452702703 -32.9608844721677\\
204.008952702703 -32.9615382652935\\
204.021452702703 -32.9621653725398\\
204.033952702703 -32.9628560206474\\
204.046452702703 -32.9634744686062\\
204.058952702703 -32.9641111530293\\
204.071452702703 -32.9647433798269\\
204.083952702703 -32.9653481571621\\
204.096452702703 -32.9660161751512\\
204.108952702703 -32.9666104697542\\
204.121452702703 -32.9672213187703\\
204.133952702703 -32.9678237616154\\
204.146452702703 -32.9683887751432\\
204.158952702703 -32.9689833270834\\
204.171452702703 -32.9695784852232\\
204.183952702703 -32.9701488907549\\
204.196452702703 -32.9707856675337\\
204.208952702703 -32.9713506002199\\
204.221452702703 -32.9719357061961\\
204.233952702703 -32.9725174796126\\
204.246452702703 -32.9730722341945\\
204.258952702703 -32.9736926278123\\
204.271452702703 -32.9742400729914\\
204.283952702703 -32.9748075010757\\
204.296452702703 -32.9753712390927\\
204.308952702703 -32.9759073762935\\
204.321452702703 -32.9765092860802\\
204.333952702703 -32.9770375916262\\
204.346452702703 -32.9775858775896\\
204.358952702703 -32.9781301049135\\
204.371452702703 -32.9786459384914\\
204.383952702703 -32.9792272031008\\
204.396452702703 -32.9797333085691\\
204.408952702703 -32.9802576592017\\
204.421452702703 -32.9807739189413\\
204.433952702703 -32.9812516449281\\
204.446452702703 -32.9817607608942\\
204.458952702703 -32.9822709087428\\
204.471452702703 -32.9827553526327\\
204.483952702703 -32.9833083235927\\
204.496452702703 -32.9837879981392\\
204.508952702703 -32.9842895073613\\
204.521452702703 -32.9847879816156\\
204.533952702703 -32.9852583689378\\
204.546452702703 -32.9857964161086\\
204.558952702703 -32.986259917777\\
204.571452702703 -32.9867448647695\\
204.583952702703 -32.9872261446115\\
204.596452702703 -32.987678356331\\
204.608952702703 -32.9881977396274\\
204.621452702703 -32.9886409188357\\
204.633952702703 -32.9891037131251\\
204.646452702703 -32.989558709728\\
204.658952702703 -32.9899743590395\\
204.671452702703 -32.9904228918537\\
204.683952702703 -32.9908728433498\\
204.696452702703 -32.9912964099128\\
204.708952702703 -32.9917902379964\\
204.721452702703 -32.9922097554293\\
204.733952702703 -32.9926525230463\\
204.746452702703 -32.9930926336832\\
204.758952702703 -32.9935040068648\\
204.771452702703 -32.9939848326868\\
204.783952702703 -32.9943902099656\\
204.796452702703 -32.9948186065629\\
204.808952702703 -32.9952439520145\\
204.821452702703 -32.9956399436484\\
204.833952702703 -32.996105474738\\
204.846452702703 -32.996494886385\\
204.858952702703 -32.996907285621\\
204.871452702703 -32.9973162345991\\
204.883952702703 -32.9976950036575\\
204.896452702703 -32.9981429185238\\
204.908952702703 -32.9985131283797\\
204.921452702703 -32.9989045259426\\
204.933952702703 -32.9992883309748\\
204.946452702703 -32.9996315871886\\
204.958952702703 -33.0000094730027\\
204.971452702703 -33.0003891108881\\
204.983952702703 -33.000741328925\\
204.996452702703 -33.0011658274869\\
205.008952702703 -33.0015145772751\\
205.021452702703 -33.0018882024564\\
205.033952702703 -33.0022594481479\\
205.046452702703 -33.0026008899613\\
205.058952702703 -33.003013773615\\
205.071452702703 -33.0033497627028\\
205.083952702703 -33.0037103819015\\
205.096452702703 -33.0040682139257\\
205.108952702703 -33.0043956123773\\
205.121452702703 -33.0047945170679\\
205.133952702703 -33.0051158502999\\
205.146452702703 -33.0054617658739\\
205.158952702703 -33.0058044773889\\
205.171452702703 -33.0061159088975\\
205.183952702703 -33.0064984196896\\
205.196452702703 -33.0068017505492\\
205.208952702703 -33.0071278194617\\
205.221452702703 -33.0074464714166\\
205.233952702703 -33.0077233397522\\
205.246452702703 -33.0080365290434\\
205.258952702703 -33.0083517453318\\
205.271452702703 -33.0086384413068\\
205.283952702703 -33.0089993223094\\
205.296452702703 -33.0092829685573\\
205.308952702703 -33.009593013316\\
205.321452702703 -33.0099008363346\\
205.333952702703 -33.0101776461449\\
205.346452702703 -33.0105276716473\\
205.358952702703 -33.0107991745361\\
205.371452702703 -33.0110966308903\\
205.383952702703 -33.0113911802788\\
205.396452702703 -33.0116536809462\\
205.408952702703 -33.0119888240294\\
205.421452702703 -33.0122437347617\\
205.433952702703 -33.0125226630612\\
205.446452702703 -33.0127943805477\\
205.458952702703 -33.0130234237511\\
205.471452702703 -33.0132901759106\\
205.483952702703 -33.0135592465464\\
205.496452702703 -33.013799025003\\
205.508952702703 -33.0141145489086\\
205.521452702703 -33.0143518207087\\
205.533952702703 -33.0146168188693\\
205.546452702703 -33.0148798884378\\
205.558952702703 -33.0151112127745\\
205.571452702703 -33.0154173798809\\
205.583952702703 -33.0156441275951\\
205.596452702703 -33.0158983251541\\
205.608952702703 -33.0161501604605\\
205.621452702703 -33.0163695987201\\
205.633952702703 -33.016663907358\\
205.646452702703 -33.0168781151102\\
205.658952702703 -33.0171197040612\\
205.671452702703 -33.0173584936254\\
205.683952702703 -33.0175640188913\\
205.696452702703 -33.0178439461801\\
205.708952702703 -33.0180421458072\\
205.721452702703 -33.0182658301067\\
205.733952702703 -33.018482411793\\
205.746452702703 -33.0186550373334\\
205.758952702703 -33.0188669942916\\
205.771452702703 -33.0190814961997\\
205.783952702703 -33.019265573536\\
205.796452702703 -33.0195272056184\\
205.808952702703 -33.0197091582912\\
205.821452702703 -33.0199203591204\\
205.833952702703 -33.0201298123014\\
205.846452702703 -33.0203063645119\\
205.858952702703 -33.0205595445988\\
205.871452702703 -33.0207318754976\\
205.883952702703 -33.0209331674247\\
205.896452702703 -33.0211322690502\\
205.908952702703 -33.0212978098844\\
205.921452702703 -33.0215399877737\\
205.933952702703 -33.0217006333889\\
205.946452702703 -33.0218901585015\\
205.958952702703 -33.0220770425372\\
205.971452702703 -33.0222294833736\\
205.983952702703 -33.0224580637611\\
205.996452702703 -33.0226034673153\\
206.008952702703 -33.0227758143911\\
206.021452702703 -33.0229411552317\\
206.033952702703 -33.0230612460572\\
206.046452702703 -33.0232222496262\\
206.058952702703 -33.0233859832644\\
206.071452702703 -33.0235181152201\\
206.083952702703 -33.0237295113986\\
206.096452702703 -33.0238597693541\\
206.108952702703 -33.0240207053391\\
206.121452702703 -33.0241799686049\\
206.133952702703 -33.024305049346\\
206.146452702703 -33.0245083380139\\
206.158952702703 -33.0246291766854\\
206.171452702703 -33.0247802033425\\
206.183952702703 -33.0249288320761\\
206.196452702703 -33.0250422042543\\
206.208952702703 -33.0252331390006\\
206.221452702703 -33.0253398784364\\
206.233952702703 -33.0254747795136\\
206.246452702703 -33.0256028312796\\
206.258952702703 -33.0256847113451\\
206.271452702703 -33.0258088167694\\
206.283952702703 -33.0259358867885\\
206.296452702703 -33.0260305394698\\
206.308952702703 -33.0262058773098\\
206.321452702703 -33.026299095406\\
206.333952702703 -33.0264242583427\\
206.346452702703 -33.0265479924916\\
206.358952702703 -33.026636775177\\
206.371452702703 -33.0268052592884\\
206.383952702703 -33.0268904395808\\
206.396452702703 -33.0270072508957\\
206.408952702703 -33.0271221706816\\
206.421452702703 -33.0272014644119\\
206.433952702703 -33.0273604370611\\
206.446452702703 -33.027435424329\\
206.458952702703 -33.0275419442401\\
206.471452702703 -33.0276461073667\\
206.483952702703 -33.0277137488375\\
206.496452702703 -33.0278605362485\\
206.508952702703 -33.0279216832778\\
206.521452702703 -33.0280123823267\\
206.533952702703 -33.0280962830835\\
206.546452702703 -33.0281327000616\\
206.558952702703 -33.0282128714777\\
206.571452702703 -33.0282961676203\\
206.583952702703 -33.0283458680304\\
206.596452702703 -33.0284778887353\\
206.608952702703 -33.0285264153773\\
206.621452702703 -33.0286083317829\\
206.633952702703 -33.0286889415977\\
206.646452702703 -33.028733403929\\
206.658952702703 -33.0288591820491\\
206.671452702703 -33.028900283049\\
206.683952702703 -33.0289744513898\\
206.696452702703 -33.0290468440802\\
206.708952702703 -33.0290824100955\\
206.721452702703 -33.0291992530877\\
206.733952702703 -33.0292307385335\\
206.746452702703 -33.0292951815792\\
206.758952702703 -33.0293573724759\\
206.771452702703 -33.0293818292682\\
206.783952702703 -33.0294870032249\\
206.796452702703 -33.0295051502188\\
206.808952702703 -33.0295542378185\\
206.821452702703 -33.0295965761871\\
206.833952702703 -33.0295901198087\\
206.846452702703 -33.0296289119748\\
206.858952702703 -33.0296709570535\\
206.871452702703 -33.0296781960815\\
206.883952702703 -33.029769297617\\
206.896452702703 -33.0297755086995\\
206.908952702703 -33.0298164660441\\
206.921452702703 -33.0298561396822\\
206.933952702703 -33.0298583537327\\
206.946452702703 -33.0299432961136\\
206.958952702703 -33.0299420219251\\
206.971452702703 -33.0299749646096\\
206.983952702703 -33.0300058662177\\
206.996452702703 -33.0299982059673\\
207.008952702703 -33.0300725640301\\
207.021452702703 -33.030058934988\\
207.033952702703 -33.0300774156682\\
207.046452702703 -33.0300892752601\\
207.058952702703 -33.0300514155011\\
207.071452702703 -33.0300600551292\\
207.083952702703 -33.0300721464828\\
207.096452702703 -33.0300486015433\\
207.108952702703 -33.0301102176786\\
207.121452702703 -33.0300860210648\\
207.133952702703 -33.030097787981\\
207.146452702703 -33.0301084855487\\
207.158952702703 -33.030080945434\\
207.171452702703 -33.0301375093541\\
207.183952702703 -33.0301070679712\\
207.196452702703 -33.0301122433332\\
207.208952702703 -33.0301158637575\\
207.221452702703 -33.0300805574213\\
207.233952702703 -33.0301292873765\\
207.246452702703 -33.0300903371341\\
207.258952702703 -33.0300868790449\\
207.271452702703 -33.0300813785904\\
207.283952702703 -33.0300360359519\\
207.296452702703 -33.030074137837\\
207.308952702703 -33.0300228851938\\
207.321452702703 -33.0300050681353\\
207.333952702703 -33.029980645991\\
207.346452702703 -33.0299051939016\\
207.358952702703 -33.0298776905742\\
207.371452702703 -33.029853755946\\
207.383952702703 -33.0297929936917\\
207.396452702703 -33.0298188713254\\
207.408952702703 -33.0297576412514\\
207.421452702703 -33.0297337541517\\
207.433952702703 -33.0297088826861\\
207.446452702703 -33.0296445688879\\
207.458952702703 -33.029665819395\\
207.471452702703 -33.0295987731636\\
207.483952702703 -33.0295687156319\\
207.496452702703 -33.0295371835477\\
207.508952702703 -33.0294655178343\\
207.521452702703 -33.0294793335544\\
207.533952702703 -33.0294041806499\\
207.546452702703 -33.029365881221\\
207.558952702703 -33.0293256100724\\
207.571452702703 -33.0292442803655\\
207.583952702703 -33.0292478148286\\
207.596452702703 -33.029160694325\\
207.608952702703 -33.0291083363993\\
207.621452702703 -33.0290493934035\\
207.633952702703 -33.028938119916\\
207.646452702703 -33.0288762122224\\
207.658952702703 -33.0288179638451\\
207.671452702703 -33.0287216732093\\
207.683952702703 -33.0287134114058\\
207.696452702703 -33.0286167309068\\
207.708952702703 -33.0285586848231\\
207.721452702703 -33.0284996433091\\
207.733952702703 -33.0283998446778\\
207.746452702703 -33.0283868686221\\
207.758952702703 -33.0282841401798\\
207.771452702703 -33.0282194805445\\
207.783952702703 -33.0281530410128\\
207.796452702703 -33.0280447211167\\
207.808952702703 -33.0280224536252\\
207.821452702703 -33.0279086454829\\
207.833952702703 -33.0278307247582\\
207.846452702703 -33.02774633029\\
207.858952702703 -33.0276086967771\\
207.871452702703 -33.027521623954\\
207.883952702703 -33.0274383863439\\
207.896452702703 -33.0273162816045\\
207.908952702703 -33.0272833904228\\
207.921452702703 -33.0271612332186\\
207.933952702703 -33.0270788826195\\
207.946452702703 -33.0269957331367\\
207.958952702703 -33.0268710583172\\
207.971452702703 -33.0268344716939\\
207.983952702703 -33.0267074239934\\
207.996452702703 -33.0266198054584\\
208.008952702703 -33.026530883637\\
208.021452702703 -33.0263997388036\\
208.033952702703 -33.0263565718775\\
208.046452702703 -33.0262222803959\\
208.058952702703 -33.026127268986\\
208.071452702703 -33.0260304485488\\
208.083952702703 -33.0258904759828\\
208.096452702703 -33.0258378342919\\
208.108952702703 -33.0256923809568\\
208.121452702703 -33.0255840808265\\
208.133952702703 -33.0254693013077\\
208.146452702703 -33.0252999956902\\
208.158952702703 -33.025182626161\\
208.171452702703 -33.0250691800483\\
208.183952702703 -33.0249156857832\\
208.196452702703 -33.0248527364851\\
208.208952702703 -33.0246993239474\\
208.221452702703 -33.0245870362331\\
208.233952702703 -33.0244740107057\\
208.246452702703 -33.0243182688977\\
208.258952702703 -33.0242519296815\\
208.271452702703 -33.0240939376089\\
208.283952702703 -33.0239766860731\\
208.296452702703 -33.0238581889132\\
208.308952702703 -33.0236962773572\\
208.321452702703 -33.0236236436352\\
208.333952702703 -33.0234586979809\\
208.346452702703 -33.0233343334608\\
208.358952702703 -33.0232082088407\\
208.371452702703 -33.0230377329227\\
208.383952702703 -33.0229558630912\\
208.396452702703 -33.0227799840425\\
208.408952702703 -33.0226425263451\\
208.421452702703 -33.0224985915645\\
208.433952702703 -33.0222988602984\\
208.446452702703 -33.0221524090808\\
208.458952702703 -33.0220099467054\\
208.471452702703 -33.0218262381285\\
208.483952702703 -33.0217343171394\\
208.496452702703 -33.021550723917\\
208.508952702703 -33.0214094847363\\
208.521452702703 -33.0212674742676\\
208.533952702703 -33.0210814502859\\
208.546452702703 -33.0209859394178\\
208.558952702703 -33.0207974201606\\
208.571452702703 -33.0206506548825\\
208.583952702703 -33.0205023102551\\
208.596452702703 -33.0203088133305\\
208.608952702703 -33.020205002014\\
208.621452702703 -33.0200063820533\\
208.633952702703 -33.0198472651466\\
208.646452702703 -33.0196817732682\\
208.658952702703 -33.0194596063549\\
208.671452702703 -33.0192918604979\\
208.683952702703 -33.0191282648449\\
208.696452702703 -33.0189226182647\\
208.708952702703 -33.0188098342694\\
208.721452702703 -33.0186046173924\\
208.733952702703 -33.0184428828459\\
208.746452702703 -33.0182805634117\\
208.758952702703 -33.0180734862498\\
208.771452702703 -33.0179580813216\\
208.783952702703 -33.0177490505347\\
208.796452702703 -33.0175830952239\\
208.808952702703 -33.0174160346006\\
208.821452702703 -33.0172035144254\\
208.833952702703 -33.0170825151425\\
208.846452702703 -33.016867241552\\
208.858952702703 -33.016694870626\\
208.871452702703 -33.0165208730064\\
208.883952702703 -33.0163004776813\\
208.896452702703 -33.0161709031348\\
208.908952702703 -33.0159453595429\\
208.921452702703 -33.0157605255442\\
208.933952702703 -33.0155692980579\\
208.946452702703 -33.0153201486611\\
208.958952702703 -33.0151267236301\\
208.971452702703 -33.0149375179591\\
208.983952702703 -33.0147051082543\\
208.996452702703 -33.0145667494584\\
209.008952702703 -33.0143348723715\\
209.021452702703 -33.0141477355552\\
209.033952702703 -33.0139600599768\\
209.046452702703 -33.0137264664\\
209.058952702703 -33.0135857174579\\
209.071452702703 -33.0133502642218\\
209.083952702703 -33.0131591379432\\
209.096452702703 -33.0129669499452\\
209.108952702703 -33.0127281430817\\
209.121452702703 -33.0125820154183\\
209.133952702703 -33.0123405405192\\
209.146452702703 -33.0121432095783\\
209.158952702703 -33.0119442875136\\
209.171452702703 -33.0116978019751\\
209.183952702703 -33.0115432712573\\
209.196452702703 -33.0112916897891\\
209.208952702703 -33.0110820273001\\
209.221452702703 -33.0108659636239\\
209.233952702703 -33.0105907530959\\
209.246452702703 -33.0103725389209\\
209.258952702703 -33.0101585929958\\
209.271452702703 -33.0099002777769\\
209.283952702703 -33.0097371131104\\
209.296452702703 -33.009479336234\\
209.308952702703 -33.0092674670087\\
209.321452702703 -33.0090550112007\\
209.333952702703 -33.0087953734469\\
209.346452702703 -33.0086295461998\\
209.358952702703 -33.008367772156\\
209.371452702703 -33.0081512722571\\
209.383952702703 -33.0079333566648\\
209.396452702703 -33.0076671090446\\
209.408952702703 -33.007493788894\\
209.421452702703 -33.0072227142549\\
209.433952702703 -33.0069945967952\\
209.446452702703 -33.0067601763943\\
209.458952702703 -33.0064657716619\\
209.471452702703 -33.0062294507672\\
209.483952702703 -33.005997551008\\
209.496452702703 -33.00572050908\\
209.508952702703 -33.0055395849174\\
209.521452702703 -33.0052633840631\\
209.533952702703 -33.005034175084\\
209.546452702703 -33.0048045613249\\
209.558952702703 -33.0045270566466\\
209.571452702703 -33.004344416692\\
209.583952702703 -33.0040653128106\\
209.596452702703 -33.0038327652118\\
209.608952702703 -33.0035992784478\\
209.621452702703 -33.003317198317\\
209.633952702703 -33.0031297913665\\
209.646452702703 -33.0028452899866\\
209.658952702703 -33.0026071486982\\
209.671452702703 -33.0023675331998\\
209.683952702703 -33.0020783808301\\
209.696452702703 -33.0018831498373\\
209.708952702703 -33.0015891261292\\
209.721452702703 -33.0013392063221\\
209.733952702703 -33.0010829586186\\
209.746452702703 -33.0007655333664\\
209.758952702703 -33.0005074234337\\
209.771452702703 -33.0002537920364\\
209.783952702703 -32.9999539075001\\
209.796452702703 -32.9997511881199\\
209.808952702703 -32.9994522301009\\
209.821452702703 -32.9992014613482\\
209.833952702703 -32.9989503257467\\
209.846452702703 -32.9986501833754\\
209.858952702703 -32.9984459380144\\
209.871452702703 -32.9981442750277\\
209.883952702703 -32.9978903595215\\
209.896452702703 -32.9976355409417\\
209.908952702703 -32.9973310152482\\
209.921452702703 -32.9971221811662\\
209.933952702703 -32.9968153053833\\
209.946452702703 -32.9965559707424\\
209.958952702703 -32.9962951905027\\
209.971452702703 -32.9959837542538\\
209.983952702703 -32.9957672338114\\
209.996452702703 -32.995450965737\\
210.008952702703 -32.995179951451\\
210.021452702703 -32.9949025974951\\
210.033952702703 -32.9945628991879\\
210.046452702703 -32.9942837162552\\
210.058952702703 -32.9940090509968\\
210.071452702703 -32.9936870135056\\
210.083952702703 -32.9934630996535\\
210.096452702703 -32.9931419794237\\
210.108952702703 -32.9928701536869\\
210.121452702703 -32.9925979052959\\
210.133952702703 -32.992275432486\\
210.146452702703 -32.9920496795829\\
210.158952702703 -32.9917253905634\\
210.171452702703 -32.991449729707\\
210.183952702703 -32.9911727979908\\
210.196452702703 -32.9908444838818\\
210.208952702703 -32.9906119523202\\
210.221452702703 -32.9902790732042\\
210.233952702703 -32.9899924419477\\
210.246452702703 -32.9896995697458\\
210.258952702703 -32.989343566199\\
210.271452702703 -32.9890491119154\\
210.283952702703 -32.9887593247001\\
210.296452702703 -32.9884214341117\\
210.308952702703 -32.9881825277964\\
210.321452702703 -32.9878458550604\\
210.333952702703 -32.9875595166664\\
210.346452702703 -32.9872729374522\\
210.358952702703 -32.9869354696244\\
210.371452702703 -32.9866956720173\\
210.383952702703 -32.9863569295196\\
210.396452702703 -32.986068057472\\
210.408952702703 -32.9857783979091\\
210.421452702703 -32.9854371495804\\
210.433952702703 -32.9851933403059\\
210.446452702703 -32.9848499760547\\
210.458952702703 -32.9845562628847\\
210.471452702703 -32.984261215079\\
210.483952702703 -32.9839136326752\\
210.496452702703 -32.9836626868076\\
210.508952702703 -32.9833104874884\\
210.521452702703 -32.9830056223817\\
210.533952702703 -32.982694490423\\
210.546452702703 -32.9823190992607\\
210.558952702703 -32.9820064170868\\
210.571452702703 -32.9816984538969\\
210.583952702703 -32.9813413307254\\
210.596452702703 -32.9810840999365\\
210.608952702703 -32.9807282745787\\
210.621452702703 -32.980423920294\\
210.633952702703 -32.9801193608216\\
210.646452702703 -32.9797628531726\\
210.658952702703 -32.9795049094239\\
210.671452702703 -32.9791472019714\\
210.683952702703 -32.9788404957481\\
210.696452702703 -32.9785330364066\\
210.708952702703 -32.9781729318233\\
210.721452702703 -32.9779111463352\\
210.733952702703 -32.9775489942863\\
210.746452702703 -32.9772376140044\\
210.758952702703 -32.9769249264669\\
210.771452702703 -32.9765586433466\\
210.783952702703 -32.976289852996\\
210.796452702703 -32.9759189908759\\
210.808952702703 -32.9755965530806\\
210.821452702703 -32.9752678379934\\
210.833952702703 -32.9748737663407\\
210.846452702703 -32.9745435320939\\
210.858952702703 -32.9742180524009\\
210.871452702703 -32.9738423515694\\
210.883952702703 -32.973567362279\\
210.896452702703 -32.973192946928\\
210.908952702703 -32.9728710459772\\
210.921452702703 -32.9725488819348\\
210.933952702703 -32.9721736098432\\
210.946452702703 -32.97189758335\\
210.958952702703 -32.9715208086286\\
210.971452702703 -32.9711958496573\\
210.983952702703 -32.970869761918\\
210.996452702703 -32.9704894030845\\
211.008952702703 -32.9702072991156\\
211.021452702703 -32.9698226347637\\
211.033952702703 -32.9694873447472\\
211.046452702703 -32.9691458808899\\
211.058952702703 -32.9687383325825\\
211.071452702703 -32.9683956024439\\
211.083952702703 -32.9680577776007\\
211.096452702703 -32.9676690511499\\
211.108952702703 -32.9673817919356\\
211.121452702703 -32.9669946587666\\
211.133952702703 -32.966661035975\\
211.146452702703 -32.9663273365737\\
211.158952702703 -32.9659399183984\\
211.171452702703 -32.9656525937985\\
211.183952702703 -32.9652642281034\\
211.196452702703 -32.9649288810626\\
211.208952702703 -32.9645928998958\\
211.221452702703 -32.9642025046391\\
211.233952702703 -32.9639119327984\\
211.246452702703 -32.9635197323863\\
211.258952702703 -32.9631803084096\\
211.271452702703 -32.9628396925571\\
211.283952702703 -32.9624437170413\\
211.296452702703 -32.9621467125936\\
211.308952702703 -32.9617463837057\\
211.321452702703 -32.961396455811\\
211.333952702703 -32.9610403328854\\
211.346452702703 -32.9606170739528\\
211.358952702703 -32.9602597222841\\
211.371452702703 -32.9599073287445\\
211.383952702703 -32.9595030426371\\
211.396452702703 -32.9592009952445\\
211.408952702703 -32.9587983893446\\
211.421452702703 -32.9584503711679\\
211.433952702703 -32.9581023158913\\
211.446452702703 -32.9576995495881\\
211.458952702703 -32.957397634567\\
211.471452702703 -32.9569940041906\\
211.483952702703 -32.956644464182\\
211.496452702703 -32.9562943289273\\
211.508952702703 -32.9558887913155\\
211.521452702703 -32.9555838215074\\
211.533952702703 -32.9551765568346\\
211.546452702703 -32.9548231303865\\
211.558952702703 -32.954468544398\\
211.571452702703 -32.9540576067469\\
211.583952702703 -32.9537463609904\\
211.596452702703 -32.9533311185123\\
211.608952702703 -32.9529673087894\\
211.621452702703 -32.9525973009329\\
211.633952702703 -32.952159140051\\
211.646452702703 -32.9517879450459\\
211.658952702703 -32.9514217469065\\
211.671452702703 -32.9510026641708\\
211.683952702703 -32.9506865033919\\
211.696452702703 -32.9502690986359\\
211.708952702703 -32.9499072651345\\
211.721452702703 -32.9495453410939\\
211.733952702703 -32.9491276148914\\
211.746452702703 -32.9488112839129\\
211.758952702703 -32.9483923966867\\
211.771452702703 -32.9480283504154\\
211.783952702703 -32.9476633320014\\
211.796452702703 -32.9472413457597\\
211.808952702703 -32.9469197116692\\
211.821452702703 -32.9464937109877\\
211.833952702703 -32.9461200508052\\
211.846452702703 -32.945740305733\\
211.858952702703 -32.9452917474706\\
211.871452702703 -32.9449110848103\\
211.883952702703 -32.9445355767457\\
211.896452702703 -32.9441065630926\\
211.908952702703 -32.9437811255254\\
211.921452702703 -32.9433541159785\\
211.933952702703 -32.9429836321882\\
211.946452702703 -32.942613254546\\
211.958952702703 -32.9421865261488\\
211.971452702703 -32.9418619420669\\
211.983952702703 -32.941434632462\\
211.996452702703 -32.9410633298641\\
212.008952702703 -32.9406915666718\\
212.021452702703 -32.9402627646341\\
212.033952702703 -32.9399357988177\\
212.046452702703 -32.9395055446907\\
212.058952702703 -32.9391310332715\\
212.071452702703 -32.9387554944534\\
212.083952702703 -32.9383219738516\\
212.096452702703 -32.9379893884678\\
212.108952702703 -32.9375518239074\\
212.121452702703 -32.9371675701519\\
212.133952702703 -32.936777222133\\
212.146452702703 -32.9363170969032\\
212.158952702703 -32.9359258894314\\
212.171452702703 -32.9355398981478\\
212.183952702703 -32.935099487411\\
212.196452702703 -32.9347632930669\\
212.208952702703 -32.9343249958499\\
212.221452702703 -32.9339442465403\\
212.233952702703 -32.9335636545461\\
212.246452702703 -32.9331257981431\\
212.258952702703 -32.9327907134005\\
212.271452702703 -32.9323523834331\\
212.283952702703 -32.9319710775322\\
212.296452702703 -32.9315893623022\\
212.308952702703 -32.9311496994702\\
212.321452702703 -32.9308124874791\\
212.333952702703 -32.9303714761899\\
212.346452702703 -32.9299872151741\\
212.358952702703 -32.9296019720843\\
212.371452702703 -32.929157835489\\
212.383952702703 -32.9288152256402\\
212.396452702703 -32.9283671202877\\
212.408952702703 -32.9279733039322\\
212.421452702703 -32.9275734055624\\
212.433952702703 -32.9271028049599\\
212.446452702703 -32.9267021160323\\
212.458952702703 -32.926306693965\\
212.471452702703 -32.9258559413754\\
212.483952702703 -32.9255099595455\\
212.496452702703 -32.9250613457908\\
212.508952702703 -32.9246712093998\\
212.521452702703 -32.9242811900991\\
212.533952702703 -32.9238328956713\\
212.546452702703 -32.9234877863132\\
212.558952702703 -32.92303874478\\
212.571452702703 -32.9226474199001\\
212.583952702703 -32.9222553163798\\
212.596452702703 -32.9218037717954\\
212.608952702703 -32.9214543184676\\
212.621452702703 -32.9209991266582\\
212.633952702703 -32.9205990943468\\
212.646452702703 -32.9201931102115\\
212.658952702703 -32.9197158410199\\
212.671452702703 -32.9193093674767\\
212.683952702703 -32.9189083332898\\
212.696452702703 -32.9184514168296\\
212.708952702703 -32.9180998306498\\
212.721452702703 -32.9176454130515\\
212.733952702703 -32.917250391754\\
212.746452702703 -32.9168557023122\\
212.758952702703 -32.9164022610353\\
212.771452702703 -32.916052662289\\
212.783952702703 -32.91559909438\\
212.796452702703 -32.9152043786074\\
212.808952702703 -32.9148094208199\\
212.821452702703 -32.9143550328911\\
212.833952702703 -32.914004143513\\
212.846452702703 -32.9135487490889\\
212.858952702703 -32.9131519221257\\
212.871452702703 -32.9127542794034\\
212.883952702703 -32.9122962687266\\
212.896452702703 -32.9119408089765\\
212.908952702703 -32.911479160558\\
212.921452702703 -32.9110735938669\\
212.933952702703 -32.9106620882328\\
212.946452702703 -32.9101784341042\\
212.958952702703 -32.9097665394821\\
212.971452702703 -32.9093601658531\\
212.983952702703 -32.9088970864161\\
212.996452702703 -32.9085398574351\\
213.008952702703 -32.9080794314267\\
213.021452702703 -32.9076793782348\\
213.033952702703 -32.9072797311832\\
213.046452702703 -32.9068205104769\\
213.058952702703 -32.9064656407479\\
213.071452702703 -32.9060064484091\\
213.083952702703 -32.9056070806422\\
213.096452702703 -32.905207546304\\
213.108952702703 -32.9047477659961\\
213.121452702703 -32.9043919811176\\
213.133952702703 -32.9039313473579\\
213.146452702703 -32.9035302449539\\
213.158952702703 -32.903128397247\\
213.171452702703 -32.9026653637207\\
213.183952702703 -32.9023053558937\\
213.196452702703 -32.9018388109083\\
213.208952702703 -32.9014292831918\\
213.221452702703 -32.9010138564994\\
213.233952702703 -32.9005254625609\\
213.246452702703 -32.9001097686697\\
213.258952702703 -32.899699671652\\
213.271452702703 -32.8992320531882\\
213.283952702703 -32.8988707247121\\
213.296452702703 -32.8984058392398\\
213.308952702703 -32.8980022143346\\
213.321452702703 -32.8975989820575\\
213.333952702703 -32.8971352603019\\
213.346452702703 -32.8967761869044\\
213.358952702703 -32.8963122705683\\
213.371452702703 -32.8959088261914\\
213.383952702703 -32.8955048672337\\
213.396452702703 -32.8950392553076\\
213.408952702703 -32.8946771501566\\
213.421452702703 -32.8942084020937\\
213.433952702703 -32.8937975154737\\
213.446452702703 -32.8933808885067\\
213.458952702703 -32.8928908012469\\
213.471452702703 -32.8924742635553\\
213.483952702703 -32.892063522291\\
213.496452702703 -32.8915947897295\\
213.508952702703 -32.8912328258068\\
213.521452702703 -32.8907672450412\\
213.533952702703 -32.8903638205604\\
213.546452702703 -32.8899610342242\\
213.558952702703 -32.8894973664637\\
213.571452702703 -32.8891389272985\\
213.583952702703 -32.888675751952\\
213.596452702703 -32.8882741665976\\
213.608952702703 -32.8878726417312\\
213.621452702703 -32.8874095702507\\
213.633952702703 -32.8870513515445\\
213.646452702703 -32.8865878905534\\
213.658952702703 -32.8861857180648\\
213.671452702703 -32.8857830288139\\
213.683952702703 -32.8853178634884\\
213.696452702703 -32.884956560612\\
213.708952702703 -32.8844883416662\\
213.721452702703 -32.8840788757286\\
213.733952702703 -32.8836637219251\\
213.746452702703 -32.8831743627183\\
213.758952702703 -32.8827594766822\\
213.771452702703 -32.8823505072648\\
213.783952702703 -32.8818828314695\\
213.796452702703 -32.8815223459759\\
213.808952702703 -32.8810580592076\\
213.821452702703 -32.8806568791653\\
213.833952702703 -32.8802564537692\\
213.846452702703 -32.8797944354091\\
213.858952702703 -32.879438057753\\
213.871452702703 -32.8789767729847\\
213.883952702703 -32.87857802655\\
213.896452702703 -32.8781794600902\\
213.908952702703 -32.8777186431068\\
213.921452702703 -32.8773630817257\\
213.933952702703 -32.8769021181153\\
213.946452702703 -32.8765033848167\\
213.958952702703 -32.8761042510121\\
213.971452702703 -32.8756419366503\\
213.983952702703 -32.8752838675381\\
213.996452702703 -32.8748187187975\\
214.008952702703 -32.8744132384328\\
214.021452702703 -32.8740021592438\\
214.033952702703 -32.8735161828605\\
214.046452702703 -32.8731055900859\\
214.058952702703 -32.8727010377073\\
214.071452702703 -32.8722370799381\\
214.083952702703 -32.8718806645835\\
214.096452702703 -32.8714202756567\\
214.108952702703 -32.8710238645048\\
214.121452702703 -32.8706282446085\\
214.133952702703 -32.8701702323975\\
214.146452702703 -32.869818070734\\
214.158952702703 -32.869360667176\\
214.171452702703 -32.8689664301165\\
214.183952702703 -32.8685720703658\\
214.196452702703 -32.86811416137\\
214.208952702703 -32.8677609195087\\
214.221452702703 -32.867300645369\\
214.233952702703 -32.8669008796499\\
214.246452702703 -32.8664957226571\\
214.258952702703 -32.8660152843126\\
214.271452702703 -32.865611067672\\
214.283952702703 -32.8652131397813\\
214.296452702703 -32.864755438257\\
214.308952702703 -32.8644057037515\\
214.321452702703 -32.8639520929348\\
214.333952702703 -32.8635633571602\\
214.346452702703 -32.8631757115994\\
214.358952702703 -32.8627253869553\\
214.371452702703 -32.8623814441061\\
214.383952702703 -32.8619325281622\\
214.396452702703 -32.8615479056299\\
214.408952702703 -32.861163798059\\
214.421452702703 -32.8607163648019\\
214.433952702703 -32.86037491378\\
214.446452702703 -32.8599280181407\\
214.458952702703 -32.8595451049959\\
214.471452702703 -32.8591621325139\\
214.483952702703 -32.8587149186327\\
214.496452702703 -32.8583726618944\\
214.508952702703 -32.8579233008038\\
214.521452702703 -32.8575353444233\\
214.533952702703 -32.857142120811\\
214.546452702703 -32.8566730179919\\
214.558952702703 -32.8562810570533\\
214.571452702703 -32.8558955775267\\
214.583952702703 -32.8554497477296\\
214.596452702703 -32.8551122505846\\
214.608952702703 -32.8546709005279\\
214.621452702703 -32.8542953893048\\
214.633952702703 -32.8539211624219\\
214.646452702703 -32.8534836862787\\
214.658952702703 -32.8531529522702\\
214.671452702703 -32.8527172845387\\
214.683952702703 -32.8523468759961\\
214.696452702703 -32.851977183133\\
214.708952702703 -32.8515436051056\\
214.721452702703 -32.8512163650494\\
214.733952702703 -32.8507837334314\\
214.746452702703 -32.8504160478377\\
214.758952702703 -32.8500485040371\\
214.771452702703 -32.8496161617166\\
214.783952702703 -32.8492891167296\\
214.796452702703 -32.8488550190802\\
214.808952702703 -32.8484832672558\\
214.821452702703 -32.8481064271418\\
214.833952702703 -32.8476531790549\\
214.846452702703 -32.8472780010362\\
214.858952702703 -32.8469095193418\\
214.871452702703 -32.8464801425331\\
214.883952702703 -32.8461594176171\\
214.896452702703 -32.8457348887854\\
214.908952702703 -32.8453771040858\\
214.921452702703 -32.8450207356025\\
214.933952702703 -32.8446004739345\\
214.946452702703 -32.8442871338093\\
214.958952702703 -32.8438687456661\\
214.971452702703 -32.8435162789902\\
214.983952702703 -32.8431643176472\\
214.996452702703 -32.8427473208292\\
215.008952702703 -32.8424360328502\\
215.021452702703 -32.8420179226535\\
215.033952702703 -32.8416630399528\\
215.046452702703 -32.8413033658464\\
215.058952702703 -32.8408670437703\\
215.071452702703 -32.8405096662421\\
215.083952702703 -32.8401593250149\\
215.096452702703 -32.8397478589924\\
215.108952702703 -32.839445469493\\
215.121452702703 -32.8390395640153\\
215.133952702703 -32.8387013525147\\
215.146452702703 -32.8383649547634\\
215.158952702703 -32.8379645211447\\
215.171452702703 -32.8376715485479\\
215.183952702703 -32.8372739945005\\
215.196452702703 -32.8369435521266\\
215.208952702703 -32.8366143636479\\
215.221452702703 -32.836220522406\\
215.233952702703 -32.8359337358779\\
215.246452702703 -32.8355419410916\\
215.258952702703 -32.8352169535796\\
215.271452702703 -32.8348926623533\\
215.283952702703 -32.8345028276994\\
215.296452702703 -32.8342190049245\\
215.308952702703 -32.8338285375366\\
215.321452702703 -32.8335022730235\\
215.333952702703 -32.8331714781854\\
215.346452702703 -32.8327636415084\\
215.358952702703 -32.8324357441067\\
215.371452702703 -32.8321152175892\\
215.383952702703 -32.8317331878097\\
215.396452702703 -32.8314606316898\\
215.408952702703 -32.8310848455823\\
215.421452702703 -32.8307778136697\\
215.433952702703 -32.8304729405477\\
215.446452702703 -32.8301036657189\\
215.458952702703 -32.8298422530144\\
215.471452702703 -32.8294765666253\\
215.483952702703 -32.8291790632508\\
215.496452702703 -32.8288831735085\\
215.508952702703 -32.8285222828306\\
215.521452702703 -32.8282688536609\\
215.533952702703 -32.8279107441433\\
215.546452702703 -32.8276205207602\\
215.558952702703 -32.8273313622809\\
215.571452702703 -32.8269763216096\\
215.583952702703 -32.8267276943783\\
215.596452702703 -32.8263727550835\\
215.608952702703 -32.8260830845451\\
215.621452702703 -32.8257892398207\\
215.633952702703 -32.8254180630578\\
215.646452702703 -32.8251278755484\\
215.658952702703 -32.8248454575343\\
215.671452702703 -32.8245012253927\\
215.683952702703 -32.8242668690458\\
215.696452702703 -32.8239296270795\\
215.708952702703 -32.8236621895337\\
215.721452702703 -32.8233972357732\\
215.733952702703 -32.8230674761569\\
215.746452702703 -32.8228458500702\\
215.758952702703 -32.8225201350355\\
215.771452702703 -32.8222634165464\\
215.783952702703 -32.822008297039\\
215.796452702703 -32.8216872634636\\
215.808952702703 -32.8214731501164\\
215.821452702703 -32.8211532068769\\
215.833952702703 -32.8208995570825\\
215.846452702703 -32.8206422091626\\
215.858952702703 -32.8203075114862\\
215.871452702703 -32.8200548207567\\
215.883952702703 -32.81981042652\\
215.896452702703 -32.8195042099504\\
215.908952702703 -32.819308412049\\
215.921452702703 -32.8190102852503\\
215.933952702703 -32.8187830793887\\
215.946452702703 -32.8185589550954\\
215.958952702703 -32.8182701150016\\
215.971452702703 -32.8180900823639\\
215.983952702703 -32.817806709359\\
215.996452702703 -32.81759370894\\
216.008952702703 -32.8173832767159\\
216.021452702703 -32.8171075686826\\
216.033952702703 -32.8169402941514\\
216.046452702703 -32.8166693230235\\
216.058952702703 -32.8164684643441\\
216.071452702703 -32.8162696662616\\
216.083952702703 -32.8160047552547\\
216.096452702703 -32.8158472574679\\
216.108952702703 -32.8155844755745\\
216.121452702703 -32.8153892127986\\
216.133952702703 -32.8151908027762\\
216.146452702703 -32.8149149869047\\
216.158952702703 -32.8147224282507\\
216.171452702703 -32.814538805071\\
216.183952702703 -32.8142933217673\\
216.196452702703 -32.8141588849928\\
216.208952702703 -32.8139228037012\\
216.221452702703 -32.8137589935939\\
216.233952702703 -32.8135989347338\\
216.246452702703 -32.8133741514129\\
216.258952702703 -32.8132588304861\\
216.271452702703 -32.8130408918228\\
216.283952702703 -32.8128947103805\\
216.296452702703 -32.8127518027282\\
216.308952702703 -32.8125436472583\\
216.321452702703 -32.8124446117354\\
216.333952702703 -32.8122426408234\\
216.346452702703 -32.8121121997832\\
216.358952702703 -32.8119845565979\\
216.371452702703 -32.8117908579621\\
216.383952702703 -32.8117052806556\\
216.396452702703 -32.8115152036994\\
216.408952702703 -32.8113940757899\\
216.421452702703 -32.8112705496181\\
216.433952702703 -32.8110697570212\\
216.446452702703 -32.810953647018\\
216.458952702703 -32.8108472844293\\
216.471452702703 -32.8106791888748\\
216.483952702703 -32.8106229024783\\
216.496452702703 -32.8104658083056\\
216.508952702703 -32.8103824524803\\
216.521452702703 -32.8103036126136\\
216.533952702703 -32.8101601037626\\
216.546452702703 -32.810126718685\\
216.558952702703 -32.8099914127011\\
216.571452702703 -32.8099291211477\\
216.583952702703 -32.8098705497656\\
216.596452702703 -32.8097462912079\\
216.608952702703 -32.8097310177359\\
216.621452702703 -32.8096121683162\\
216.633952702703 -32.8095636930873\\
216.646452702703 -32.8095137093409\\
216.658952702703 -32.8093868741566\\
216.671452702703 -32.8093461561489\\
216.683952702703 -32.80931614985\\
216.696452702703 -32.8092248493534\\
216.708952702703 -32.8092463178447\\
216.721452702703 -32.8091680246211\\
216.733952702703 -32.8091650483093\\
216.746452702703 -32.8091676570153\\
216.758952702703 -32.8091061649384\\
216.771452702703 -32.8091559286777\\
216.783952702703 -32.8091050437021\\
216.796452702703 -32.8091290565662\\
216.808952702703 -32.8091582758647\\
216.821452702703 -32.8091229718598\\
216.833952702703 -32.8091986877808\\
216.846452702703 -32.8091735490467\\
216.858952702703 -32.8092231972069\\
216.871452702703 -32.8092776906422\\
216.883952702703 -32.8092669643543\\
216.896452702703 -32.8093663727666\\
216.908952702703 -32.8093634711794\\
216.921452702703 -32.8094328829109\\
216.933952702703 -32.8095020536932\\
216.946452702703 -32.8094950431074\\
216.958952702703 -32.8095761496954\\
216.971452702703 -32.8096693682244\\
216.983952702703 -32.8097020129362\\
216.996452702703 -32.8098488234147\\
217.008952702703 -32.8098973678719\\
217.021452702703 -32.8100234059127\\
217.033952702703 -32.8101565211262\\
217.046452702703 -32.8102263411712\\
217.058952702703 -32.8104089121408\\
217.071452702703 -32.8104924261071\\
217.083952702703 -32.8106531219774\\
217.096452702703 -32.8108206214455\\
217.108952702703 -32.8109245046509\\
217.121452702703 -32.8111410147294\\
217.133952702703 -32.8112583657028\\
217.146452702703 -32.8114529014073\\
217.158952702703 -32.811653987522\\
217.171452702703 -32.8117908616006\\
217.183952702703 -32.8120395861303\\
217.196452702703 -32.8121877896136\\
217.208952702703 -32.8124108027098\\
217.221452702703 -32.8126353730303\\
217.233952702703 -32.8127849379887\\
217.246452702703 -32.8130251731383\\
217.258952702703 -32.8132794501505\\
217.271452702703 -32.8134743731492\\
217.283952702703 -32.8137854032376\\
217.296452702703 -32.8140001517694\\
217.308952702703 -32.8142951010068\\
217.321452702703 -32.8145991062656\\
217.333952702703 -32.8148410542047\\
217.346452702703 -32.8151977031068\\
217.358952702703 -32.8154572301151\\
217.371452702703 -32.8157965458051\\
217.383952702703 -32.8161444268874\\
217.396452702703 -32.8164295252514\\
217.408952702703 -32.8168285085271\\
217.421452702703 -32.8171290022368\\
217.433952702703 -32.8175069533573\\
217.446452702703 -32.8178885434285\\
217.458952702703 -32.8181967063953\\
217.471452702703 -32.8185982755593\\
217.483952702703 -32.819016127196\\
217.496452702703 -32.8193763017706\\
217.508952702703 -32.8198549233087\\
217.521452702703 -32.8202395996949\\
217.533952702703 -32.820707495153\\
217.546452702703 -32.8211869192378\\
217.558952702703 -32.821606215995\\
217.571452702703 -32.822142874146\\
217.583952702703 -32.8225851050732\\
217.596452702703 -32.8231106060815\\
217.608952702703 -32.8236477199143\\
217.621452702703 -32.8241247350137\\
217.633952702703 -32.8247193894762\\
217.646452702703 -32.8252198818137\\
217.658952702703 -32.8258040664258\\
217.671452702703 -32.8264000178463\\
217.683952702703 -32.8269356664943\\
217.696452702703 -32.8275886209755\\
217.708952702703 -32.8281464446675\\
217.721452702703 -32.8287860256705\\
217.733952702703 -32.8294328105013\\
217.746452702703 -32.8300090712397\\
217.758952702703 -32.830683270368\\
217.771452702703 -32.8313776266943\\
217.783952702703 -32.8320174247844\\
217.796452702703 -32.8327797815207\\
217.808952702703 -32.8334521788822\\
217.821452702703 -32.8342127925742\\
217.833952702703 -32.8349891761476\\
217.846452702703 -32.8357089057092\\
217.858952702703 -32.8365505200241\\
217.871452702703 -32.8373020723415\\
217.883952702703 -32.8381423272878\\
217.896452702703 -32.8389988639866\\
217.908952702703 -32.8397991931107\\
217.921452702703 -32.8407221599322\\
217.933952702703 -32.8415557633135\\
217.946452702703 -32.8424789829559\\
217.958952702703 -32.8434191179586\\
217.971452702703 -32.8443033064534\\
217.983952702703 -32.8453103228091\\
217.996452702703 -32.8462274774527\\
218.008952702703 -32.8472328392008\\
218.021452702703 -32.8482510648055\\
218.033952702703 -32.8492037062922\\
218.046452702703 -32.8502611155692\\
218.058952702703 -32.8513448023549\\
218.071452702703 -32.8523792344705\\
218.083952702703 -32.853542802187\\
218.096452702703 -32.8546226428005\\
218.108952702703 -32.8557982301001\\
218.121452702703 -32.8569962944965\\
218.133952702703 -32.8581435620403\\
218.146452702703 -32.8594199071707\\
218.158952702703 -32.8606129388427\\
218.171452702703 -32.8619027399592\\
218.183952702703 -32.8632159437031\\
218.196452702703 -32.8644790133145\\
218.208952702703 -32.8658719098455\\
218.221452702703 -32.867181552592\\
218.233952702703 -32.8685872299267\\
218.246452702703 -32.8700129526776\\
218.258952702703 -32.8713796794648\\
218.271452702703 -32.8728595680456\\
218.283952702703 -32.8743735605626\\
218.296452702703 -32.8758454713434\\
218.308952702703 -32.8774550606175\\
218.321452702703 -32.8789890171071\\
218.333952702703 -32.8806282368107\\
218.346452702703 -32.8822988392245\\
218.358952702703 -32.8839269288963\\
218.371452702703 -32.8856939181555\\
218.383952702703 -32.887386972146\\
218.396452702703 -32.8891878061575\\
218.408952702703 -32.8910225711823\\
218.421452702703 -32.8928173065074\\
218.433952702703 -32.8947539745201\\
218.446452702703 -32.89661957018\\
218.458952702703 -32.8985962765669\\
218.471452702703 -32.9006099691137\\
218.483952702703 -32.9025863129809\\
218.496452702703 -32.9047074687456\\
218.508952702703 -32.9067596052163\\
218.521452702703 -32.9089242651849\\
218.533952702703 -32.9111246857534\\
218.546452702703 -32.9132811034518\\
218.558952702703 -32.9155687228885\\
218.571452702703 -32.9179078185408\\
218.583952702703 -32.920221415974\\
218.596452702703 -32.9226918364212\\
218.608952702703 -32.9251048893345\\
218.621452702703 -32.9276441369539\\
218.633952702703 -32.9302349955101\\
218.646452702703 -32.9328028344011\\
218.658952702703 -32.9355319410303\\
218.671452702703 -32.9382085444443\\
218.683952702703 -32.9410173541322\\
218.696452702703 -32.943883893804\\
218.708952702703 -32.9467335420741\\
218.721452702703 -32.9497515014224\\
218.733952702703 -32.9527237782141\\
218.746452702703 -32.9558359404639\\
218.758952702703 -32.9590133430445\\
218.771452702703 -32.962181096654\\
218.783952702703 -32.9655250404402\\
218.796452702703 -32.9688303128869\\
218.808952702703 -32.9722823040281\\
218.821452702703 -32.9758038701759\\
218.833952702703 -32.9793149168974\\
218.846452702703 -32.9829954900093\\
218.858952702703 -32.9867657060756\\
218.871452702703 -32.9905483269226\\
218.883952702703 -32.9945303026115\\
218.896452702703 -32.9984964646817\\
218.908952702703 -33.0026352878041\\
218.921452702703 -33.0068722642649\\
218.933952702703 -33.011132826262\\
218.946452702703 -33.0156067132035\\
218.958952702703 -33.0200792961218\\
218.971452702703 -33.0247410576791\\
218.983952702703 -33.0295179599911\\
218.996452702703 -33.0343357553024\\
219.008952702703 -33.0393858755836\\
219.021452702703 -33.0444531902408\\
219.033952702703 -33.049729128209\\
219.046452702703 -33.0551378304207\\
219.058952702703 -33.0606006104844\\
219.071452702703 -33.066304924459\\
219.083952702703 -33.0721728343482\\
219.096452702703 -33.0781291143683\\
219.108952702703 -33.0843687781961\\
219.121452702703 -33.0906775930004\\
219.133952702703 -33.0972529558669\\
219.146452702703 -33.1040237446953\\
219.158952702703 -33.1109190343217\\
219.171452702703 -33.1181392033821\\
219.183952702703 -33.125472180163\\
219.196452702703 -33.133120434781\\
219.208952702703 -33.1410158660289\\
219.221452702703 -33.1490907338763\\
219.233952702703 -33.1575513830087\\
219.246452702703 -33.1661887003539\\
219.258952702703 -33.1752120344801\\
219.271452702703 -33.1845580853472\\
219.283952702703 -33.1941643421318\\
219.296452702703 -33.2042458496683\\
219.308952702703 -33.2145986402127\\
219.321452702703 -33.2254417524395\\
219.333952702703 -33.2367183153222\\
219.346452702703 -33.2483707475855\\
219.358952702703 -33.2606232258613\\
219.371452702703 -33.2734254250672\\
219.383952702703 -33.2867330807473\\
219.396452702703 -33.3007903060288\\
219.408952702703 -33.3154182702622\\
219.421452702703 -33.3308756952616\\
219.433952702703 -33.3471459566684\\
219.446452702703 -33.3642207496429\\
219.458952702703 -33.3823902298228\\
219.471452702703 -33.4015212815035\\
219.483952702703 -33.4219354812179\\
219.496452702703 -33.4436855483478\\
219.508952702703 -33.4668474215278\\
219.521452702703 -33.4918221435577\\
219.533952702703 -33.5186031082573\\
219.546452702703 -33.5476833760053\\
219.558952702703 -33.5793256366088\\
219.571452702703 -33.6138779533303\\
219.583952702703 -33.6521114518115\\
219.596452702703 -33.69449994562\\
219.608952702703 -33.7422174017912\\
219.621452702703 -33.7964735566938\\
219.633952702703 -33.8589933511976\\
219.646452702703 -33.9326410452864\\
219.658952702703 -34.0212835276427\\
219.671452702703 -34.1309104003898\\
219.683952702703 -34.2708024224243\\
219.696452702703 -34.4499065677675\\
};
\addplot[color=blue,line width=0.5mm]
  table[row sep=crcr]{% 'P_{launch}= -7.5dBm'
185.708952702703 -44.0238890630331\\
185.721452702703 -43.7541822034625\\
185.733952702703 -43.6035323354172\\
185.746452702703 -43.4981880483433\\
185.758952702703 -43.4163816368442\\
185.771452702703 -43.3488486487274\\
185.783952702703 -43.2908173518297\\
185.796452702703 -43.2395670589531\\
185.808952702703 -43.193497986182\\
185.821452702703 -43.1514674222333\\
185.833952702703 -43.1126106538996\\
185.846452702703 -43.0762850133096\\
185.858952702703 -43.0420589464382\\
185.871452702703 -43.0097058408087\\
185.883952702703 -42.9789677708699\\
185.896452702703 -42.9495728666156\\
185.908952702703 -42.9212914636563\\
185.921452702703 -42.8939908851765\\
185.933952702703 -42.8676609090028\\
185.946452702703 -42.8422113678369\\
185.958952702703 -42.8174978111801\\
185.971452702703 -42.7933900289184\\
185.983952702703 -42.7698364447774\\
185.996452702703 -42.7468887882398\\
186.008952702703 -42.7245121422272\\
186.021452702703 -42.7026084782959\\
186.033952702703 -42.6810953916527\\
186.046452702703 -42.6600163740083\\
186.058952702703 -42.6392944233154\\
186.071452702703 -42.6188483722166\\
186.083952702703 -42.598668829317\\
186.096452702703 -42.5788371197475\\
186.108952702703 -42.5593470717579\\
186.121452702703 -42.5401194281297\\
186.133952702703 -42.52107806554\\
186.146452702703 -42.5022219273499\\
186.158952702703 -42.4836375210921\\
186.171452702703 -42.4653265062489\\
186.183952702703 -42.4472150737293\\
186.196452702703 -42.4292320342335\\
186.208952702703 -42.4113828323709\\
186.221452702703 -42.3937575996891\\
186.233952702703 -42.3763649688993\\
186.246452702703 -42.3591384810217\\
186.258952702703 -42.3420226453166\\
186.271452702703 -42.3250908334003\\
186.283952702703 -42.3082865635476\\
186.296452702703 -42.2915464159961\\
186.308952702703 -42.2748831080769\\
186.321452702703 -42.2583884032034\\
186.333952702703 -42.2420745989367\\
186.346452702703 -42.2258732620722\\
186.358952702703 -42.2097176016501\\
186.371452702703 -42.1936209253905\\
186.383952702703 -42.1776740743981\\
186.396452702703 -42.1618910655058\\
186.408952702703 -42.1462038837832\\
186.421452702703 -42.1305461597101\\
186.433952702703 -42.114933069259\\
186.446452702703 -42.09945511875\\
186.458952702703 -42.0841281550842\\
186.471452702703 -42.068884720679\\
186.483952702703 -42.0536590377552\\
186.496452702703 -42.0384683516851\\
186.508952702703 -42.0234035485543\\
186.521452702703 -42.0084837709894\\
186.533952702703 -41.9936461331257\\
186.546452702703 -41.978838012984\\
186.558952702703 -41.9641414708883\\
186.571452702703 -41.9495024869045\\
186.583952702703 -41.9348596843252\\
186.596452702703 -41.9202337043417\\
186.608952702703 -41.9057145653169\\
186.621452702703 -41.891321796473\\
186.633952702703 -41.8769884616213\\
186.646452702703 -41.8626488959395\\
186.658952702703 -41.8483229170327\\
186.671452702703 -41.8340988760527\\
186.683952702703 -41.8199967568706\\
186.696452702703 -41.8059494296207\\
186.708952702703 -41.7918911146555\\
186.721452702703 -41.7778424540967\\
186.733952702703 -41.7638910146309\\
186.746452702703 -41.750057664079\\
186.758952702703 -41.7362754985061\\
186.771452702703 -41.7224790451576\\
186.783952702703 -41.7086902063537\\
186.796452702703 -41.6949966461401\\
186.808952702703 -41.681421760507\\
186.821452702703 -41.6679029981567\\
186.833952702703 -41.6543877268129\\
186.846452702703 -41.6409612470391\\
186.858952702703 -41.6275697242068\\
186.871452702703 -41.614151885286\\
186.883952702703 -41.6007320538891\\
186.896452702703 -41.5873968181192\\
186.908952702703 -41.5741690998616\\
186.921452702703 -41.5609823610692\\
186.933952702703 -41.5477711627766\\
186.946452702703 -41.534558588655\\
186.958952702703 -41.5214295773506\\
186.971452702703 -41.5084071471634\\
186.983952702703 -41.495424793483\\
186.996452702703 -41.4824172964816\\
187.008952702703 -41.4694085736458\\
187.021452702703 -41.4564835596502\\
187.033952702703 -41.4436674183027\\
187.046452702703 -41.4308979823215\\
187.058952702703 -41.4181227307901\\
187.071452702703 -41.4054277449555\\
187.083952702703 -41.3927594978156\\
187.096452702703 -41.3800570264282\\
187.108952702703 -41.3673461832792\\
187.121452702703 -41.3547107906463\\
187.133952702703 -41.3421751139518\\
187.146452702703 -41.3296732087265\\
187.158952702703 -41.3171400976698\\
187.171452702703 -41.3046001277424\\
187.183952702703 -41.2921354227778\\
187.196452702703 -41.2797700120129\\
187.208952702703 -41.2674379557587
187.221452702703 -41.2550743698138\\
187.233952702703 -41.2427037695105\\
187.246452702703 -41.2304074691765\\
187.258952702703 -41.2182097460833\\
187.271452702703 -41.2060451125226\\
187.283952702703 -41.1938492208474\\
187.296452702703 -41.1816472276054\\
187.308952702703 -41.1695204987562\\
187.321452702703 -41.1574951795789\\
187.333952702703 -41.1455101992036\\
187.346452702703 -41.133513742692\\
187.358952702703 -41.12159122819\\
187.371452702703 -41.1096901062009\\
187.383952702703 -41.0977504693141\\
187.396452702703 -41.0857989914464\\
187.408952702703 -41.0739159607519\\
187.421452702703 -41.0621262885923\\
187.433952702703 -41.0503655217885\\
187.446452702703 -41.0385700282941\\
187.458952702703 -41.0267647902355\\
187.471452702703 -41.0150284357663\\
187.483952702703 -41.0033854242734\\
187.496452702703 -40.991771485823\\
187.508952702703 -40.9801232569514\\
187.521452702703 -40.9684656661839\\
187.533952702703 -40.9568765428522\\
187.546452702703 -40.945380375448\\
187.558952702703 -40.9339135093988\\
187.571452702703 -40.922413277469\\
187.583952702703 -40.9109050214018\\
187.596452702703 -40.8994665997413\\
187.608952702703 -40.888124101234\\
187.621452702703 -40.8768183044162\\
187.633952702703 -40.8654987943884\\
187.646452702703 -40.8542488515939\\
187.658952702703 -40.8430175891613\\
187.671452702703 -40.8317469052502\\
187.683952702703 -40.8204633167438\\
187.696452702703 -40.8092436229\\
187.708952702703 -40.7981124523196\\
187.721452702703 -40.7870076239459\\
187.733952702703 -40.7758676443625\\
187.746452702703 -40.7647172580072\\
187.758952702703 -40.7536316960616\\
187.771452702703 -40.7426350646227\\
187.783952702703 -40.7316656699514\\
187.796452702703 -40.7206626751934\\
187.808952702703 -40.7096509926849\\
187.821452702703 -40.6987057847782\\
187.833952702703 -40.6878525254787\\
187.846452702703 -40.6770338988452\\
187.858952702703 -40.6662010052134\\
187.871452702703 -40.6554346092241\\
187.883952702703 -40.644685524939\\
187.896452702703 -40.6338974959445\\
187.908952702703 -40.6230963444428\\
187.921452702703 -40.6123561309888\\
187.933952702703 -40.6017006997146\\
187.946452702703 -40.5910700426342\\
187.958952702703 -40.5804047177922\\
187.971452702703 -40.5697286709091\\
187.983952702703 -40.5591143496733\\
187.996452702703 -40.5485848873957\\
188.008952702703 -40.5380807331138\\
188.021452702703 -40.527542979826\\
188.033952702703 -40.5169952385633\\
188.046452702703 -40.5065091423545\\
188.058952702703 -40.4961075744828\\
188.071452702703 -40.4857318352335\\
188.083952702703 -40.4753239407946\\
188.096452702703 -40.4649076081709\\
188.108952702703 -40.4545544092952\\
188.121452702703 -40.4442884272387\\
188.133952702703 -40.4340553015709\\
188.146452702703 -40.4238085495599\\
188.158952702703 -40.4136247884937\\
188.171452702703 -40.4034574832967\\
188.183952702703 -40.3932532688232\\
188.196452702703 -40.3830365388276\\
188.208952702703 -40.3728777480869\\
188.221452702703 -40.3627992448698\\
188.233952702703 -40.3527443633989\\
188.246452702703 -40.3426568649619\\
188.258952702703 -40.332559236095\\
188.271452702703 -40.3225203404476\\
188.283952702703 -40.3125617302606\\
188.296452702703 -40.3026273228853\\
188.308952702703 -40.2926615355876\\
188.321452702703 -40.2826864170581\\
188.333952702703 -40.2727699944444\\
188.346452702703 -40.2629334662912\\
188.358952702703 -40.2531217019576\\
188.371452702703 -40.2432801373107\\
188.383952702703 -40.2334308039672\\
188.396452702703 -40.223641599306\\
188.408952702703 -40.2139347371074\\
188.421452702703 -40.2042593139373\\
188.433952702703 -40.1945717242697\\
188.446452702703 -40.1849436417465\\
188.458952702703 -40.1753316227526\\
188.471452702703 -40.1656856823628\\
188.483952702703 -40.1560283299959\\
188.496452702703 -40.1464263117879\\
188.508952702703 -40.1369000639281\\
188.521452702703 -40.1273967588016\\
188.533952702703 -40.1178638693552\\
188.546452702703 -40.1083220408883\\
188.558952702703 -40.098836494218\\
188.571452702703 -40.0894268929613\\
188.583952702703 -40.08004121314\\
188.596452702703 -40.070627873147\\
188.608952702703 -40.061207339719\\
188.621452702703 -40.0518445827496\\
188.633952702703 -40.0425601109369\\
188.646452702703 -40.0333059803934\\
188.658952702703 -40.0240410688556\\
188.671452702703 -40.0148327636172\\
188.683952702703 -40.0056402501435\\
188.696452702703 -39.996416421155\\
188.708952702703 -39.9871820586468\\
188.721452702703 -39.9780009087738\\
188.733952702703 -39.9688916642068\\
188.746452702703 -39.9598046925308\\
188.758952702703 -39.9506905510159\\
188.771452702703 -39.9415681502292\\
188.783952702703 -39.9324996652173\\
188.796452702703 -39.9235029167279\\
188.808952702703 -39.9145290196844\\
188.821452702703 -39.9055293423143\\
188.833952702703 -39.8965222450168\\
188.846452702703 -39.8875690015939\\
188.858952702703 -39.8786869635355\\
188.871452702703 -39.869828313725\\
188.883952702703 -39.8609455447665\\
188.896452702703 -39.8520568442385\\
188.908952702703 -39.8432231989869\\
188.921452702703 -39.8344626954902\\
188.933952702703 -39.8257314397717\\
188.946452702703 -39.8169917303455\\
188.958952702703 -39.8083050259241\\
188.971452702703 -39.7996341116519\\
188.983952702703 -39.7909358392875\\
188.996452702703 -39.7822285879663\\
189.008952702703 -39.7735720660085\\
189.021452702703 -39.764982580463\\
189.033952702703 -39.7564148820428\\
189.046452702703 -39.7478237869995\\
189.058952702703 -39.7392258739037\\
189.071452702703 -39.7306792898126\\
189.083952702703 -39.7221994691403\\
189.096452702703 -39.7137419761319\\
189.108952702703 -39.7052624985033\\
189.121452702703 -39.6967770402431\\
189.133952702703 -39.6883428039087\\
189.146452702703 -39.6799747271021\\
189.158952702703 -39.6716294792059\\
189.171452702703 -39.6632639037279\\
189.183952702703 -39.6548937799768\\
189.196452702703 -39.6465759256471\\
189.208952702703 -39.6383258859843\\
189.221452702703 -39.6301040394052\\
189.233952702703 -39.6218763085952\\
189.246452702703 -39.6136979212672\\
189.258952702703 -39.605535444872\\
189.271452702703 -39.5973499061277\\
189.283952702703 -39.5891571746631\\
189.296452702703 -39.5810127224806\\
189.308952702703 -39.5729303940002\\
189.321452702703 -39.5648695349057\\
189.333952702703 -39.5567894461795\\
189.346452702703 -39.5487043211455\\
189.358952702703 -39.5406681157312\\
189.371452702703 -39.532693882701\\
189.383952702703 -39.5247419199104\\
189.396452702703 -39.5167725904679\\
189.408952702703 -39.5087997684733\\
189.421452702703 -39.5008768966657\\
189.433952702703 -39.4930175146388\\
189.446452702703 -39.4851854181796\\
189.458952702703 -39.477349432489\\
189.471452702703 -39.4695598075291\\
189.483952702703 -39.4617861170256\\
189.496452702703 -39.4539927146952\\
189.508952702703 -39.4461934785068\\
189.521452702703 -39.4384404192571\\
189.533952702703 -39.4307454293353\\
189.546452702703 -39.4230714722447\\
189.558952702703 -39.4153813740425\\
189.571452702703 -39.4076873987078\\
189.583952702703 -39.4000400012862\\
189.596452702703 -39.3924502523252\\
189.608952702703 -39.3848819979849\\
189.621452702703 -39.3772989948565\\
189.633952702703 -39.3697129389663\\
189.646452702703 -39.3621732485888\\
189.658952702703 -39.354690496766\\
189.671452702703 -39.3472296515661\\
189.683952702703 -39.3397556315615\\
189.696452702703 -39.3322798611533\\
189.708952702703 -39.3248511794574\\
189.721452702703 -39.3174805773825\\
189.733952702703 -39.3101362808052\\
189.746452702703 -39.302790882209\\
189.758952702703 -39.2954881788141\\
189.771452702703 -39.2882016354066\\
189.783952702703 -39.2808999351001\\
189.796452702703 -39.273594460357\\
189.808952702703 -39.266332541022\\
189.821452702703 -39.2591236523966\\
189.833952702703 -39.2519354669643\\
189.846452702703 -39.2447354181756\\
189.858952702703 -39.2375334133487\\
189.871452702703 -39.2303752300016\\
189.883952702703 -39.2232695790306\\
189.896452702703 -39.2161850346458\\
189.908952702703 -39.2090899739223\\
189.921452702703 -39.201993766988\\
189.933952702703 -39.1949411000004\\
189.946452702703 -39.1879402120091\\
189.958952702703 -39.1809607880178\\
189.971452702703 -39.1739723500429\\
189.983952702703 -39.1669839955593\\
189.996452702703 -39.1600397187425\\
190.008952702703 -39.1531480927124\\
190.021452702703 -39.1462817803999\\
190.033952702703 -39.1394171465299\\
190.046452702703 -39.132591592299\\
190.058952702703 -39.1257824592222\\
190.071452702703 -39.1189627653912\\
190.083952702703 -39.1121415348134\\
190.096452702703 -39.1053611671763\\
190.108952702703 -39.0986288777247\\
190.121452702703 -39.0919170423561\\
190.133952702703 -39.0851977099121\\
190.146452702703 -39.0784786030416\\
190.158952702703 -39.0718005974031\\
190.171452702703 -39.0651702568486\\
190.183952702703 -39.0585609274273\\
190.196452702703 -39.0519457040787\\
190.208952702703 -39.0453319961912\\
190.221452702703 -39.0387598633495\\
190.233952702703 -39.0322361229296\\
190.246452702703 -39.0257368518449\\
190.258952702703 -39.0192413121226\\
190.271452702703 -39.0127820221861\\
190.283952702703 -39.0063392859146\\
190.296452702703 -38.9998894482537\\
190.308952702703 -38.9934398150168\\
190.321452702703 -38.9870287624773\\
190.333952702703 -38.9806618658452\\
190.346452702703 -38.9743150843197\\
190.358952702703 -38.9679639792375\\
190.371452702703 -38.9616146649706\\
190.383952702703 -38.9553039642861\\
190.396452702703 -38.9490368236637\\
190.408952702703 -38.9427901025846\\
190.421452702703 -38.9365402941148\\
190.433952702703 -38.9302930633\\
190.446452702703 -38.924084036998\\
190.458952702703 -38.9179177675217\\
190.471452702703 -38.9117721707794\\
190.483952702703 -38.9056248197652\\
190.496452702703 -38.8994811359708\\
190.508952702703 -38.8933758448977\\
190.521452702703 -38.8873137115918\\
190.533952702703 -38.8812750921879\\
190.546452702703 -38.875242873539\\
190.558952702703 -38.8692434962369\\
190.571452702703 -38.8632609629754\\
190.583952702703 -38.8572758003793\\
190.596452702703 -38.8512933335618\\
190.608952702703 -38.8453465169186\\
190.621452702703 -38.8394390632977\\
190.633952702703 -38.8335514410445\\
190.646452702703 -38.8276636449411\\
190.658952702703 -38.8217799882531\\
190.671452702703 -38.8159318725\\
190.683952702703 -38.8101224761301\\
190.696452702703 -38.8043331531878\\
190.708952702703 -38.7985448095493\\
190.721452702703 -38.7927613757949\\
190.733952702703 -38.7870129989938\\
190.746452702703 -38.7813025236886\\
190.758952702703 -38.7756123160416\\
190.771452702703 -38.7699243116304\\
190.783952702703 -38.7642422304263\\
190.796452702703 -38.7585952011269\\
190.808952702703 -38.7529862291955\\
190.821452702703 -38.7473998062216\\
190.833952702703 -38.7418223099975\\
190.846452702703 -38.736274402882\\
190.858952702703 -38.730743635735\\
190.871452702703 -38.7252145751764\\
190.883952702703 -38.7196908599579\\
190.896452702703 -38.7141997556114\\
190.908952702703 -38.708743418576\\
190.921452702703 -38.7033066689933\\
190.933952702703 -38.6978737896241\\
190.946452702703 -38.6924476054362\\
190.958952702703 -38.6870538437753\\
190.971452702703 -38.6816942518004\\
190.983952702703 -38.6763545461489\\
190.996452702703 -38.6710199475398\\
191.008952702703 -38.665693071834\\
191.021452702703 -38.6603985162652\\
191.033952702703 -38.6551381402615\\
191.046452702703 -38.6498995254014\\
191.058952702703 -38.6446716463585\\
191.071452702703 -38.6394709122347\\
191.083952702703 -38.6342875026302\\
191.096452702703 -38.6291089979276\\
191.108952702703 -38.6239379422202\\
191.121452702703 -38.6187969864431\\
191.133952702703 -38.6136872944904\\
191.146452702703 -38.6085969199763\\
191.158952702703 -38.6035133310961\\
191.171452702703 -38.5984383975429\\
191.183952702703 -38.5933932155045\\
191.196452702703 -38.5883786009429\\
191.208952702703 -38.5833834436764\\
191.221452702703 -38.5783960630163\\
191.233952702703 -38.5734180839165\\
191.246452702703 -38.5684692430568\\
191.258952702703 -38.5635501485401\\
191.271452702703 -38.5586506016657\\
191.283952702703 -38.5537598403902\\
191.296452702703 -38.5488793568078\\
191.308952702703 -38.5440276616467\\
191.321452702703 -38.5392054517862\\
191.333952702703 -38.5344040784887\\
191.346452702703 -38.5296156685893\\
191.358952702703 -38.5248515225707\\
191.371452702703 -38.5201050037791\\
191.383952702703 -38.5153673761559\\
191.396452702703 -38.5106400996548\\
191.408952702703 -38.5059396500812\\
191.421452702703 -38.5012662480128\\
191.433952702703 -38.4966119044499\\
191.446452702703 -38.4919679953264\\
191.458952702703 -38.4873355048602\\
191.471452702703 -38.4827293551448\\
191.483952702703 -38.4781495328772\\
191.496452702703 -38.4735888485857\\
191.508952702703 -38.4690394867162\\
191.521452702703 -38.4645022734897\\
191.533952702703 -38.4599907149754\\
191.546452702703 -38.4555046696954\\
191.558952702703 -38.4510377947956\\
191.571452702703 -38.4465831227511\\
191.583952702703 -38.4421413998916\\
191.596452702703 -38.4377247935364\\
191.608952702703 -38.4333332211101\\
191.621452702703 -38.4289615638812\\
191.633952702703 -38.4246048788112\\
191.646452702703 -38.4202698048186\\
191.658952702703 -38.4159526530082\\
191.671452702703 -38.4116481353673\\
191.683952702703 -38.4073570089434\\
191.696452702703 -38.4030893163875\\
191.708952702703 -38.3988447209648\\
191.721452702703 -38.3946189369839\\
191.733952702703 -38.390407003525\\
191.746452702703 -38.3862094047141\\
191.758952702703 -38.3820346341224\\
191.771452702703 -38.3778822431628\\
191.783952702703 -38.3737487104694\\
191.796452702703 -38.3696298472638\\
191.808952702703 -38.365526090876\\
191.821452702703 -38.3614445025782\\
191.833952702703 -38.3573846683049\\
191.846452702703 -38.3533440337162\\
191.858952702703 -38.3493197670146\\
191.871452702703 -38.3453152108801\\
191.883952702703 -38.3413287922979\\
191.896452702703 -38.3373577266991\\
191.908952702703 -38.3334024970816\\
191.921452702703 -38.3294679690921\\
191.933952702703 -38.3255536464705\\
191.946452702703 -38.3216579306097\\
191.958952702703 -38.3177785214239\\
191.971452702703 -38.3139157833527\\
191.983952702703 -38.310073031321\\
191.996452702703 -38.3062497452493\\
192.008952702703 -38.3024450469977\\
192.021452702703 -38.2986573557434\\
192.033952702703 -38.2948870408328\\
192.046452702703 -38.2911359052971\\
192.058952702703 -38.2874034511219\\
192.071452702703 -38.2836895198996\\
192.083952702703 -38.2799932420243\\
192.096452702703 -38.276315010992\\
192.108952702703 -38.2726550985725\\
192.121452702703 -38.2690130261863\\
192.133952702703 -38.2653892829344\\
192.146452702703 -38.2617835178491\\
192.158952702703 -38.2581952816543\\
192.171452702703 -38.2546254790253\\
192.183952702703 -38.2510742988201\\
192.196452702703 -38.2475422356767\\
192.208952702703 -38.2440272843522\\
192.221452702703 -38.2405291100618\\
192.233952702703 -38.2370493097243\\
192.246452702703 -38.2335887535666\\
192.258952702703 -38.2301480187229\\
192.271452702703 -38.2267235537306\\
192.283952702703 -38.223315120292\\
192.296452702703 -38.2199249862471\\
192.308952702703 -38.2165546859045\\
192.321452702703 -38.2132048956503\\
192.333952702703 -38.2098705026269\\
192.346452702703 -38.2065513776872\\
192.358952702703 -38.2032504328987\\
192.371452702703 -38.1999698328377\\
192.383952702703 -38.1967103398571\\
192.396452702703 -38.1934652079114\\
192.408952702703 -38.1902343109235\\
192.421452702703 -38.1870208891671\\
192.433952702703 -38.1838268026625\\
192.446452702703 -38.1806483298344\\
192.458952702703 -38.1774885719371\\
192.471452702703 -38.1743504042784\\
192.483952702703 -38.1712347457059\\
192.496452702703 -38.1681324934057\\
192.508952702703 -38.1650438860036\\
192.521452702703 -38.1619734084906\\
192.533952702703 -38.1589248007756\\
192.546452702703 -38.155899257214\\
192.558952702703 -38.1528861271057\\
192.571452702703 -38.1498858533823\\
192.583952702703 -38.146903520905\\
192.596452702703 -38.1439434454678\\
192.608952702703 -38.1410069630153\\
192.621452702703 -38.1380817184143\\
192.633952702703 -38.1351681508833\\
192.646452702703 -38.1322714317189\\
192.658952702703 -38.1293949486524\\
192.671452702703 -38.1265328056755\\
192.683952702703 -38.1236896147971\\
192.696452702703 -38.1208701387786\\
192.708952702703 -38.1180759190621\\
192.721452702703 -38.1152921900991\\
192.733952702703 -38.1125199313046\\
192.746452702703 -38.109765664877\\
192.758952702703 -38.1070351615742\\
192.771452702703 -38.1043303964234\\
192.783952702703 -38.1016350707373\\
192.796452702703 -38.0989504730263\\
192.808952702703 -38.0962837021405\\
192.821452702703 -38.0936410890359\\
192.833952702703 -38.0910248762329\\
192.846452702703 -38.0884171250112\\
192.858952702703 -38.0858193885833\\
192.871452702703 -38.0832392722126\\
192.883952702703 -38.0806835901062\\
192.896452702703 -38.0781547834219\\
192.908952702703 -38.0756331132297\\
192.921452702703 -38.0731201153727\\
192.933952702703 -38.0706231719388\\
192.946452702703 -38.0681473844161\\
192.958952702703 -38.0656845372305\\
192.971452702703 -38.0632409253659\\
192.983952702703 -38.060823470758\\
192.996452702703 -38.0584348784388\\
193.008952702703 -38.0560529316777\\
193.021452702703 -38.053679922356\\
193.033952702703 -38.0513247057853\\
193.046452702703 -38.0489953826187\\
193.058952702703 -38.0466952824792\\
193.071452702703 -38.044400666331\\
193.083952702703 -38.0421142514708\\
193.096452702703 -38.0398454144838\\
193.108952702703 -38.037602755642\\
193.121452702703 -38.0353899644154\\
193.133952702703 -38.0331816233827\\
193.146452702703 -38.0309807997974\\
193.158952702703 -38.0287972979698\\
193.171452702703 -38.0266401177199\\
193.183952702703 -38.024513209155\\
193.196452702703 -38.0223892688111\\
193.208952702703 -38.0202713369046\\
193.221452702703 -38.0181686942847\\
193.233952702703 -38.0160878693479\\
193.246452702703 -38.0140188625917\\
193.258952702703 -38.0119693562223\\
193.271452702703 -38.0099481251292\\
193.283952702703 -38.0079594393317\\
193.296452702703 -38.0059734542079\\
193.308952702703 -38.0039941707097\\
193.321452702703 -38.0020324492331\\
193.333952702703 -38.0000983964938\\
193.346452702703 -37.9981970798546\\
193.358952702703 -37.9962971281814\\
193.371452702703 -37.9944030537094\\
193.383952702703 -37.9925261398447\\
193.396452702703 -37.9906768631174\\
193.408952702703 -37.9888606220381\\
193.421452702703 -37.9870441132487\\
193.433952702703 -37.9852318271119\\
193.446452702703 -37.9834343052335\\
193.458952702703 -37.9816589887576\\
193.471452702703 -37.9798948669808\\
193.483952702703 -37.9781505011823\\
193.496452702703 -37.9764359014601\\
193.508952702703 -37.974756840207\\
193.521452702703 -37.9730774405846\\
193.533952702703 -37.9714033213924\\
193.546452702703 -37.9697466968305\\
193.558952702703 -37.9681190387192\\
193.571452702703 -37.9665270699984\\
193.583952702703 -37.9649334194598\\
193.596452702703 -37.9633443306445\\
193.608952702703 -37.9617724402735\\
193.621452702703 -37.9602296122219\\
193.633952702703 -37.9587230879738\\
193.646452702703 -37.9572137631179\\
193.658952702703 -37.9557083776808\\
193.671452702703 -37.9542198586607\\
193.683952702703 -37.9527603237472\\
193.696452702703 -37.9513373828237\\
193.708952702703 -37.9499099119916\\
193.721452702703 -37.9484846119412\\
193.733952702703 -37.9470733784244\\
193.746452702703 -37.9456845810243\\
193.758952702703 -37.9443063736572\\
193.771452702703 -37.9429481937093\\
193.783952702703 -37.9416213729934\\
193.796452702703 -37.9403339467433\\
193.808952702703 -37.9390421698294\\
193.821452702703 -37.9377540647035\\
193.833952702703 -37.9364832971589\\
193.846452702703 -37.9352428067393\\
193.858952702703 -37.9340417511605\\
193.871452702703 -37.932834910672\\
193.883952702703 -37.9316310372205\\
193.896452702703 -37.9304441631035\\
193.908952702703 -37.9292875592446\\
193.921452702703 -37.928170985103\\
193.933952702703 -37.9270474639024\\
193.946452702703 -37.9259263205997\\
193.958952702703 -37.9248218013267\\
193.971452702703 -37.9237473498954\\
193.983952702703 -37.9227131498133\\
193.996452702703 -37.921670139137\\
194.008952702703 -37.9206275951923\\
194.021452702703 -37.9195984601824\\
194.033952702703 -37.9185917510629\\
194.046452702703 -37.9175952964654\\
194.058952702703 -37.9166191218941\\
194.071452702703 -37.9156755791534\\
194.083952702703 -37.9147753248976\\
194.096452702703 -37.9138666343101\\
194.108952702703 -37.9129602841483\\
194.121452702703 -37.9120710672745\\
194.133952702703 -37.9112130682099\\
194.146452702703 -37.9103982113489\\
194.158952702703 -37.9095732941127\\
194.171452702703 -37.9087498816069\\
194.183952702703 -37.9079430149996\\
194.196452702703 -37.9071669478412\\
194.208952702703 -37.9064341076068\\
194.221452702703 -37.9056891871622\\
194.233952702703 -37.9049437164149\\
194.246452702703 -37.9042112429443\\
194.258952702703 -37.9035010990179\\
194.271452702703 -37.902801215983\\
194.283952702703 -37.9021218882709\\
194.296452702703 -37.9014760653208\\
194.308952702703 -37.9008766996036\\
194.321452702703 -37.9002658132219\\
194.333952702703 -37.8996565869712\\
194.346452702703 -37.8990645014807\\
194.358952702703 -37.898504355776\\
194.371452702703 -37.8979905119257\\
194.383952702703 -37.8974635644098\\
194.396452702703 -37.8969375979426\\
194.408952702703 -37.8964283641799\\
194.421452702703 -37.8959508902236\\
194.433952702703 -37.8955202780245\\
194.446452702703 -37.8950753393825\\
194.458952702703 -37.8946308589093\\
194.471452702703 -37.8942026730845\\
194.483952702703 -37.8938058456746\\
194.496452702703 -37.8934559954088\\
194.508952702703 -37.8930897552968\\
194.521452702703 -37.8927218497229\\
194.533952702703 -37.8923663594461\\
194.546452702703 -37.8920327982076\\
194.558952702703 -37.8917096529933\\
194.571452702703 -37.8914073308272\\
194.583952702703 -37.8911393010199\\
194.596452702703 -37.8909217446127\\
194.608952702703 -37.8906886004212\\
194.621452702703 -37.8904564056732\\
194.633952702703 -37.8902412506609\\
194.646452702703 -37.890058577043\\
194.658952702703 -37.8899261219281\\
194.671452702703 -37.8897764274514\\
194.683952702703 -37.8896270224646\\
194.696452702703 -37.8894942153535\\
194.708952702703 -37.8893936188935\\
194.721452702703 -37.8893437788938\\
194.733952702703 -37.8892754482681\\
194.746452702703 -37.8892069185205\\
194.758952702703 -37.889154512509\\
194.771452702703 -37.8891338054535\\
194.783952702703 -37.8891639044305\\
194.796452702703 -37.8891733411942\\
194.808952702703 -37.889180336055\\
194.821452702703 -37.8891992168286\\
194.833952702703 -37.8892394199\\
194.846452702703 -37.8892904428264\\
194.858952702703 -37.8893625410754\\
194.871452702703 -37.8894694236619\\
194.883952702703 -37.8896307929355\\
194.896452702703 -37.8897724709538\\
194.908952702703 -37.8899146338772\\
194.921452702703 -37.8900736779063\\
194.933952702703 -37.8902653832475\\
194.946452702703 -37.8905111212753\\
194.958952702703 -37.8907353186791\\
194.971452702703 -37.8909591720596\\
194.983952702703 -37.8911991637369\\
194.996452702703 -37.8914710581944\\
195.008952702703 -37.8917968703317\\
195.021452702703 -37.8920988140484\\
195.033952702703 -37.8923980306296\\
195.046452702703 -37.8927088495842\\
195.058952702703 -37.8930404778492\\
195.071452702703 -37.8933835152909\\
195.083952702703 -37.893747931995\\
195.096452702703 -37.8941474480795\\
195.108952702703 -37.8946047179743\\
195.121452702703 -37.8950392648208\\
195.133952702703 -37.8954743147015\\
195.146452702703 -37.8959263389384\\
195.158952702703 -37.8964112330106\\
195.171452702703 -37.8969534460193\\
195.183952702703 -37.8974711741382\\
195.196452702703 -37.8979887762349\\
195.208952702703 -37.8985228549872\\
195.221452702703 -37.8990893835561\\
195.233952702703 -37.8997137293416\\
195.246452702703 -37.9003123071311\\
195.258952702703 -37.9009103379838\\
195.271452702703 -37.9015243240995\\
195.283952702703 -37.9021700801152\\
195.296452702703 -37.9028736049946\\
195.308952702703 -37.903549043396\\
195.321452702703 -37.9042215259271\\
195.333952702703 -37.9049051721112\\
195.346452702703 -37.9056087021118\\
195.358952702703 -37.906324494699\\
195.371452702703 -37.9070619517244\\
195.383952702703 -37.9078345886738\\
195.396452702703 -37.9086690619989\\
195.408952702703 -37.9094768304051\\
195.421452702703 -37.9102852336794\\
195.433952702703 -37.9111105917182\\
195.446452702703 -37.9119686962004\\
195.458952702703 -37.912888114826\\
195.471452702703 -37.9137790234353\\
195.483952702703 -37.9146699613845\\
195.496452702703 -37.9155773326961\\
195.508952702703 -37.9165169561751\\
195.521452702703 -37.9175183685392\\
195.533952702703 -37.9184899772124\\
195.546452702703 -37.9194612291384\\
195.558952702703 -37.9204483662794\\
195.571452702703 -37.9214669841466\\
195.583952702703 -37.9225472809073\\
195.596452702703 -37.9235953772587\\
195.608952702703 -37.9246406130833\\
195.621452702703 -37.9256966455068\\
195.633952702703 -37.9267714830524\\
195.646452702703 -37.9278596626153\\
195.658952702703 -37.9289697888923\\
195.671452702703 -37.9301149262144\\
195.683952702703 -37.9313259436376\\
195.696452702703 -37.9325062902197\\
195.708952702703 -37.9336876181296\\
195.721452702703 -37.9348858251002\\
195.733952702703 -37.9361163261906\\
195.746452702703 -37.9374119793668\\
195.758952702703 -37.9386749597008\\
195.771452702703 -37.9399381162392\\
195.783952702703 -37.9412172904019\\
195.796452702703 -37.9425277203172\\
195.808952702703 -37.9439030064797\\
195.821452702703 -37.9452430737409\\
195.833952702703 -37.946580680335\\
195.846452702703 -37.9479289588111\\
195.858952702703 -37.9492952210062\\
195.871452702703 -37.9506759460453\\
195.883952702703 -37.9520789788775\\
195.896452702703 -37.9535168850149\\
195.908952702703 -37.9550239683782\\
195.921452702703 -37.9564975297262\\
195.933952702703 -37.9579727414459\\
195.946452702703 -37.9594650422443\\
195.958952702703 -37.9609894399873\\
195.971452702703 -37.9625823333123\\
195.983952702703 -37.9641398355858\\
195.996452702703 -37.9656984208426\\
196.008952702703 -37.9672735377327\\
196.021452702703 -37.968880141612\\
196.033952702703 -37.9705556756232\\
196.046452702703 -37.9721945294544\\
196.058952702703 -37.9738341515381\\
196.071452702703 -37.9754897314656\\
196.083952702703 -37.9771758995799\\
196.096452702703 -37.9789308031536\\
196.108952702703 -37.9806465444901\\
196.121452702703 -37.9823604344784\\
196.133952702703 -37.9840847597332\\
196.146452702703 -37.9858257843313\\
196.158952702703 -37.9875827704029\\
196.171452702703 -37.9893624241872\\
196.183952702703 -37.9911764887529\\
196.196452702703 -37.9930638099389\\
196.208952702703 -37.9949139021391\\
196.221452702703 -37.9967665731195\\
196.233952702703 -37.9986364587048\\
196.246452702703 -38.0005378243855\\
196.258952702703 -38.0025116945365\\
196.271452702703 -38.0044464549824\\
196.283952702703 -38.0063832584607\\
196.296452702703 -38.0083367110972\\
196.308952702703 -38.0103209836587\\
196.321452702703 -38.0123781752189\\
196.333952702703 -38.0143949820764\\
196.346452702703 -38.0164135570638\\
196.358952702703 -38.0184481963495\\
196.371452702703 -38.0205126923393\\
196.383952702703 -38.0226498612994\\
196.396452702703 -38.0247441230843\\
196.408952702703 -38.0268374687901\\
196.421452702703 -38.028941129162\\
196.433952702703 -38.0310601381689\\
196.446452702703 -38.0331968310523\\
196.458952702703 -38.0353565899511\\
196.471452702703 -38.0375501314459\\
196.483952702703 -38.0398209612665\\
196.496452702703 -38.0420509582647\\
196.508952702703 -38.0442846705019\\
196.521452702703 -38.0465357022416\\
196.533952702703 -38.0488173444708\\
196.546452702703 -38.0511753224057\\
196.558952702703 -38.0534904053966\\
196.571452702703 -38.055808452212\\
196.583952702703 -38.0581428933135\\
196.596452702703 -38.0605067104883\\
196.608952702703 -38.062946422593\\
196.621452702703 -38.0653405869017\\
196.633952702703 -38.0677349148404\\
196.646452702703 -38.0701396821592\\
196.658952702703 -38.0725588544424\\
196.671452702703 -38.0749973596809\\
196.683952702703 -38.077459443311\\
196.696452702703 -38.079954908357\\
196.708952702703 -38.0825309813431\\
196.721452702703 -38.085063755604\\
196.733952702703 -38.0876015714985\\
196.746452702703 -38.0901571368459\\
196.758952702703 -38.0927429083247\\
196.771452702703 -38.0954084155674\\
196.783952702703 -38.0980287465736\\
196.796452702703 -38.1006536463829\\
196.808952702703 -38.1032957344189\\
196.821452702703 -38.1059673098322\\
196.833952702703 -38.1087190153019\\
196.846452702703 -38.1114243330451\\
196.858952702703 -38.1141340393812\\
196.871452702703 -38.1168603677351\\
196.883952702703 -38.1196151595196\\
196.896452702703 -38.1224497870035\\
196.908952702703 -38.1252355057012\\
196.921452702703 -38.1280228861429\\
196.933952702703 -38.1308208513934\\
196.946452702703 -38.133631887058\\
196.958952702703 -38.1364644573791\\
196.971452702703 -38.1393212298996\\
196.983952702703 -38.142210696437\\
196.996452702703 -38.1451849082257\\
197.008952702703 -38.1481127261352\\
197.021452702703 -38.1510473893504\\
197.033952702703 -38.1540002831104\\
197.046452702703 -38.1569826136294\\
197.058952702703 -38.1600487854699\\
197.071452702703 -38.1630667283629\\
197.083952702703 -38.1660911053661\\
197.096452702703 -38.1691331830458\\
197.108952702703 -38.1722039780504\\
197.121452702703 -38.1753590171845\\
197.133952702703 -38.17846468032\\
197.146452702703 -38.1815766673927\\
197.158952702703 -38.1847058206076\\
197.171452702703 -38.1878626588604\\
197.183952702703 -38.1911034346049\\
197.196452702703 -38.1942923399838\\
197.208952702703 -38.1974848373083\\
197.221452702703 -38.200688337778\\
197.233952702703 -38.2039037152371\\
197.246452702703 -38.2071431662138\\
197.258952702703 -38.2104076465326\\
197.271452702703 -38.2137041839448\\
197.283952702703 -38.217089678838\\
197.296452702703 -38.2204260090298\\
197.308952702703 -38.2237713233283\\
197.321452702703 -38.2271355071372\\
197.333952702703 -38.2305283346191\\
197.346452702703 -38.2340090652098\\
197.358952702703 -38.2374386761927\\
197.371452702703 -38.2408766771117\\
197.383952702703 -38.2443326922195\\
197.396452702703 -38.2478160885306\\
197.408952702703 -38.2513869218435\\
197.421452702703 -38.2549040723501\\
197.433952702703 -38.2584268245184\\
197.446452702703 -38.2619613181232\\
197.458952702703 -38.2655071001312\\
197.471452702703 -38.2690794107573\\
197.483952702703 -38.2726778073034\\
197.496452702703 -38.2763081036358\\
197.508952702703 -38.2800310090617\\
197.521452702703 -38.2837031949349\\
197.533952702703 -38.2873866762071\\
197.546452702703 -38.2910901211997\\
197.558952702703 -38.2948221586796\\
197.571452702703 -38.2986459196423\\
197.583952702703 -38.3024172947496\\
197.596452702703 -38.3061997431123\\
197.608952702703 -38.3100017758083\\
197.621452702703 -38.3138317908754\\
197.633952702703 -38.317754046537\\
197.646452702703 -38.3216230055267\\
197.658952702703 -38.3255031634039\\
197.671452702703 -38.3294025569339\\
197.683952702703 -38.3333290346673\\
197.696452702703 -38.3373475674938\\
197.708952702703 -38.3413105292832\\
197.721452702703 -38.345282125301\\
197.733952702703 -38.3492667946674\\
197.746452702703 -38.3532623296919\\
197.758952702703 -38.3572880128692\\
197.771452702703 -38.3613415454279\\
197.783952702703 -38.3654271028029\\
197.796452702703 -38.3696102658146\\
197.808952702703 -38.3737413007158\\
197.821452702703 -38.3778871495514\\
197.833952702703 -38.3820548056327\\
197.846452702703 -38.3862513064725\\
197.858952702703 -38.390544678651\\
197.871452702703 -38.3947844963001\\
197.883952702703 -38.399039148333\\
197.896452702703 -38.4033154559278\\
197.908952702703 -38.407620210268\\
197.921452702703 -38.4120225622701\\
197.933952702703 -38.4163707347245\\
197.946452702703 -38.420734147829\\
197.958952702703 -38.4251191297338\\
197.971452702703 -38.4295319028461\\
197.983952702703 -38.434042320636\\
197.996452702703 -38.4384965827967\\
198.008952702703 -38.4429637907326\\
198.021452702703 -38.4474466034044\\
198.033952702703 -38.4519410057883\\
198.046452702703 -38.4564704570855\\
198.058952702703 -38.4610307512198\\
198.071452702703 -38.4656243574985\\
198.083952702703 -38.4703217093169\\
198.096452702703 -38.4749670123231\\
198.108952702703 -38.4796321055963\\
198.121452702703 -38.4843222221986\\
198.133952702703 -38.4890427200333\\
198.146452702703 -38.493866469234\\
198.158952702703 -38.4986370275722\\
198.171452702703 -38.5034276112859\\
198.183952702703 -38.5082431585932\\
198.196452702703 -38.513088581099\\
198.208952702703 -38.5180375346842\\
198.221452702703 -38.522931671169\\
198.233952702703 -38.5278439186508\\
198.246452702703 -38.5327755421797\\
198.258952702703 -38.5377211343669\\
198.271452702703 -38.5427075426971\\
198.283952702703 -38.5477291035668\\
198.296452702703 -38.5527869822124\\
198.308952702703 -38.5579554506087\\
198.321452702703 -38.563074308038\\
198.333952702703 -38.5682192841009\\
198.346452702703 -38.5733943066067\\
198.358952702703 -38.5786035146402\\
198.371452702703 -38.5839236965061\\
198.383952702703 -38.5891941479619\\
198.396452702703 -38.594492088097\\
198.408952702703 -38.5998213023076\\
198.421452702703 -38.60518571465\\
198.433952702703 -38.6106632825189\\
198.446452702703 -38.6160921281435\\
198.458952702703 -38.6215505487495\\
198.471452702703 -38.6270418756759\\
198.483952702703 -38.6325695065316\\
198.496452702703 -38.6382121566961\\
198.508952702703 -38.6438061008609\\
198.521452702703 -38.6494293559556\\
198.533952702703 -38.6550815725888\\
198.546452702703 -38.6607557535468\\
198.558952702703 -38.6664834002145\\
198.571452702703 -38.6722571935487\\
198.583952702703 -38.6780768403715\\
198.596452702703 -38.6840217860741\\
198.608952702703 -38.6899266662228\\
198.621452702703 -38.6958724661723\\
198.633952702703 -38.7018616928788\\
198.646452702703 -38.7078971878554\\
198.658952702703 -38.7140610738939\\
198.671452702703 -38.7201876748907\\
198.683952702703 -38.7263596331314\\
198.696452702703 -38.7325794768341\\
198.708952702703 -38.7388500088688\\
198.721452702703 -38.7452547317218\\
198.733952702703 -38.7516270317747\\
198.746452702703 -38.7580508691651\\
198.758952702703 -38.7645285562495\\
198.771452702703 -38.7710626274394\\
198.783952702703 -38.7777376498364\\
198.796452702703 -38.7843854745874\\
198.808952702703 -38.7910901241174\\
198.821452702703 -38.7978505524635\\
198.833952702703 -38.8046591788452\\
198.846452702703 -38.8115534014921\\
198.858952702703 -38.8185254349774\\
198.871452702703 -38.8255748150479\\
198.883952702703 -38.8327876924876\\
198.896452702703 -38.8399951172812\\
198.908952702703 -38.8472851104816\\
198.921452702703 -38.8546605616632\\
198.933952702703 -38.8621249855574\\
198.946452702703 -38.8697681746387\\
198.958952702703 -38.8774217760658\\
198.971452702703 -38.8851765806044\\
198.983952702703 -38.8930366265258\\
198.996452702703 -38.9010065797299\\
199.008952702703 -38.9091789068336\\
199.021452702703 -38.9173852862992\\
199.033952702703 -38.9257184996547\\
199.046452702703 -38.9341812769734\\
199.058952702703 -38.942770409215\\
199.071452702703 -38.9515335434154\\
199.083952702703 -38.9604686523872\\
199.096452702703 -38.9695820679798\\
199.108952702703 -38.9789734043057\\
199.121452702703 -38.9884793739664\\
199.133952702703 -38.998204056927\\
199.146452702703 -39.0081623572937\\
199.158952702703 -39.0183718184368\\
199.171452702703 -39.0289443940725\\
199.183952702703 -39.0397270778558\\
199.196452702703 -39.0508388685214\\
199.208952702703 -39.0623101555796\\
199.221452702703 -39.0741769964118\\
199.233952702703 -39.0865756015415\\
199.246452702703 -39.0993787827585\\
199.258952702703 -39.1127410876642\\
199.271452702703 -39.1267349060776\\
199.283952702703 -39.141449400346\\
199.296452702703 -39.1570910129374\\
199.308952702703 -39.1736192269175\\
199.321452702703 -39.1913080541206\\
199.333952702703 -39.2103879518282\\
199.346452702703 -39.2311631170594\\
199.358952702703 -39.2541171887396\\
199.371452702703 -39.2798667092022\\
199.383952702703 -39.3093561484531\\
199.396452702703 -39.3442114075391\\
199.408952702703 -39.3869307148574\\
199.421452702703 -39.4429842279324\\
199.433952702703 -39.5255444925952\\
199.446452702703 -39.6803399529306\\
199.458952702703 -39.8057306652183\\
199.471452702703 -39.9699745454965\\
199.483952702703 -40.0613116158799\\
199.496452702703 -40.1243056796223\\
199.508952702703 -40.1725334994451\\
199.521452702703 -40.2117548665943\\
199.533952702703 -40.2448183684921\\
199.546452702703 -40.2734641156656\\
199.558952702703 -40.2987596081015\\
199.571452702703 -40.3214208807209\\
199.583952702703 -40.34200149914\\
199.596452702703 -40.3607925687088\\
199.608952702703 -40.3781196481542\\
199.621452702703 -40.3941936192488\\
199.633952702703 -40.4091763628296\\
199.646452702703 -40.4232320209848\\
199.658952702703 -40.4364637342905\\
199.671452702703 -40.4489577943148\\
199.683952702703 -40.4608389332409\\
199.696452702703 -40.472088380529\\
199.708952702703 -40.4828097636911\\
199.721452702703 -40.4930460651527\\
199.733952702703 -40.5028335520946\\
199.746452702703 -40.5122573846678\\
199.758952702703 -40.5212634968258\\
199.771452702703 -40.5299289542308\\
199.783952702703 -40.5382732820033\\
199.796452702703 -40.5463129335155\\
199.808952702703 -40.5541175053366\\
199.821452702703 -40.5616169269777\\
199.833952702703 -40.5688766291198\\
199.846452702703 -40.575903876506\\
199.858952702703 -40.5827011199037\\
199.871452702703 -40.5893096929344\\
199.883952702703 -40.5957300188574\\
199.896452702703 -40.6019644178046\\
199.908952702703 -40.6080728781298\\
199.921452702703 -40.6139736033377\\
199.933952702703 -40.6197258516569\\
199.946452702703 -40.6253306631293\\
199.958952702703 -40.6307882885949\\
199.971452702703 -40.6361573084021\\
199.983952702703 -40.6413521317209\\
199.996452702703 -40.646430681429\\
200.008952702703 -40.6513915874646\\
200.021452702703 -40.6562328511629\\
200.033952702703 -40.6610121466638\\
200.046452702703 -40.6656408549485\\
200.058952702703 -40.6701762541204\\
200.071452702703 -40.674615228189\\
200.083952702703 -40.6789541010762\\
200.096452702703 -40.6832500593993\\
200.108952702703 -40.6874117361393\\
200.121452702703 -40.6914955778571\\
200.133952702703 -40.6954955800268\\
200.146452702703 -40.6994019787252\\
200.158952702703 -40.7032496561444\\
200.171452702703 -40.7070287700123\\
200.183952702703 -40.7107323542002\\
200.196452702703 -40.7144172590036\\
200.208952702703 -40.717989090317\\
200.221452702703 -40.72150522383\\
200.233952702703 -40.7249599203345\\
200.246452702703 -40.7283471122049\\
200.258952702703 -40.731724760298\\
200.271452702703 -40.7349971865686\\
200.283952702703 -40.7382224136434\\
200.296452702703 -40.7413941552325\\
200.308952702703 -40.744505771206\\
200.321452702703 -40.7476157576618\\
200.333952702703 -40.7506269381475\\
200.346452702703 -40.7535978584253\\
200.358952702703 -40.7565216142107\\
200.371452702703 -40.7593909128305\\
200.383952702703 -40.7622646354384\\
200.396452702703 -40.7650438390373\\
200.408952702703 -40.767786935805\\
200.421452702703 -40.7704847897211\\
200.433952702703 -40.7731244973911\\
200.446452702703 -40.775742440022\\
200.458952702703 -40.7783258216362\\
200.471452702703 -40.7808649396389\\
200.483952702703 -40.7834191111502\\
200.496452702703 -40.7858873478416\\
200.508952702703 -40.7883296722185\\
200.521452702703 -40.7907379526893\\
200.533952702703 -40.7931037898255\\
200.546452702703 -40.7954879111195\\
200.558952702703 -40.7977884320106\\
200.571452702703 -40.8000662327713\\
200.583952702703 -40.8023128362559\\
200.596452702703 -40.8045194102042\\
200.608952702703 -40.8067472296559\\
200.621452702703 -40.8088928654401\\
200.633952702703 -40.8110171723385\\
200.646452702703 -40.8131095338796\\
200.658952702703 -40.8151555062176\\
200.671452702703 -40.8171934567988\\
200.683952702703 -40.81920908272\\
200.696452702703 -40.8211912811599\\
200.708952702703 -40.8232018905253\\
200.721452702703 -40.8251356885821\\
200.733952702703 -40.827055279034\\
200.746452702703 -40.8289512401938\\
200.758952702703 -40.8308139036842\\
200.771452702703 -40.8327066108928\\
200.783952702703 -40.8345233971155\\
200.796452702703 -40.8363278176645\\
200.808952702703 -40.8381102325767\\
200.821452702703 -40.8398607055345\\
200.833952702703 -40.8416433528167\\
200.846452702703 -40.8433511099422\\
200.858952702703 -40.8450482564196\\
200.871452702703 -40.846724762826\\
200.883952702703 -40.8483702518165\\
200.896452702703 -40.8500493810134\\
200.908952702703 -40.8516536147426\\
200.921452702703 -40.8532472008324\\
200.933952702703 -40.8548179540979\\
200.946452702703 -40.8563497751877\\
200.958952702703 -40.857883866193\\
200.971452702703 -40.8594042761741\\
200.983952702703 -40.8608983627344\\
200.996452702703 -40.8624313643599\\
201.008952702703 -40.8638930910293\\
201.021452702703 -40.8653495878799\\
201.033952702703 -40.8667899650778\\
201.046452702703 -40.868203095631\\
201.058952702703 -40.8696557601428\\
201.071452702703 -40.8710371126896\\
201.083952702703 -40.8724141696679\\
201.096452702703 -40.8737758499868\\
201.108952702703 -40.8751107830368\\
201.121452702703 -40.876486536863\\
201.133952702703 -40.8777912324575\\
201.146452702703 -40.8790926188293\\
201.158952702703 -40.8803792418064\\
201.171452702703 -40.881639303723\\
201.183952702703 -40.882940915963\\
201.196452702703 -40.8841707772094\\
201.208952702703 -40.8853965895773\\
201.221452702703 -40.8866047093477\\
201.233952702703 -40.8877774957593\\
201.246452702703 -40.8889591048655\\
201.258952702703 -40.8901320416858\\
201.271452702703 -40.8912822131336\\
201.283952702703 -40.8924782972102\\
201.296452702703 -40.8936054135093\\
201.308952702703 -40.8947330720698\\
201.321452702703 -40.895848973014\\
201.333952702703 -40.8969405798543\\
201.346452702703 -40.8980781136709\\
201.358952702703 -40.89914606385\\
201.371452702703 -40.9002148712033\\
201.383952702703 -40.9012719823109\\
201.396452702703 -40.902304507795\\
201.408952702703 -40.9033832547878\\
201.421452702703 -40.904391347257\\
201.433952702703 -40.90539918611\\
201.446452702703 -40.9063920146787\\
201.458952702703 -40.9073510205986\\
201.471452702703 -40.9083227122063\\
201.483952702703 -40.9092884230476\\
201.496452702703 -40.910232957524\\
201.508952702703 -40.9112276921154\\
201.521452702703 -40.9121542330754\\
201.533952702703 -40.91308481399\\
201.546452702703 -40.9140060766941\\
201.558952702703 -40.91490443567\\
201.571452702703 -40.9158528468132\\
201.583952702703 -40.9167323533251\\
201.596452702703 -40.9176161692167\\
201.608952702703 -40.9184907598441\\
201.621452702703 -40.9193423078663\\
201.633952702703 -40.9202445570941\\
201.646452702703 -40.921077587268\\
201.658952702703 -40.921915341506\\
201.671452702703 -40.9227439162702\\
201.683952702703 -40.9235490687891\\
201.696452702703 -40.9244050751875\\
201.708952702703 -40.9251906421456\\
201.721452702703 -40.9259796301259\\
201.733952702703 -40.9267558768676\\
201.746452702703 -40.9274990910059\\
201.758952702703 -40.9282588291362\\
201.771452702703 -40.9290149391169\\
201.783952702703 -40.9297508189122\\
201.796452702703 -40.9305412845228\\
201.808952702703 -40.9312635637962\\
201.821452702703 -40.9319933511764\\
201.833952702703 -40.9327159174925\\
201.846452702703 -40.9334163102289\\
201.858952702703 -40.9341709373163\\
201.871452702703 -40.9348564995875\\
201.883952702703 -40.9355496711464\\
201.896452702703 -40.9362355473486\\
201.908952702703 -40.9368989436463\\
201.921452702703 -40.9376170512708\\
201.933952702703 -40.9382656338909\\
201.946452702703 -40.9389220884438\\
201.958952702703 -40.9395711379972\\
201.971452702703 -40.940197167917\\
201.983952702703 -40.9408778914512\\
201.996452702703 -40.9414877157454\\
202.008952702703 -40.9421039318938\\
202.021452702703 -40.9427089629058\\
202.033952702703 -40.9432810351945\\
202.046452702703 -40.9438727698817\\
202.058952702703 -40.9444625252942\\
202.071452702703 -40.9450322825544\\
202.083952702703 -40.9456602679327\\
202.096452702703 -40.9462194401398\\
202.108952702703 -40.9467889184238\\
202.121452702703 -40.9473525792064\\
202.133952702703 -40.9478940739579\\
202.146452702703 -40.9484932096955\\
202.158952702703 -40.9490224174454\\
202.171452702703 -40.9495617457249\\
202.183952702703 -40.9500948195099\\
202.196452702703 -40.9506049333074\\
202.208952702703 -40.9511724584686\\
202.221452702703 -40.9516685153075\\
202.233952702703 -40.9521730538868\\
202.246452702703 -40.9526673872363\\
202.258952702703 -40.9531285848532\\
202.271452702703 -40.9536116757924\\
202.283952702703 -40.9540938604145\\
202.296452702703 -40.9545560178419\\
202.308952702703 -40.9550790333962\\
202.321452702703 -40.9555326219443\\
202.333952702703 -40.955998581542\\
202.346452702703 -40.9564597227468\\
202.358952702703 -40.9568986402288\\
202.371452702703 -40.9573978328304\\
202.383952702703 -40.9578265453662\\
202.396452702703 -40.9582675548547\\
202.408952702703 -40.9587034985623\\
202.421452702703 -40.9591167392308\\
202.433952702703 -40.9595905514899\\
202.446452702703 -40.9599932839206\\
202.458952702703 -40.9604084263434\\
202.471452702703 -40.9608182389861\\
202.483952702703 -40.9612046479485\\
202.496452702703 -40.9616514338433\\
202.508952702703 -40.9620256153966\\
202.521452702703 -40.9624105405041\\
202.533952702703 -40.962786105011\\
202.546452702703 -40.9631279016752\\
202.558952702703 -40.963494057407\\
202.571452702703 -40.9638602884091\\
202.583952702703 -40.964206054383\\
202.596452702703 -40.9646156189846\\
202.608952702703 -40.9649546188224\\
202.621452702703 -40.9653082460228\\
202.633952702703 -40.9656579189313\\
202.646452702703 -40.9659848438366\\
202.658952702703 -40.9663749057781\\
202.671452702703 -40.9666932978234\\
202.683952702703 -40.9670261879671\\
202.696452702703 -40.967354820551\\
202.708952702703 -40.9676601682704\\
202.721452702703 -40.9680288856038\\
202.733952702703 -40.9683252883946\\
202.746452702703 -40.9686362498127\\
202.758952702703 -40.9689426330203\\
202.771452702703 -40.9692249688859\\
202.783952702703 -40.9695704067069\\
202.796452702703 -40.9698419436463\\
202.808952702703 -40.9701262888373\\
202.821452702703 -40.9704019048522\\
202.833952702703 -40.9706428965144\\
202.846452702703 -40.970910487956\\
202.858952702703 -40.9711788999763\\
202.871452702703 -40.9714261567874\\
202.883952702703 -40.9717398635991\\
202.896452702703 -40.9719816563516\\
202.908952702703 -40.9722400785242\\
202.921452702703 -40.972495128686\\
202.933952702703 -40.9727265915714\\
202.946452702703 -40.9730236777696\\
202.958952702703 -40.9732475713086\\
202.971452702703 -40.9734877370361\\
202.983952702703 -40.9737239195693\\
202.996452702703 -40.9739355391111\\
203.008952702703 -40.9742123454227\\
203.021452702703 -40.9744142489132\\
203.033952702703 -40.9746305598739\\
203.046452702703 -40.9748386156433\\
203.058952702703 -40.975011358326\\
203.071452702703 -40.9752124369318\\
203.083952702703 -40.9754149087716\\
203.096452702703 -40.9755956815933\\
203.108952702703 -40.9758449629531\\
203.121452702703 -40.9760213411239\\
203.133952702703 -40.9762159789235\\
203.146452702703 -40.9764077911291\\
203.158952702703 -40.9765754881807\\
203.171452702703 -40.9768109143159\\
203.183952702703 -40.9769722617378\\
203.196452702703 -40.9771516654439\\
203.208952702703 -40.977327868206\\
203.221452702703 -40.9774793471057\\
203.233952702703 -40.9776987061288\\
203.246452702703 -40.9778432944551\\
203.258952702703 -40.9780059404946\\
203.271452702703 -40.9781650020465\\
203.283952702703 -40.9782985090546\\
203.296452702703 -40.9784995432953\\
203.308952702703 -40.978624157714\\
203.321452702703 -40.9787649825365\\
203.333952702703 -40.978897920547\\
203.346452702703 -40.97899443094\\
203.358952702703 -40.979121272489\\
203.371452702703 -40.9792500123471\\
203.383952702703 -40.979356122115\\
203.396452702703 -40.9795331099039\\
203.408952702703 -40.9796357254442\\
203.421452702703 -40.979758444332\\
203.433952702703 -40.9798787678521\\
203.446452702703 -40.9799739970208\\
203.458952702703 -40.9801392812261\\
203.471452702703 -40.9802289974134\\
203.483952702703 -40.9803385885968\\
203.496452702703 -40.9804453837849\\
203.508952702703 -40.9805264495576\\
203.521452702703 -40.9806776874495\\
203.533952702703 -40.9807526483991\\
203.546452702703 -40.9808474601421\\
203.558952702703 -40.980939063513\\
203.571452702703 -40.9810040738337\\
203.583952702703 -40.981138858555\\
203.596452702703 -40.9811956826479\\
203.608952702703 -40.9812704542424\\
203.621452702703 -40.9813376282293\\
203.633952702703 -40.9813671717646\\
203.646452702703 -40.9814289423281\\
203.658952702703 -40.9814930078055\\
203.671452702703 -40.981533390493\\
203.683952702703 -40.981646856556\\
203.696452702703 -40.981684385819\\
203.708952702703 -40.9817437183998\\
203.721452702703 -40.9818009176369\\
203.733952702703 -40.9818318448684\\
203.746452702703 -40.9819348875208\\
203.758952702703 -40.9819606406631\\
203.771452702703 -40.9820077536624\\
203.783952702703 -40.9820520351565\\
203.796452702703 -40.9820689768116\\
203.808952702703 -40.9821574779276\\
203.821452702703 -40.9821668939402\\
203.833952702703 -40.9821956655889\\
203.846452702703 -40.9822171136777\\
203.858952702703 -40.9822000416545\\
203.871452702703 -40.9822167268147\\
203.883952702703 -40.9822360729684\\
203.896452702703 -40.9822309781748\\
203.908952702703 -40.9823007427507\\
203.921452702703 -40.9822934755336\\
203.933952702703 -40.9823094657891\\
203.946452702703 -40.9823236830418\\
203.958952702703 -40.9823109047805\\
203.971452702703 -40.9823720826057\\
203.983952702703 -40.9823549965593\\
203.996452702703 -40.9823608968006\\
204.008952702703 -40.9823645838879\\
204.021452702703 -40.9823406026291\\
204.033952702703 -40.9823906448823\\
204.046452702703 -40.9823616971726\\
204.058952702703 -40.9823556806965\\
204.071452702703 -40.9823470060798\\
204.083952702703 -40.9823097637924\\
204.096452702703 -40.9823460932585\\
204.108952702703 -40.9823017174228\\
204.121452702703 -40.9822783046569\\
204.133952702703 -40.9822477342421\\
204.146452702703 -40.9821773291977\\
204.158952702703 -40.9821424619801\\
204.171452702703 -40.9821105489841\\
204.183952702703 -40.9820530460093\\
204.196452702703 -40.982072461021\\
204.208952702703 -40.9820132880196\\
204.221452702703 -40.9819790334487\\
204.233952702703 -40.9819432439284\\
204.246452702703 -40.9818792783904\\
204.258952702703 -40.9818912977486\\
204.271452702703 -40.9818234892092\\
204.283952702703 -40.981780313668\\
204.296452702703 -40.9817351492659\\
204.308952702703 -40.981661122041\\
204.321452702703 -40.9816631242242\\
204.333952702703 -40.981584566118\\
204.346452702703 -40.9815305697583\\
204.358952702703 -40.9814741212669\\
204.371452702703 -40.9813878894335\\
204.383952702703 -40.9813772012688\\
204.396452702703 -40.9812842141401\\
204.408952702703 -40.9812137760407\\
204.421452702703 -40.981136315442\\
204.433952702703 -40.9810176694182\\
204.446452702703 -40.9809362855247\\
204.458952702703 -40.9808580872471\\
204.471452702703 -40.9807530790387\\
204.483952702703 -40.9807269278812\\
204.496452702703 -40.980620579611\\
204.508952702703 -40.9805407035048\\
204.521452702703 -40.980459402843\\
204.533952702703 -40.9803485915678\\
204.546452702703 -40.980315565967\\
204.558952702703 -40.9802009510461\\
204.571452702703 -40.9801123089109\\
204.583952702703 -40.9800214899572\\
204.596452702703 -40.9799000363887\\
204.608952702703 -40.9798557264467\\
204.621452702703 -40.979727980347\\
204.633952702703 -40.9796240981755\\
204.646452702703 -40.9795133749684\\
204.658952702703 -40.9793604915652\\
204.671452702703 -40.9792462914533\\
204.683952702703 -40.9791355418924\\
204.696452702703 -40.9789971247877\\
204.708952702703 -40.9789391606656\\
204.721452702703 -40.9787998973769\\
204.733952702703 -40.978688471156\\
204.746452702703 -40.9785758914623\\
204.758952702703 -40.9784329888208\\
204.771452702703 -40.9783695419\\
204.783952702703 -40.9782235344646\\
204.796452702703 -40.9781050478308\\
204.808952702703 -40.9779849277882\\
204.821452702703 -40.9778337753856\\
204.833952702703 -40.977762086402\\
204.846452702703 -40.9776071002325\\
204.858952702703 -40.9774795435392\\
204.871452702703 -40.9773498703816\\
204.883952702703 -40.9771882236818\\
204.896452702703 -40.9771055140441\\
204.908952702703 -40.9769377516111\\
204.921452702703 -40.9767953560109\\
204.933952702703 -40.9766461860755\\
204.946452702703 -40.9764534558229\\
204.958952702703 -40.9763010659299\\
204.971452702703 -40.9761523100876\\
204.983952702703 -40.9759746340862\\
204.996452702703 -40.9758792570369\\
205.008952702703 -40.9757010343309\\
205.021452702703 -40.9755522081184\\
205.033952702703 -40.9754023684588\\
205.046452702703 -40.9752209310959\\
205.058952702703 -40.9751207722824\\
205.071452702703 -40.9749365048663\\
205.083952702703 -40.9747813079961\\
205.096452702703 -40.97462460932\\
205.108952702703 -40.9744355957524\\
205.121452702703 -40.9743278503572\\
205.133952702703 -40.974135258454\\
205.146452702703 -40.9739716333859\\
205.158952702703 -40.9738060100372\\
205.171452702703 -40.973607115413\\
205.183952702703 -40.9734889336099\\
205.196452702703 -40.9732841321779\\
205.208952702703 -40.9731061961203\\
205.221452702703 -40.9729215427849\\
205.233952702703 -40.9726919175668\\
205.246452702703 -40.9725042501378\\
205.258952702703 -40.972320358832\\
205.271452702703 -40.9721062482392\\
205.283952702703 -40.9719761811992\\
205.296452702703 -40.9717616881793\\
205.308952702703 -40.9715780566755\\
205.321452702703 -40.9713934407852\\
205.333952702703 -40.9711758187341\\
205.346452702703 -40.9710410835719\\
205.358952702703 -40.9708205078718\\
205.371452702703 -40.9706302512858\\
205.383952702703 -40.9704382193718\\
205.396452702703 -40.9702120194903\\
205.408952702703 -40.9700679938555\\
205.421452702703 -40.9698362473532\\
205.433952702703 -40.9696326240708\\
205.446452702703 -40.9694224179627\\
205.458952702703 -40.9691662343459\\
205.471452702703 -40.9689533579464\\
205.483952702703 -40.9687444673551\\
205.496452702703 -40.9685044556083\\
205.508952702703 -40.9683499457582\\
205.521452702703 -40.9681099458657\\
205.533952702703 -40.9679021157523\\
205.546452702703 -40.9676935253165\\
205.558952702703 -40.9674510793983\\
205.571452702703 -40.9672930590149\\
205.583952702703 -40.9670482721348\\
205.596452702703 -40.9668353034647\\
205.608952702703 -40.9666210667384\\
205.621452702703 -40.9663722429516\\
205.633952702703 -40.9662078034245\\
205.646452702703 -40.9659558619245\\
205.658952702703 -40.9657356194216\\
205.671452702703 -40.9655135990474\\
205.683952702703 -40.9652560230089\\
205.696452702703 -40.9650822419917\\
205.708952702703 -40.9648191774691\\
205.721452702703 -40.9645856688967\\
205.733952702703 -40.9643455910742\\
205.746452702703 -40.9640581070454\\
205.758952702703 -40.9638154996077\\
205.771452702703 -40.9635769985278\\
205.783952702703 -40.9633060785375\\
205.796452702703 -40.9631223359577\\
205.808952702703 -40.9628516135791\\
205.821452702703 -40.9626145499841\\
205.833952702703 -40.9623768112605\\
205.846452702703 -40.9621039033203\\
205.858952702703 -40.9619170770367\\
205.871452702703 -40.9616419966139\\
205.883952702703 -40.9614002158798\\
205.896452702703 -40.9611572467375\\
205.908952702703 -40.960878372693\\
205.921452702703 -40.9606855233053\\
205.933952702703 -40.9604036859362\\
205.946452702703 -40.9601550182902\\
205.958952702703 -40.9599046415815\\
205.971452702703 -40.959617379754\\
205.983952702703 -40.9594155269104\\
205.996452702703 -40.95912289061\\
206.008952702703 -40.9588612454815\\
206.021452702703 -40.9585930455702\\
206.033952702703 -40.9582760133335\\
206.046452702703 -40.9580053940806\\
206.058952702703 -40.9577389704404\\
206.071452702703 -40.9574387974257\\
206.083952702703 -40.9572273837157\\
206.096452702703 -40.9569274765481\\
206.108952702703 -40.9566626266194\\
206.121452702703 -40.956397083161\\
206.133952702703 -40.9560949337734\\
206.146452702703 -40.9558803117786\\
206.158952702703 -40.9555757695973\\
206.171452702703 -40.9553057053501\\
206.183952702703 -40.9550341263991\\
206.196452702703 -40.9547247530121\\
206.208952702703 -40.9545021319764\\
206.221452702703 -40.9541876879101\\
206.233952702703 -40.9539054491939\\
206.246452702703 -40.9536167651519\\
206.258952702703 -40.9532782424683\\
206.271452702703 -40.9529874252293\\
206.283952702703 -40.9527009809016\\
206.296452702703 -40.9523798724859\\
206.308952702703 -40.9521488630963\\
206.321452702703 -40.9518283585887\\
206.333952702703 -40.9515441751245\\
206.346452702703 -40.95125949612\\
206.358952702703 -40.95093735456\\
206.371452702703 -40.9507041649889\\
206.383952702703 -40.950380197423\\
206.396452702703 -40.9500921685801\\
206.408952702703 -40.9498031152578\\
206.421452702703 -40.9494758544466\\
206.433952702703 -40.9492374606599\\
206.446452702703 -40.9489075615455\\
206.458952702703 -40.9486134576915\\
206.471452702703 -40.9483177990389\\
206.483952702703 -40.9479829459104\\
206.496452702703 -40.9477363139748\\
206.508952702703 -40.9473963785142\\
206.521452702703 -40.9470900234396\\
206.533952702703 -40.9467772066507\\
206.546452702703 -40.9464131272541\\
206.558952702703 -40.946098249148\\
206.571452702703 -40.94578782582\\
206.583952702703 -40.9454414303925\\
206.596452702703 -40.9451866582029\\
206.608952702703 -40.9448409847318\\
206.621452702703 -40.9445330622974\\
206.633952702703 -40.9442246970033\\
206.646452702703 -40.9438775496604\\
206.658952702703 -40.9436208614511\\
206.671452702703 -40.9432719937259\\
206.683952702703 -40.9429604882734\\
206.696452702703 -40.9426480072136\\
206.708952702703 -40.9422959975163\\
206.721452702703 -40.942034347466\\
206.733952702703 -40.9416797940622\\
206.746452702703 -40.9413624493956\\
206.758952702703 -40.941043589481\\
206.771452702703 -40.9406842047354\\
206.783952702703 -40.9404145087666\\
206.796452702703 -40.9400500997583\\
206.808952702703 -40.9397206512072\\
206.821452702703 -40.9393847312926\\
206.833952702703 -40.9389961364161\\
206.846452702703 -40.9386582080659\\
206.858952702703 -40.938324790609\\
206.871452702703 -40.937954069169\\
206.883952702703 -40.9376764046408\\
206.896452702703 -40.9373064146853\\
206.908952702703 -40.9369755153422\\
206.921452702703 -40.936644125483\\
206.933952702703 -40.9362725173402\\
206.946452702703 -40.9359926650497\\
206.958952702703 -40.9356190553075\\
206.971452702703 -40.9352839230517\\
206.983952702703 -40.9349474540461\\
206.996452702703 -40.9345695590898\\
207.008952702703 -40.9342825872376\\
207.021452702703 -40.9338999402192\\
207.033952702703 -40.9335534281443\\
207.046452702703 -40.9332005409067\\
207.058952702703 -40.9327939908895\\
207.071452702703 -40.9324393481506\\
207.083952702703 -40.9320893738773\\
207.096452702703 -40.931701188414\\
207.108952702703 -40.9314072894477\\
207.121452702703 -40.9310201411334\\
207.133952702703 -40.9306733064239\\
207.146452702703 -40.9303261646007\\
207.158952702703 -40.9299379598737\\
207.171452702703 -40.9296428291055\\
207.183952702703 -40.9292531656906\\
207.196452702703 -40.9289034049806\\
207.208952702703 -40.9285527910347\\
207.221452702703 -40.9281603619145\\
207.233952702703 -40.9278608807896\\
207.246452702703 -40.9274661524946\\
207.258952702703 -40.9271111607055\\
207.271452702703 -40.926754768685\\
207.283952702703 -40.9263555623975\\
207.296452702703 -40.9260486052693\\
207.308952702703 -40.9256445927395\\
207.321452702703 -40.925278035717\\
207.333952702703 -40.9249050699758\\
207.346452702703 -40.9244770442571\\
207.358952702703 -40.9241023528716\\
207.371452702703 -40.9237323870674\\
207.383952702703 -40.9233229152522\\
207.396452702703 -40.9230091113869\\
207.408952702703 -40.9226007532661\\
207.421452702703 -40.9222340827205\\
207.433952702703 -40.9218671379424\\
207.446452702703 -40.9214578274437\\
207.458952702703 -40.9211429568249\\
207.471452702703 -40.9207322551808\\
207.483952702703 -40.9203628243243\\
207.496452702703 -40.9199925704513\\
207.508952702703 -40.919579198717\\
207.521452702703 -40.919260126995\\
207.533952702703 -40.9188445145626\\
207.546452702703 -40.918469996876\\
207.558952702703 -40.9180941008228\\
207.571452702703 -40.9176740803527\\
207.583952702703 -40.9173476367908\\
207.596452702703 -40.9169228346183\\
207.608952702703 -40.9165368141961\\
207.621452702703 -40.9161443618185\\
207.633952702703 -40.915695470335\\
207.646452702703 -40.9153013100676\\
207.658952702703 -40.9149119100487\\
207.671452702703 -40.9144816915542\\
207.683952702703 -40.9141484327585\\
207.696452702703 -40.9137193008042\\
207.708952702703 -40.9133331385275\\
207.721452702703 -40.9129466358645\\
207.733952702703 -40.9125163518385\\
207.746452702703 -40.9121816612199\\
207.758952702703 -40.9117496651949\\
207.771452702703 -40.9113599934694\\
207.783952702703 -40.9109691135002\\
207.796452702703 -40.9105332308646\\
207.808952702703 -40.9101920539816\\
207.821452702703 -40.9097516448506\\
207.833952702703 -40.9093511521903\\
207.846452702703 -40.908944317368\\
207.858952702703 -40.9084800877165\\
207.871452702703 -40.908071779337\\
207.883952702703 -40.9076683767696\\
207.896452702703 -40.9072232706033\\
207.908952702703 -40.9068762470252\\
207.921452702703 -40.906432515059\\
207.933952702703 -40.90603293491\\
207.946452702703 -40.9056331901161\\
207.958952702703 -40.9051888452219\\
207.971452702703 -40.9048413082089\\
207.983952702703 -40.9043957835904\\
207.996452702703 -40.9039939723054\\
208.008952702703 -40.9035914357318\\
208.021452702703 -40.9031435438954\\
208.033952702703 -40.9027922943257\\
208.046452702703 -40.9023423588953\\
208.058952702703 -40.9019359483649\\
208.071452702703 -40.9015282514101\\
208.083952702703 -40.9010741926709\\
208.096452702703 -40.9007160264583\\
208.108952702703 -40.900257361196\\
208.121452702703 -40.8998398777249\\
208.133952702703 -40.8994160091182\\
208.146452702703 -40.8989333913514\\
208.158952702703 -40.8985080536139\\
208.171452702703 -40.8980876628557\\
208.183952702703 -40.8976243041345\\
208.196452702703 -40.8972602700439\\
208.208952702703 -40.8967983369954\\
208.221452702703 -40.8963818730635\\
208.233952702703 -40.8959652655373\\
208.246452702703 -40.8955027883513\\
208.258952702703 -40.8951383466121\\
208.271452702703 -40.8946747347213\\
208.283952702703 -40.8942561478616\\
208.296452702703 -40.8938368549156\\
208.308952702703 -40.8933709386567\\
208.321452702703 -40.8930028786307\\
208.333952702703 -40.8925349560842\\
208.346452702703 -40.8921118603071\\
208.358952702703 -40.8916874896106\\
208.371452702703 -40.8912154829468\\
208.383952702703 -40.8908405589167\\
208.396452702703 -40.8903639509214\\
208.408952702703 -40.8899297955655\\
208.421452702703 -40.889489224856\\
208.433952702703 -40.8889885737432\\
208.446452702703 -40.8885465308354\\
208.458952702703 -40.8881094557862\\
208.471452702703 -40.8876281355034\\
208.483952702703 -40.8872472919308\\
208.496452702703 -40.886767347827\\
208.508952702703 -40.8863340962205\\
208.521452702703 -40.8859006233816\\
208.533952702703 -40.8854199011082\\
208.546452702703 -40.8850382266079\\
208.558952702703 -40.8845560230653\\
208.571452702703 -40.884119835157\\
208.583952702703 -40.8836825389564\\
208.596452702703 -40.8831967626326\\
208.608952702703 -40.8828090932087\\
208.621452702703 -40.8823189632936\\
208.633952702703 -40.8818723792768\\
208.646452702703 -40.8814194677304\\
208.658952702703 -40.8809055626639\\
208.671452702703 -40.8804514043446\\
208.683952702703 -40.8800023526597\\
208.696452702703 -40.8795082039967\\
208.708952702703 -40.8791155492294\\
208.721452702703 -40.8786230560821\\
208.733952702703 -40.8781783952264\\
208.746452702703 -40.8777336858755\\
208.758952702703 -40.8772409450268\\
208.771452702703 -40.8768483633987\\
208.783952702703 -40.8763546718227\\
208.796452702703 -40.8759083468684\\
208.808952702703 -40.8754614001415\\
208.821452702703 -40.8749656673312\\
208.833952702703 -40.8745698891072\\
208.846452702703 -40.8740723217043\\
208.858952702703 -40.8736219102812\\
208.871452702703 -40.8731703036081\\
208.883952702703 -40.8726689005545\\
208.896452702703 -40.872266652672\\
208.908952702703 -40.871760801511\\
208.921452702703 -40.8712997040434\\
208.933952702703 -40.8708322319023\\
208.946452702703 -40.8703024675256\\
208.958952702703 -40.8698337390821\\
208.971452702703 -40.8693701486851\\
208.983952702703 -40.8688602410673\\
208.996452702703 -40.8684529308375\\
209.008952702703 -40.8679447166566\\
209.021452702703 -40.8674855934121\\
209.033952702703 -40.8670264364865\\
209.046452702703 -40.8665180249218\\
209.058952702703 -40.8661108623447\\
209.071452702703 -40.8656015335034\\
209.083952702703 -40.8651408244774\\
209.096452702703 -40.8646795072629\\
209.108952702703 -40.8641681834477\\
209.121452702703 -40.8637578905283\\
209.133952702703 -40.8632447588649\\
209.146452702703 -40.862780026471\\
209.158952702703 -40.8623141051899\\
209.171452702703 -40.8617971619288\\
209.183952702703 -40.8613804264859\\
209.196452702703 -40.8608590310673\\
209.208952702703 -40.8603836023001\\
209.221452702703 -40.8599017663576\\
209.233952702703 -40.8593563667304\\
209.246452702703 -40.8588732609594\\
209.258952702703 -40.8583953059604\\
209.271452702703 -40.8578698044288\\
209.283952702703 -40.85744791311\\
209.296452702703 -40.8569240437242\\
209.308952702703 -40.8564504278647\\
209.321452702703 -40.8559766943639\\
209.333952702703 -40.8554523747035\\
209.346452702703 -40.8550301754103\\
209.358952702703 -40.8545045764766\\
209.371452702703 -40.8540285230629\\
209.383952702703 -40.8535514475384\\
209.396452702703 -40.8530225491568\\
209.408952702703 -40.8525947780664\\
209.421452702703 -40.8520616749269\\
209.433952702703 -40.8515755881815\\
209.446452702703 -40.8510831834409\\
209.458952702703 -40.8505263532553\\
209.471452702703 -40.8500329025785\\
209.483952702703 -40.8495447386841\\
209.496452702703 -40.8490082192328\\
209.508952702703 -40.8485762214701\\
209.521452702703 -40.8480416126617\\
209.533952702703 -40.8475583530754\\
209.546452702703 -40.8470751491961\\
209.558952702703 -40.8465406227329\\
209.571452702703 -40.8461092248048\\
209.583952702703 -40.8455739548383\\
209.596452702703 -40.8450895413576\\
209.608952702703 -40.8446045991111\\
209.621452702703 -40.8440675830955\\
209.633952702703 -40.8436334522426\\
209.646452702703 -40.8430947914566\\
209.658952702703 -40.8426067541571\\
209.671452702703 -40.8421176036453\\
209.683952702703 -40.8415753682429\\
209.696452702703 -40.8411351696408\\
209.708952702703 -40.8405886293934\\
209.721452702703 -40.8400902533846\\
209.733952702703 -40.8395855122104\\
209.746452702703 -40.8390151133061\\
209.758952702703 -40.8385093118706\\
209.771452702703 -40.8380088238647\\
209.783952702703 -40.8374588156734\\
209.796452702703 -40.8370142941003\\
209.808952702703 -40.8364662302628\\
209.821452702703 -40.8359707136218\\
209.833952702703 -40.8354752658204\\
209.846452702703 -40.8349273298185\\
209.858952702703 -40.8344834741223\\
209.871452702703 -40.8339348254639\\
209.883952702703 -40.8334382259176\\
209.896452702703 -40.8329411100172\\
209.908952702703 -40.8323907582905\\
209.921452702703 -40.8319442301214\\
209.933952702703 -40.8313922585915\\
209.946452702703 -40.8308920931846\\
209.958952702703 -40.8303908201323\\
209.971452702703 -40.8298352959033\\
209.983952702703 -40.8293827232944\\
209.996452702703 -40.8288228893806\\
210.008952702703 -40.8283123725123\\
210.021452702703 -40.8277954596627\\
210.033952702703 -40.8272116877714\\
210.046452702703 -40.8266936994697\\
210.058952702703 -40.8261810339703\\
210.071452702703 -40.8256176778908\\
210.083952702703 -40.8251606819887\\
210.096452702703 -40.8245992062384\\
210.108952702703 -40.8240913777202\\
210.121452702703 -40.8235835322131\\
210.133952702703 -40.8230219258885\\
210.146452702703 -40.8225651302015\\
210.158952702703 -40.8220024426676\\
210.171452702703 -40.8214926633758\\
210.183952702703 -40.8209819466211\\
210.196452702703 -40.8204162290872\\
210.208952702703 -40.8199542775568\\
210.221452702703 -40.8193845037848\\
210.233952702703 -40.8188650516876\\
210.246452702703 -40.8183392971703\\
210.258952702703 -40.817745880998\\
210.271452702703 -40.8172192800819\\
210.283952702703 -40.8166981388632\\
210.296452702703 -40.8161255489674\\
210.308952702703 -40.8156601250301\\
210.321452702703 -40.8150897000206\\
210.333952702703 -40.8145739726271\\
210.346452702703 -40.8140584055726\\
210.358952702703 -40.8134883948415\\
210.371452702703 -40.8130240995195\\
210.383952702703 -40.812453555159\\
210.396452702703 -40.8119371886768\\
210.408952702703 -40.8114203880717\\
210.421452702703 -40.8108483983948\\
210.433952702703 -40.8103818422199\\
210.446452702703 -40.8098084024683\\
210.458952702703 -40.8092888851275\\
210.471452702703 -40.8087683394037\\
210.483952702703 -40.8081915951205\\
210.496452702703 -40.8077193875337\\
210.508952702703 -40.8071384897595\\
210.521452702703 -40.8066089999529\\
210.533952702703 -40.8060731645189\\
210.546452702703 -40.8054685113719\\
210.558952702703 -40.8049318191776\\
210.571452702703 -40.8044006133184\\
210.583952702703 -40.8038168600285\\
210.596452702703 -40.8033410994126\\
210.608952702703 -40.8027595495669\\
210.621452702703 -40.802233833557\\
210.633952702703 -40.801708293792\\
210.646452702703 -40.8011272122187\\
210.658952702703 -40.8006526600944\\
210.671452702703 -40.8000710819654\\
210.683952702703 -40.7995448127176\\
210.696452702703 -40.7990181250009\\
210.708952702703 -40.798435154459\\
210.721452702703 -40.7979584182\\
210.733952702703 -40.7973740295593\\
210.746452702703 -40.7968446843191\\
210.758952702703 -40.7963143198489\\
210.771452702703 -40.7957266595528\\
210.783952702703 -40.7952443132307\\
210.796452702703 -40.7946525024034\\
210.808952702703 -40.7941131911043\\
210.821452702703 -40.7935675091733\\
210.833952702703 -40.7929518879589\\
210.846452702703 -40.7924053414276\\
210.858952702703 -40.79186429213\\
210.871452702703 -40.791269593929\\
210.883952702703 -40.7907836234696\\
210.896452702703 -40.7901910713298\\
210.908952702703 -40.7896553899934\\
210.921452702703 -40.7891198018395\\
210.933952702703 -40.7885274679082\\
210.946452702703 -40.7880422534563\\
210.958952702703 -40.7874490571007\\
210.971452702703 -40.7869119617598\\
210.983952702703 -40.7863740243339\\
210.996452702703 -40.785778100193\\
211.008952702703 -40.7852881998812\\
211.021452702703 -40.7846883917147\\
211.033952702703 -40.7841420421825\\
211.046452702703 -40.7835894233623\\
211.058952702703 -40.7829661292329\\
211.071452702703 -40.7824128874124\\
211.083952702703 -40.7818652845836\\
211.096452702703 -40.7812633333887\\
211.108952702703 -40.7807708110171\\
211.121452702703 -40.7801713041992\\
211.133952702703 -40.7796296733348\\
211.146452702703 -40.7790883207737\\
211.158952702703 -40.7784896006517\\
211.171452702703 -40.7779988023664\\
211.183952702703 -40.7773997867902\\
211.196452702703 -40.7768581006529\\
211.208952702703 -40.7763160895335\\
211.221452702703 -40.7757159733734\\
211.233952702703 -40.7752234590063\\
211.246452702703 -40.7746221180043\\
211.258952702703 -40.7740778286464\\
211.271452702703 -40.7735326113649\\
211.283952702703 -40.7729282833209\\
211.296452702703 -40.772430612378\\
211.308952702703 -40.7718223155392\\
211.321452702703 -40.7712685022758\\
211.333952702703 -40.7707083851879\\
211.346452702703 -40.7700765225008\\
211.358952702703 -40.7695157861565\\
211.371452702703 -40.768960720863\\
211.383952702703 -40.7683502841523\\
211.396452702703 -40.7678499667587\\
211.408952702703 -40.7672420284107\\
211.421452702703 -40.7666930413463\\
211.433952702703 -40.7661443565254\\
211.446452702703 -40.7655372831006\\
211.458952702703 -40.7650388098475\\
211.471452702703 -40.7644314947812\\
211.483952702703 -40.7638825795171\\
211.496452702703 -40.7633333634663\\
211.508952702703 -40.7627250264751\\
211.521452702703 -40.7622249566175\\
211.533952702703 -40.76161544439\\
211.546452702703 -40.7610640442866\\
211.558952702703 -40.7605117343408\\
211.571452702703 -40.7598992948594\\
211.583952702703 -40.7593941544842\\
211.596452702703 -40.7587777675427\\
211.608952702703 -40.7582168956247\\
211.621452702703 -40.7576497058962\\
211.633952702703 -40.7570097383787\\
211.646452702703 -40.7564419400334\\
211.658952702703 -40.7558798310874\\
211.671452702703 -40.7552613280432\\
211.683952702703 -40.7547535438427\\
211.696452702703 -40.7541375000371\\
211.708952702703 -40.753581383272\\
211.721452702703 -40.7530254942427\\
211.733952702703 -40.7524100909422\\
211.746452702703 -40.7519037405498\\
211.758952702703 -40.7512877439803\\
211.771452702703 -40.7507308743266\\
211.783952702703 -40.750173283577\\
211.796452702703 -40.7495549386479\\
211.808952702703 -40.7490445007161\\
211.821452702703 -40.7484224971006\\
211.833952702703 -40.7478569237995\\
211.846452702703 -40.7472851463829\\
211.858952702703 -40.746639929472\\
211.871452702703 -40.7460678072825\\
211.883952702703 -40.7455015262503\\
211.896452702703 -40.7448782181808\\
211.908952702703 -40.7443662285193\\
211.921452702703 -40.7437457019253\\
211.933952702703 -40.7431860646495\\
211.946452702703 -40.7426268531242\\
211.958952702703 -40.7420075744038\\
211.971452702703 -40.7414980518517\\
211.983952702703 -40.7408787765068\\
211.996452702703 -40.7403198178562\\
212.008952702703 -40.7397606742122\\
212.021452702703 -40.7391407358612\\
212.033952702703 -40.7386301964468\\
212.046452702703 -40.7380093218739\\
212.058952702703 -40.7374484645602\\
212.071452702703 -40.7368868119815\\
212.083952702703 -40.736263364738\\
212.096452702703 -40.7357483248218\\
212.108952702703 -40.7351211597455\\
212.121452702703 -40.734551391925\\
212.133952702703 -40.7339754006843\\
212.146452702703 -40.7333249956104\\
212.158952702703 -40.7327486912933\\
212.171452702703 -40.7321782729153\\
212.183952702703 -40.7315498905038\\
212.196452702703 -40.7310333861464\\
212.208952702703 -40.730407869129\\
212.221452702703 -40.7298442601366\\
212.233952702703 -40.729281116156\\
212.246452702703 -40.7286569712476\\
212.258952702703 -40.728143130709\\
212.271452702703 -40.7275190743901\\
212.283952702703 -40.7269563490146\\
212.296452702703 -40.7263934788221\\
212.308952702703 -40.7257688861361\\
212.321452702703 -40.7252542281765\\
212.333952702703 -40.72462878151\\
212.346452702703 -40.7240643568968\\
212.358952702703 -40.7234991716289\\
212.371452702703 -40.7228712616879\\
212.383952702703 -40.7223522719625\\
212.396452702703 -40.721720699087\\
212.408952702703 -40.7211474997704\\
212.421452702703 -40.7205680816854\\
212.433952702703 -40.7199133176672\\
212.446452702703 -40.7193336315964\\
212.458952702703 -40.7187598656361\\
212.471452702703 -40.718127202597\\
212.483952702703 -40.7176068887556\\
212.496452702703 -40.7169770869354\\
212.508952702703 -40.7164101136467\\
212.521452702703 -40.7158435477979\\
212.533952702703 -40.7152149443547\\
212.546452702703 -40.714696968086\\
212.558952702703 -40.7140681326366\\
212.571452702703 -40.7135012963919\\
212.583952702703 -40.7129339067605\\
212.596452702703 -40.7123032426232\\
212.608952702703 -40.7117820109302\\
212.621452702703 -40.7111480087346\\
212.633952702703 -40.7105732568918\\
212.646452702703 -40.709992419294\\
212.658952702703 -40.7093356573563\\
212.671452702703 -40.7087548523998\\
212.683952702703 -40.7081801369099\\
212.696452702703 -40.7075459670226\\
212.708952702703 -40.7070246516131\\
212.721452702703 -40.7063937043653\\
212.733952702703 -40.7058265113227\\
212.746452702703 -40.705259944365\\
212.758952702703 -40.704630864868\\
212.771452702703 -40.7041130242979\\
212.783952702703 -40.7034843548523\\
212.796452702703 -40.7029188424605\\
212.808952702703 -40.702353339905\\
212.821452702703 -40.7017246095508\\
212.833952702703 -40.7012067257728\\
212.846452702703 -40.7005774596946\\
212.858952702703 -40.7000110313254\\
212.871452702703 -40.6994439971681\\
212.883952702703 -40.6988127431904\\
212.896452702703 -40.6982912992184\\
212.908952702703 -40.6976566939949\\
212.921452702703 -40.6970822568587\\
212.933952702703 -40.6965017401957\\
212.946452702703 -40.6958444330876\\
212.958952702703 -40.6952640301479\\
212.971452702703 -40.694689785349\\
212.983952702703 -40.694055247661\\
212.996452702703 -40.693534004829\\
213.008952702703 -40.6929028261145\\
213.021452702703 -40.6923363738546\\
213.033952702703 -40.6917706136478\\
213.046452702703 -40.6911415069525\\
213.058952702703 -40.6906240693071\\
213.071452702703 -40.6899955123213\\
213.083952702703 -40.6894310812057\\
213.096452702703 -40.6888667278371\\
213.108952702703 -40.6882383196746\\
213.121452702703 -40.6877211770005\\
213.133952702703 -40.6870923718164\\
213.146452702703 -40.6865273646994\\
213.158952702703 -40.6859618150688\\
213.171452702703 -40.6853312172346\\
213.183952702703 -40.6848108264178\\
213.196452702703 -40.6841769902368\\
213.208952702703 -40.6836042549592\\
213.221452702703 -40.6830254758387\\
213.233952702703 -40.6823690878774\\
213.246452702703 -40.6817905276941\\
213.258952702703 -40.6812181889724\\
213.271452702703 -40.6805847277491\\
213.283952702703 -40.6800649189809\\
213.296452702703 -40.6794348743502\\
213.308952702703 -40.6788704346196\\
213.321452702703 -40.6783066598842\\
213.333952702703 -40.6776786047983\\
213.346452702703 -40.6771624269696\\
213.358952702703 -40.6765346593636\\
213.371452702703 -40.6759716406613\\
213.383952702703 -40.6754083166422\\
213.396452702703 -40.6747794807519\\
213.408952702703 -40.6742612815281\\
213.421452702703 -40.6736295912305\\
213.433952702703 -40.6730598518212\\
213.446452702703 -40.6724842325654\\
213.458952702703 -40.671830521386\\
213.471452702703 -40.6712554825869\\
213.483952702703 -40.6706868647005\\
213.496452702703 -40.6700566548654\\
213.508952702703 -40.6695405230873\\
213.521452702703 -40.6689141557767\\
213.533952702703 -40.6683542956488\\
213.546452702703 -40.6677953527149\\
213.558952702703 -40.6671717449673\\
213.571452702703 -40.6666605500706\\
213.583952702703 -40.6660379437072\\
213.596452702703 -40.665481226245\\
213.608952702703 -40.6649248075264\\
213.621452702703 -40.6643030241129\\
213.633952702703 -40.6637932303174\\
213.646452702703 -40.6631715032363\\
213.658952702703 -40.6626153295383\\
213.671452702703 -40.662058837009\\
213.683952702703 -40.6614359986732\\
213.696452702703 -40.6609240724339\\
213.708952702703 -40.6602984471822\\
213.721452702703 -40.6597356599653\\
213.733952702703 -40.6591670423823\\
213.746452702703 -40.6585195923057\\
213.758952702703 -40.6579517222375\\
213.771452702703 -40.6573903845921\\
213.783952702703 -40.6567667327114\\
213.796452702703 -40.6562575030108\\
213.808952702703 -40.6556379208268\\
213.821452702703 -40.6550857925256\\
213.833952702703 -40.6545346936745\\
213.846452702703 -40.653918213891\\
213.858952702703 -40.6534144830342\\
213.871452702703 -40.6527992385648\\
213.883952702703 -40.6522508283277\\
213.896452702703 -40.6517028328768\\
213.908952702703 -40.6510887651506\\
213.921452702703 -40.6505870143221\\
213.933952702703 -40.6499732396312\\
213.946452702703 -40.6494259573203\\
213.958952702703 -40.6488784693702\\
213.971452702703 -40.6482639280428\\
213.983952702703 -40.6477606063667\\
213.996452702703 -40.6471434921047\\
214.008952702703 -40.6465901292356\\
214.021452702703 -40.6460310246992\\
214.033952702703 -40.6453924033783\\
214.046452702703 -40.6448342569779\\
214.058952702703 -40.6442827588601\\
214.071452702703 -40.6436682412652\\
214.083952702703 -40.6431684191263\\
214.096452702703 -40.6425581380771\\
214.108952702703 -40.6420161740011\\
214.121452702703 -40.6414752669752\\
214.133952702703 -40.6408681692876\\
214.146452702703 -40.6403739444949\\
214.158952702703 -40.6397679271511\\
214.171452702703 -40.6392293495559\\
214.183952702703 -40.6386908539542\\
214.196452702703 -40.6380849454287\\
214.208952702703 -40.6375906295009\\
214.221452702703 -40.636982632589\\
214.233952702703 -40.6364392339737\\
214.246452702703 -40.6358903098843\\
214.258952702703 -40.6352615002974\\
214.271452702703 -40.6347140004285\\
214.283952702703 -40.6341734009411\\
214.296452702703 -40.6335694200939\\
214.308952702703 -40.6330805092507\\
214.321452702703 -40.6324813013405\\
214.333952702703 -40.6319513157612\\
214.346452702703 -40.6314226965472\\
214.358952702703 -40.6308276131365\\
214.371452702703 -40.6303458922038\\
214.383952702703 -40.6297527232582\\
214.396452702703 -40.6292281443686\\
214.408952702703 -40.628704317518\\
214.421452702703 -40.6281133473432\\
214.433952702703 -40.6276352941097\\
214.446452702703 -40.6270453073196\\
214.458952702703 -40.6265235667066\\
214.471452702703 -40.6260019652168\\
214.483952702703 -40.6254122554506\\
214.496452702703 -40.6249343524588\\
214.508952702703 -40.6243427672563\\
214.521452702703 -40.6238166746716\\
214.533952702703 -40.6232851825437\\
214.546452702703 -40.6226732189053\\
214.558952702703 -40.6221434723899\\
214.571452702703 -40.6216208158914\\
214.583952702703 -40.6210342021334\\
214.596452702703 -40.6205629515578\\
214.608952702703 -40.6199815006857\\
214.621452702703 -40.6194702353539\\
214.633952702703 -40.6189605317895\\
214.646452702703 -40.618383797063\\
214.658952702703 -40.6179207143776\\
214.671452702703 -40.6173462976568\\
214.683952702703 -40.6168414371336\\
214.696452702703 -40.6163375315631\\
214.708952702703 -40.6157659273218\\
214.721452702703 -40.6153075257488\\
214.733952702703 -40.6147373188548\\
214.746452702703 -40.6142363224869\\
214.758952702703 -40.6137356690814\\
214.771452702703 -40.6131663549931\\
214.783952702703 -40.612709118414\\
214.796452702703 -40.6121383270176\\
214.808952702703 -40.611633971091\\
214.821452702703 -40.6111243998933\\
214.833952702703 -40.6105338434802\\
214.846452702703 -40.6100264214654\\
214.858952702703 -40.6095263030075\\
214.871452702703 -40.6089616845141\\
214.883952702703 -40.6085126763061\\
214.896452702703 -40.6079535888041\\
214.908952702703 -40.6074655888665\\
214.921452702703 -40.6069792800812\\
214.933952702703 -40.6064252940805\\
214.946452702703 -40.6059850606993\\
214.958952702703 -40.6054334410549\\
214.971452702703 -40.6049520223912\\
214.983952702703 -40.6044713251613\\
214.996452702703 -40.6039217457283\\
215.008952702703 -40.6034846120896\\
215.021452702703 -40.602934222908\\
215.033952702703 -40.6024511617624\\
215.046452702703 -40.6019631959855\\
215.058952702703 -40.6013940265879\\
215.071452702703 -40.6009088675663\\
215.083952702703 -40.6004313616874\\
215.096452702703 -40.5998891392278\\
215.108952702703 -40.5994629081876\\
215.121452702703 -40.5989269553207\\
215.133952702703 -40.5984630528047\\
215.146452702703 -40.5980012551395\\
215.158952702703 -40.5974716574755\\
215.171452702703 -40.5970563170045\\
215.183952702703 -40.5965301374197\\
215.196452702703 -40.5960753774105\\
215.208952702703 -40.5956221255553\\
215.221452702703 -40.5951004266125\\
215.233952702703 -40.5946925350532\\
215.246452702703 -40.5941733653317\\
215.258952702703 -40.5937252798385\\
215.271452702703 -40.5932781085292\\
215.283952702703 -40.5927615527622\\
215.296452702703 -40.592357679532\\
215.308952702703 -40.5918408057091\\
215.321452702703 -40.5913922405359\\
215.333952702703 -40.5909390416652\\
215.346452702703 -40.5904042658\\
215.358952702703 -40.5899544905486\\
215.371452702703 -40.5895127090255\\
215.383952702703 -40.5890058427514\\
215.396452702703 -40.5886153033569\\
215.408952702703 -40.5881154085622\\
215.421452702703 -40.5876886322188\\
215.433952702703 -40.5872643161175\\
215.446452702703 -40.5867718469314\\
215.458952702703 -40.5863939765194\\
215.471452702703 -40.5859056564988\\
215.483952702703 -40.5854898367413\\
215.496452702703 -40.585075896507\\
215.508952702703 -40.5845931748802\\
215.521452702703 -40.584224609307\\
215.533952702703 -40.5837451759475\\
215.546452702703 -40.5833379160617\\
215.558952702703 -40.582931951516\\
215.571452702703 -40.5824562783857\\
215.583952702703 -40.5820936323859\\
215.596452702703 -40.5816184013829\\
215.608952702703 -40.5812125566306\\
215.621452702703 -40.5808024495831\\
215.633952702703 -40.5803105001812\\
215.646452702703 -40.579904601745\\
215.658952702703 -40.5795071054753\\
215.671452702703 -40.5790442265307\\
215.683952702703 -40.5786980186036\\
215.696452702703 -40.5782428798102\\
215.708952702703 -40.5778619180581\\
215.721452702703 -40.5774837504536\\
215.733952702703 -40.5770370344852\\
215.746452702703 -40.5767051247319\\
215.758952702703 -40.576263020574\\
215.771452702703 -40.5758942251637\\
215.783952702703 -40.5755272835273\\
215.796452702703 -40.5750906257011\\
215.808952702703 -40.57476747105\\
215.821452702703 -40.5743322890438\\
215.833952702703 -40.573967539234\\
215.846452702703 -40.5735990265836\\
215.858952702703 -40.5731486842522\\
215.871452702703 -40.5727854236591\\
215.883952702703 -40.5724311126426\\
215.896452702703 -40.572011433702\\
215.908952702703 -40.5717089392666\\
215.921452702703 -40.5712981477103\\
215.933952702703 -40.5709626746278\\
215.946452702703 -40.5706306207001\\
215.958952702703 -40.5702301383436\\
215.971452702703 -40.5699451160312\\
215.983952702703 -40.5695507361741\\
215.996452702703 -40.5692310821519\\
216.008952702703 -40.5689143007905\\
216.021452702703 -40.5685285040582\\
216.033952702703 -40.5682577547828\\
216.046452702703 -40.5678772820587\\
216.058952702703 -40.5675712483388\\
216.071452702703 -40.5672675471863\\
216.083952702703 -40.5668939503031\\
216.096452702703 -40.5666343039883\\
216.108952702703 -40.5662632639745\\
216.121452702703 -40.5659639048006\\
216.133952702703 -40.5656613593066\\
216.146452702703 -40.5652769621749\\
216.158952702703 -40.5649809121828\\
216.171452702703 -40.5646944743219\\
216.183952702703 -40.5643426562749\\
216.196452702703 -40.5641086122728\\
216.208952702703 -40.5637670479428\\
216.221452702703 -40.5635021806128\\
216.233952702703 -40.5632414306296\\
216.246452702703 -40.5629122719975\\
216.258952702703 -40.5626991934843\\
216.271452702703 -40.5623775743331\\
216.283952702703 -40.5621320967456\\
216.296452702703 -40.5618902282894\\
216.308952702703 -40.5615794027936\\
216.321452702703 -40.5613842793035\\
216.333952702703 -40.5610802892911\\
216.346452702703 -40.5608521893384\\
216.358952702703 -40.5606271921663\\
216.371452702703 -40.5603323886693\\
216.383952702703 -40.5601522147047\\
216.396452702703 -40.5598615284093\\
216.408952702703 -40.5596439891678\\
216.421452702703 -40.5594240490669\\
216.433952702703 -40.5591224391692\\
216.446452702703 -40.5589106291612\\
216.458952702703 -40.558709276539\\
216.471452702703 -40.5584427034777\\
216.483952702703 -40.5582946405869\\
216.496452702703 -40.5580399902941\\
216.508952702703 -40.5578635407638\\
216.521452702703 -40.5576920067191\\
216.533952702703 -40.5574521488642\\
216.546452702703 -40.5573290019484\\
216.558952702703 -40.5570980986703\\
216.571452702703 -40.5569446193153\\
216.583952702703 -40.5567952105125\\
216.596452702703 -40.5565764054087\\
216.608952702703 -40.5564730915969\\
216.621452702703 -40.556260279164\\
216.633952702703 -40.5561220861567\\
216.646452702703 -40.5559824275621\\
216.658952702703 -40.5557615625421\\
216.671452702703 -40.5556319735071\\
216.683952702703 -40.5555138509808\\
216.696452702703 -40.5553309898506\\
216.708952702703 -40.5552676020242\\
216.721452702703 -40.5550987668748\\
216.733952702703 -40.5550097659024\\
216.746452702703 -40.5549268024489\\
216.758952702703 -40.5547761345351\\
216.771452702703 -40.5547433244062\\
216.783952702703 -40.5546041366643\\
216.796452702703 -40.554544329519\\
216.808952702703 -40.5544901565659\\
216.821452702703 -40.5543678365912\\
216.833952702703 -40.5543631111679\\
216.846452702703 -40.5542517985078\\
216.858952702703 -40.5542197392806\\
216.871452702703 -40.5541929295535\\
216.883952702703 -40.5540972404862\\
216.896452702703 -40.5541181962065\\
216.908952702703 -40.5540310331812\\
216.921452702703 -40.5540204973164\\
216.933952702703 -40.5540098279042\\
216.946452702703 -40.5539186877694\\
216.958952702703 -40.5539208885707\\
216.971452702703 -40.5539360223797\\
216.983952702703 -40.5538871986327\\
216.996452702703 -40.5539592632392\\
217.008952702703 -40.5539274993976\\
217.021452702703 -40.5539778274957\\
217.033952702703 -40.5540357592264\\
217.046452702703 -40.5540268581463\\
217.058952702703 -40.5541373358718\\
217.071452702703 -40.5541431553962\\
217.083952702703 -40.5542307277908\\
217.096452702703 -40.554325611638\\
217.108952702703 -40.5543533266391\\
217.121452702703 -40.5545002768867\\
217.133952702703 -40.5545424677216\\
217.146452702703 -40.5546664053879\\
217.158952702703 -40.5547973840558\\
217.171452702703 -40.554860567309\\
217.183952702703 -40.5550421528088\\
217.196452702703 -40.5551175452078\\
217.208952702703 -40.5552721640887\\
217.221452702703 -40.5554285412918\\
217.233952702703 -40.5555057131377\\
217.246452702703 -40.5556788790671\\
217.258952702703 -40.5558670040031\\
217.271452702703 -40.5559924760268\\
217.283952702703 -40.5562408329961\\
217.296452702703 -40.5563874896587\\
217.308952702703 -40.5566190597894\\
217.321452702703 -40.5568603133717\\
217.333952702703 -40.5570360579747\\
217.346452702703 -40.5573331893374\\
217.358952702703 -40.5575277371486\\
217.371452702703 -40.557806754387\\
217.383952702703 -40.558094933513\\
217.396452702703 -40.5583168392533\\
217.408952702703 -40.5586592582924\\
217.421452702703 -40.5588976529707\\
217.433952702703 -40.5592180445007\\
217.446452702703 -40.55954238708\\
217.458952702703 -40.5597892057358\\
217.471452702703 -40.5601348781537\\
217.483952702703 -40.5604978668134\\
217.496452702703 -40.5607999835175\\
217.508952702703 -40.5612274201293\\
217.521452702703 -40.5615556440293\\
217.533952702703 -40.5619719434957\\
217.546452702703 -40.5624005303215\\
217.558952702703 -40.5627656564138\\
217.571452702703 -40.5632549450111\\
217.583952702703 -40.5636445150803\\
217.596452702703 -40.5641222072599\\
217.608952702703 -40.5646122730056\\
217.621452702703 -40.565038909762\\
217.633952702703 -40.565589993771\\
217.646452702703 -40.5660416429685\\
217.658952702703 -40.5665818536638\\
217.671452702703 -40.5671345980523\\
217.683952702703 -40.5676236991342\\
217.696452702703 -40.5682368865095\\
217.708952702703 -40.5687496184089\\
217.721452702703 -40.569348860285\\
217.733952702703 -40.5699558106498\\
217.746452702703 -40.5704883158348\\
217.758952702703 -40.5711244299531\\
217.771452702703 -40.5717819419385\\
217.783952702703 -40.5723818838833\\
217.796452702703 -40.5731114515514\\
217.808952702703 -40.5737460336179\\
217.821452702703 -40.5744739427532\\
217.833952702703 -40.5752186099786\\
217.846452702703 -40.5759034925111\\
217.858952702703 -40.576717281592\\
217.871452702703 -40.5774359783823\\
217.883952702703 -40.5782485109124\\
217.896452702703 -40.5790783401918\\
217.908952702703 -40.5798488568932\\
217.921452702703 -40.5807490698941\\
217.933952702703 -40.5815549302733\\
217.946452702703 -40.5824555873747\\
217.958952702703 -40.5833742087934\\
217.971452702703 -40.5842337936612\\
217.983952702703 -40.5852232707545\\
217.996452702703 -40.5861178697005\\
218.008952702703 -40.5871057723964\\
218.021452702703 -40.5881073561544\\
218.033952702703 -40.5890397186192\\
218.046452702703 -40.5900828839545\\
218.058952702703 -40.5911539046795\\
218.071452702703 -40.5921729604849\\
218.083952702703 -40.5933285682742\\
218.096452702703 -40.5943957816185\\
218.108952702703 -40.5955642618036\\
218.121452702703 -40.5967565799021\\
218.133952702703 -40.597895302936\\
218.146452702703 -40.5991705144558\\
218.158952702703 -40.6003577685806\\
218.171452702703 -40.6016473689318\\
218.183952702703 -40.6029617845846\\
218.196452702703 -40.6042233050901\\
218.208952702703 -40.6056221052579\\
218.221452702703 -40.6069330107347\\
218.233952702703 -40.6083454856949\\
218.246452702703 -40.6097792281436\\
218.258952702703 -40.6111507101802\\
218.271452702703 -40.6126418615397\\
218.283952702703 -40.6141691372533\\
218.296452702703 -40.6156520267872\\
218.308952702703 -40.6172804956425\\
218.321452702703 -40.6188291225566\\
218.333952702703 -40.6204890743699\\
218.346452702703 -40.6221822764738\\
218.358952702703 -40.6238306370246\\
218.371452702703 -40.6256258718382\\
218.383952702703 -40.6273430580963\\
218.396452702703 -40.6291742335226\\
218.408952702703 -40.6310413551662\\
218.421452702703 -40.6328662598974\\
218.433952702703 -40.6348412514684\\
218.446452702703 -40.6367412197458\\
218.458952702703 -40.6387587041526\\
218.471452702703 -40.6408153680871\\
218.483952702703 -40.6428326498321\\
218.496452702703 -40.645003071607\\
218.508952702703 -40.647100639995\\
218.521452702703 -40.6493172274198\\
218.533952702703 -40.6515717053693\\
218.546452702703 -40.6537797700896\\
218.558952702703 -40.6561266027806\\
218.571452702703 -40.6585279417073\\
218.583952702703 -40.6609024284815\\
218.596452702703 -40.6634427753287\\
218.608952702703 -40.6659225870036\\
218.621452702703 -40.6685358921093\\
218.633952702703 -40.6712038584282\\
218.646452702703 -40.6738475989457\\
218.658952702703 -40.676661921004\\
218.671452702703 -40.6794208543941\\
218.683952702703 -40.6823196585171\\
218.696452702703 -40.6852796089163\\
218.708952702703 -40.6882218213194\\
218.721452702703 -40.69134209131\\
218.733952702703 -40.6944141909412\\
218.746452702703 -40.6976343094492\\
218.758952702703 -40.7009235369108\\
218.771452702703 -40.7042026975154\\
218.783952702703 -40.707668285323\\
218.796452702703 -40.7110931280048\\
218.808952702703 -40.7146732533591\\
218.821452702703 -40.7183271010016\\
218.833952702703 -40.7219699807606\\
218.846452702703 -40.7257922896554\\
218.858952702703 -40.7297095658685\\
218.871452702703 -40.7336401343474\\
218.883952702703 -40.7377817164038\\
218.896452702703 -40.7419067627055\\
218.908952702703 -40.7462146189016\\
218.921452702703 -40.7506264973222\\
218.933952702703 -40.7550635347701\\
218.946452702703 -40.7597264444842\\
218.958952702703 -40.7643882070514\\
218.971452702703 -40.7692503368266\\
218.983952702703 -40.7742345322075\\
218.996452702703 -40.7792622555226\\
219.008952702703 -40.7845360618218\\
219.021452702703 -40.7898283537885\\
219.033952702703 -40.7953417014338\\
219.046452702703 -40.8009958639454\\
219.058952702703 -40.8067075913873\\
219.071452702703 -40.8126752914729\\
219.083952702703 -40.8188165188722\\
219.096452702703 -40.8250516800777\\
219.108952702703 -40.8315872301581\\
219.121452702703 -40.8381964334933\\
219.133952702703 -40.8450882951355\\
219.146452702703 -40.8521875730759\\
219.158952702703 -40.8594192133393\\
219.171452702703 -40.8669954431586\\
219.183952702703 -40.8746917505529\\
219.196452702703 -40.8827226139596\\
219.208952702703 -40.8910159864714\\
219.221452702703 -40.8995001808494\\
219.233952702703 -40.9083938658874\\
219.246452702703 -40.9174755959017\\
219.258952702703 -40.9269672728729\\
219.271452702703 -40.9368019458792\\
219.283952702703 -40.9469134760649\\
219.296452702703 -40.9575299214179\\
219.308952702703 -40.9684352264075\\
219.321452702703 -40.9798617576653\\
219.333952702703 -40.9917494179891\\
219.346452702703 -41.0040373330684\\
219.358952702703 -41.0169634893685\\
219.371452702703 -41.0304747953022\\
219.383952702703 -41.0445245717765\\
219.396452702703 -41.0593721901111\\
219.408952702703 -41.0748282555577\\
219.421452702703 -41.0911678267295\\
219.433952702703 -41.1083737975329\\
219.446452702703 -41.1264379186254\\
219.458952702703 -41.1456690798325\\
219.471452702703 -41.1659266827438\\
219.483952702703 -41.1875534043018\\
219.496452702703 -41.2106064779676\\
219.508952702703 -41.2351679970532\\
219.521452702703 -41.2616662083741\\
219.533952702703 -41.2900961663864\\
219.546452702703 -41.3209852159302\\
219.558952702703 -41.354616388353\\
219.571452702703 -41.3913645816248\\
219.583952702703 -41.4320571252217\\
219.596452702703 -41.4772065900901\\
219.608952702703 -41.5280755673822\\
219.621452702703 -41.5859700071929\\
219.633952702703 -41.6527537777569\\
219.646452702703 -41.7315222298289\\
219.658952702703 -41.8264675830381\\
219.671452702703 -41.9441002866266\\
219.683952702703 -42.0945497150265\\
219.696452702703 -42.2877377597183\\
};

\node[fill=white] at (25,460) {\Large{\textbf{b)}}};
\legend{$\mathrm{P_{ch}=0dBm}$,$\mathrm{P_{ch}=-5dBm}$,$\mathrm{P_{ch}=-7.5dBm}$}
\end{axis}
\end{tikzpicture}

==> Figures/Eta_chfreq_abs_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
xmin=185,
xmax=220,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathrm{Channel frequency f_i [THz]}$},
%ymode=log,
ymin=-50,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathrm{\eta P_{ch}^3 [dBm] }$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.47,0.87)},anchor=west},
]
\addplot[color=green,line width=0.5mm]
  table[row sep=crcr]{% 'P_{launch}= 0dBm'
185.708952702703 -15.5997417303374\\
185.721452702703 -15.5074934738525\\
185.733952702703 -15.4464022849573\\
185.746452702703 -15.3972599512806\\
185.758952702703 -15.3542953384565\\
185.771452702703 -15.3150557726714\\
185.783952702703 -15.2782813453845\\
185.796452702703 -15.2432429686826\\
185.808952702703 -15.2094827312635\\
185.821452702703 -15.1766953416812\\
185.833952702703 -15.1446678066645\\
185.846452702703 -15.1132461405648\\
185.858952702703 -15.0823157897247\\
185.871452702703 -15.0517895198672\\
185.883952702703 -15.0215996008889\\
185.896452702703 -14.9916925846166\\
185.908952702703 -14.9620257098168\\
185.921452702703 -14.9325643632236\\
185.933952702703 -14.9032802460127\\
185.946452702703 -14.8741500235817\\
185.958952702703 -14.8451543138967\\
185.971452702703 -14.816276917738\\
185.983952702703 -14.787504224853\\
185.996452702703 -14.7588247500725\\
186.008952702703 -14.7302287668319\\
186.021452702703 -14.7017080146534\\
186.033952702703 -14.6732554634582\\
186.046452702703 -14.6448651220246\\
186.058952702703 -14.6165318810849\\
186.071452702703 -14.5882513838522\\
186.083952702703 -14.5600199184572\\
186.096452702703 -14.5318343280241\\
186.108952702703 -14.5036919350532\\
186.121452702703 -14.4755904774895\\
186.133952702703 -14.4475280543947\\
186.146452702703 -14.4195030795635\\
186.158952702703 -14.3915142417463\\
186.171452702703 -14.363560470396\\
186.183952702703 -14.3356409060585\\
186.196452702703 -14.3077548746829\\
186.208952702703 -14.2799018652582\\
186.221452702703 -14.2520815102829\\
186.233952702703 -14.2242935686577\\
186.246452702703 -14.1965379106597\\
186.258952702703 -14.1688145047089\\
186.271452702703 -14.1411234056857\\
186.283952702703 -14.1134647445943\\
186.296452702703 -14.0858387193961\\
186.308952702703 -14.0582455868663\\
186.321452702703 -14.0306856553445\\
186.333952702703 -14.0031592782719\\
186.346452702703 -13.9756668484192\\
186.358952702703 -13.9482087927245\\
186.371452702703 -13.9207855676719\\
186.383952702703 -13.893397655147\\
186.396452702703 -13.8660455587176\\
186.408952702703 -13.8387298002938\\
186.421452702703 -13.8114509171237\\
186.433952702703 -13.7842094590914\\
186.446452702703 -13.7570059862851\\
186.458952702703 -13.7298410668068\\
186.471452702703 -13.702715274799\\
186.483952702703 -13.6756291886675\\
186.496452702703 -13.6485833894802\\
186.508952702703 -13.6215784595244\\
186.521452702703 -13.594614981008\\
186.533952702703 -13.5676935348904\\
186.546452702703 -13.5408146998309\\
186.558952702703 -13.5139790512437\\
186.571452702703 -13.4871871604495\\
186.583952702703 -13.4604395939149\\
186.596452702703 -13.4337369125719\\
186.608952702703 -13.40707967121\\
186.621452702703 -13.3804684179339\\
186.633952702703 -13.3539036936824\\
186.646452702703 -13.3273860318015\\
186.658952702703 -13.3009159576683\\
186.671452702703 -13.27449398836\\
186.683952702703 -13.2481206323654\\
186.696452702703 -13.221796389334\\
186.708952702703 -13.1955217498607\\
186.721452702703 -13.1692971953014\\
186.733952702703 -13.1431231976191\\
186.746452702703 -13.1170002192556\\
186.758952702703 -13.090928713028\\
186.771452702703 -13.0649091220473\\
186.783952702703 -13.0389418796581\\
186.796452702703 -13.0130274093959\\
186.808952702703 -12.9871661249619\\
186.821452702703 -12.9613584302138\\
186.833952702703 -12.9356047191697\\
186.846452702703 -12.9099053760262\\
186.858952702703 -12.8842607751873\\
186.871452702703 -12.8586712813042\\
186.883952702703 -12.8331372493256\\
186.896452702703 -12.8076590245558\\
186.908952702703 -12.7822369427216\\
186.921452702703 -12.7568713300461\\
186.933952702703 -12.7315625033291\\
186.946452702703 -12.7063107700338\\
186.958952702703 -12.6811164283782\\
186.971452702703 -12.6559797674315\\
186.983952702703 -12.6309010672155\\
186.996452702703 -12.6058805988082\\
187.008952702703 -12.5809186244525\\
187.021452702703 -12.5560153976666\\
187.033952702703 -12.5311711633576\\
187.046452702703 -12.5063861579368\\
187.058952702703 -12.481660609438\\
187.071452702703 -12.4569947376359\\
187.083952702703 -12.4323887541671\\
187.096452702703 -12.4078428626519\\
187.108952702703 -12.3833572588162\\
187.121452702703 -12.3589321306156\\
187.133952702703 -12.3345676583582\\
187.146452702703 -12.3102640148292\\
187.158952702703 -12.2860213654145\\
187.171452702703 -12.2618398682252\\
187.183952702703 -12.2377196742213\\
187.196452702703 -12.2136609273348\\
187.208952702703 -12.1896637645937
187.221452702703 -12.1657283162441\\
187.233952702703 -12.1418547058722\\
187.246452702703 -12.1180430505256\\
187.258952702703 -12.0942934608339\\
187.271452702703 -12.0706060411281\\
187.283952702703 -12.0469808895595\\
187.296452702703 -12.0234180982168\\
187.308952702703 -11.9999177532433\\
187.321452702703 -11.9764799349518\\
187.333952702703 -11.9531047179391\\
187.346452702703 -11.929792171199\\
187.358952702703 -11.9065423582341\\
187.371452702703 -11.8833553371663\\
187.383952702703 -11.860231160846\\
187.396452702703 -11.8371698769601\\
187.408952702703 -11.8141715281384\\
187.421452702703 -11.7912361520589\\
187.433952702703 -11.7683637815513\\
187.446452702703 -11.7455544446995\\
187.458952702703 -11.7228081649428\\
187.471452702703 -11.7001249611749\\
187.483952702703 -11.6775048478426\\
187.496452702703 -11.6549478350418\\
187.508952702703 -11.6324539286133\\
187.521452702703 -11.6100231302365\\
187.533952702703 -11.5876554375213\\
187.546452702703 -11.5653508440995\\
187.558952702703 -11.5431093397141\\
187.571452702703 -11.5209309103076\\
187.583952702703 -11.4988155381081\\
187.596452702703 -11.4767632017153\\
187.608952702703 -11.4547738761834\\
187.621452702703 -11.4328475331046\\
187.633952702703 -11.4109841406893\\
187.646452702703 -11.3891836638461\\
187.658952702703 -11.3674460642601\\
187.671452702703 -11.34577130047\\
187.683952702703 -11.3241593279435\\
187.696452702703 -11.3026100991515\\
187.708952702703 -11.2811235636416\\
187.721452702703 -11.2596996681091\\
187.733952702703 -11.2383383564679\\
187.746452702703 -11.2170395699193\\
187.758952702703 -11.1958032470203\\
187.771452702703 -11.1746293237496\\
187.783952702703 -11.1535177335736\\
187.796452702703 -11.1324684075102\\
187.808952702703 -11.1114812741918\\
187.821452702703 -11.0905562599273\\
187.833952702703 -11.0696932887629\\
187.846452702703 -11.048892282541\\
187.858952702703 -11.028153160959\\
187.871452702703 -11.0074758416265\\
187.883952702703 -10.9868602401216\\
187.896452702703 -10.9663062700453\\
187.908952702703 -10.9458138430764\\
187.921452702703 -10.9253828690237\\
187.933952702703 -10.9050132558782\\
187.946452702703 -10.8847049098642\\
187.958952702703 -10.8644577354886\\
187.971452702703 -10.8442716355902\\
187.983952702703 -10.8241465113875\\
187.996452702703 -10.8040822625258\\
188.008952702703 -10.7840787871228\\
188.021452702703 -10.764135981814\\
188.033952702703 -10.7442537417968\\
188.046452702703 -10.7244319608736\\
188.058952702703 -10.7046705314944\\
188.071452702703 -10.6849693447981\\
188.083952702703 -10.6653282906534\\
188.096452702703 -10.6457472576981\\
188.108952702703 -10.6262261333788\\
188.121452702703 -10.6067648039883\\
188.133952702703 -10.5873631547038\\
188.146452702703 -10.5680210696225\\
188.158952702703 -10.5487384317983\\
188.171452702703 -10.5295151232764\\
188.183952702703 -10.5103510251277\\
188.196452702703 -10.4912460174823\\
188.208952702703 -10.4721999795624\\
188.221452702703 -10.4532127897146\\
188.233952702703 -10.4342843254412\\
188.246452702703 -10.415414463431\\
188.258952702703 -10.3966030795891\\
188.271452702703 -10.3778500490672\\
188.283952702703 -10.3591552462915\\
188.296452702703 -10.3405185449913\\
188.308952702703 -10.3219398182264\\
188.321452702703 -10.3034189384142\\
188.333952702703 -10.2849557773558\\
188.346452702703 -10.266550206262\\
188.358952702703 -10.2482020957784\\
188.371452702703 -10.2299113160096\\
188.383952702703 -10.2116777365439\\
188.396452702703 -10.1935012264764\\
188.408952702703 -10.1753816544318\\
188.421452702703 -10.1573188885873\\
188.433952702703 -10.139312796694\\
188.446452702703 -10.1213632460988\\
188.458952702703 -10.1034701037647\\
188.471452702703 -10.0856332362918\\
188.483952702703 -10.0678525099368\\
188.496452702703 -10.0501277906328\\
188.508952702703 -10.0324589440079\\
188.521452702703 -10.0148458354041\\
188.533952702703 -9.99728832989515\\
188.546452702703 -9.97978629230423\\
188.558952702703 -9.96233958722124\\
188.571452702703 -9.94494807901958\\
188.583952702703 -9.92761163187249\\
188.596452702703 -9.91033010976908\\
188.608952702703 -9.89310337652984\\
188.621452702703 -9.87593129582172\\
188.633952702703 -9.85881373117323\\
188.646452702703 -9.84175054598857\\
188.658952702703 -9.82474160356174\\
188.671452702703 -9.80778676709029\\
188.683952702703 -9.79088589968857\\
188.696452702703 -9.77403886440066\\
188.708952702703 -9.7572455242131\\
188.721452702703 -9.74050574206706\\
188.733952702703 -9.72381938087041\\
188.746452702703 -9.70718630350915\\
188.758952702703 -9.69060637285882\\
188.771452702703 -9.67407945179558\\
188.783952702703 -9.65760540320665\\
188.796452702703 -9.64118409000081\\
188.808952702703 -9.62481537511842\\
188.821452702703 -9.60849912154123\\
188.833952702703 -9.59223519230183\\
188.846452702703 -9.57602345049279\\
188.858952702703 -9.55986375927555\\
188.871452702703 -9.54375598188925\\
188.883952702703 -9.52769998165877\\
188.896452702703 -9.51169562200311\\
188.908952702703 -9.49574276644309\\
188.921452702703 -9.47984127860891\\
188.933952702703 -9.46399102224743\\
188.946452702703 -9.44819186122929\\
188.958952702703 -9.43244365955588\\
188.971452702703 -9.41674628136554\\
188.983952702703 -9.40109959094021\\
188.996452702703 -9.38550345271143\\
189.008952702703 -9.36995773126608\\
189.021452702703 -9.35446229135227\\
189.033952702703 -9.33901699788448\\
189.046452702703 -9.32362171594891\\
189.058952702703 -9.30827631080831\\
189.071452702703 -9.2929806479069\\
189.083952702703 -9.27773459287473\\
189.096452702703 -9.26253801153208\\
189.108952702703 -9.24739076989352\\
189.121452702703 -9.23229273417179\\
189.133952702703 -9.21724377078156\\
189.146452702703 -9.20224374634287\\
189.158952702703 -9.18729252768441\\
189.171452702703 -9.1723899818466\\
189.183952702703 -9.15753597608448\\
189.196452702703 -9.14273037787045\\
189.208952702703 -9.12797305489659\\
189.221452702703 -9.11326387507729\\
189.233952702703 -9.09860270655094\\
189.246452702703 -9.08398941768216\\
189.258952702703 -9.06942387706345\\
189.271452702703 -9.05490595351669\\
189.283952702703 -9.04043551609446\\
189.296452702703 -9.02601243408129\\
189.308952702703 -9.01163657699457\\
189.321452702703 -8.99730781458543\\
189.333952702703 -8.9830260168392\\
189.346452702703 -8.96879105397597\\
189.358952702703 -8.95460279645073\\
189.371452702703 -8.9404611149535\\
189.383952702703 -8.92636588040905\\
189.396452702703 -8.91231696397678\\
189.408952702703 -8.89831423705005\\
189.421452702703 -8.88435757125552\\
189.433952702703 -8.87044683845232\\
189.446452702703 -8.85658191073086\\
189.458952702703 -8.84276266041171\\
189.471452702703 -8.82898896004406\\
189.483952702703 -8.81526068240404\\
189.496452702703 -8.80157770049296\\
189.508952702703 -8.78793988753518\\
189.521452702703 -8.77434711697598\\
189.533952702703 -8.76079926247904\\
189.546452702703 -8.74729619792378\\
189.558952702703 -8.73383779740257\\
189.571452702703 -8.72042393521769\\
189.583952702703 -8.707054485878\\
189.596452702703 -8.69372932409548\\
189.608952702703 -8.68044832478156\\
189.621452702703 -8.66721136304313\\
189.633952702703 -8.6540183141785\\
189.646452702703 -8.64086905367289\\
189.658952702703 -8.62776345719395\\
189.671452702703 -8.61470140058676\\
189.683952702703 -8.60168275986892\\
189.696452702703 -8.58870741122503\\
189.708952702703 -8.57577523100114\\
189.721452702703 -8.56288609569894\\
189.733952702703 -8.55003988196955\\
189.746452702703 -8.53723646660713\\
189.758952702703 -8.52447572654224\\
189.771452702703 -8.51175753883478\\
189.783952702703 -8.4990817806667\\
189.796452702703 -8.48644832933454\\
189.808952702703 -8.47385706224131\\
189.821452702703 -8.46130785688846\\
189.833952702703 -8.44880059086715\\
189.846452702703 -8.43633514184944\\
189.858952702703 -8.42391138757898\\
189.871452702703 -8.41152920586134\\
189.883952702703 -8.39918847455399\\
189.896452702703 -8.38688907155587\\
189.908952702703 -8.37463087479663\\
189.921452702703 -8.36241376222522\\
189.933952702703 -8.35023761179833\\
189.946452702703 -8.3381023014682\\
189.958952702703 -8.32600770916989\\
189.971452702703 -8.31395371280833\\
189.983952702703 -8.30194019024454\\
189.996452702703 -8.28996701928156\\
190.008952702703 -8.27803407764969\\
190.021452702703 -8.26614124299119\\
190.033952702703 -8.25428839284447\\
190.046452702703 -8.24247540462748\\
190.058952702703 -8.23070215562064\\
190.071452702703 -8.21896852294889\\
190.083952702703 -8.20727438356331\\
190.096452702703 -8.1956196142217\\
190.108952702703 -8.18400409146854\\
190.121452702703 -8.17242769161427\\
190.133952702703 -8.16089029071339\\
190.146452702703 -8.14939176454203\\
190.158952702703 -8.13793198857439\\
190.171452702703 -8.12651083795832\\
190.183952702703 -8.11512818748972\\
190.196452702703 -8.10378391158616\\
190.208952702703 -8.09247788425917\\
190.221452702703 -8.08120997908536\\
190.233952702703 -8.06998006917645\\
190.246452702703 -8.05878802714797\\
190.258952702703 -8.04763372508647\\
190.271452702703 -8.03651703451552\\
190.283952702703 -8.02543782636009\\
190.296452702703 -8.01439597090936\\
190.308952702703 -8.00339133777791\\
190.321452702703 -7.99242379586514\\
190.333952702703 -7.9814932133129\\
190.346452702703 -7.97059945746106\\
190.358952702703 -7.95974239480116\\
190.371452702703 -7.94892189092784\\
190.383952702703 -7.93813781048802\\
190.396452702703 -7.92739001712758\\
190.408952702703 -7.91667837343552\\
190.421452702703 -7.90600274088557\\
190.433952702703 -7.89536297977466\\
190.446452702703 -7.88475894915855\\
190.458952702703 -7.87419050678424\\
190.471452702703 -7.86365750901889\\
190.483952702703 -7.85315981077512\\
190.496452702703 -7.8426972654326\\
190.508952702703 -7.83226972475537\\
190.521452702703 -7.82187703880492\\
190.533952702703 -7.81151905584866\\
190.546452702703 -7.80119562226333\\
190.558952702703 -7.79090658243344\\
190.571452702703 -7.78065177864377\\
190.583952702703 -7.77043105096615\\
190.596452702703 -7.76024423713972\\
190.608952702703 -7.75009117244455\\
190.621452702703 -7.73997168956772\\
190.633952702703 -7.7298856184618\\
190.646452702703 -7.71983278619492\\
190.658952702703 -7.70981301679182\\
190.671452702703 -7.69982613106539\\
190.683952702703 -7.68987194643776\\
190.696452702703 -7.67995027675044\\
190.708952702703 -7.67006093206248\\
190.721452702703 -7.66020371843548\\
190.733952702703 -7.65037843770552\\
190.746452702703 -7.64058488723916\\
190.758952702703 -7.63082285967412\\
190.771452702703 -7.621092142642\\
190.783952702703 -7.61139251847251\\
190.796452702703 -7.60172376387695\\
190.808952702703 -7.59208564960976\\
190.821452702703 -7.58247794010583\\
190.833952702703 -7.57290039309192\\
190.846452702703 -7.56335275916935\\
190.858952702703 -7.55383478136587\\
190.871452702703 -7.5443461946537\\
190.883952702703 -7.53488672543076\\
190.896452702703 -7.52545609096123\\
190.908952702703 -7.5160539987724\\
190.921452702703 -7.50668014600254\\
190.933952702703 -7.49733421869591\\
190.946452702703 -7.48801589103912\\
190.958952702703 -7.47872482453276\\
190.971452702703 -7.46946066709258\\
190.983952702703 -7.4602230520712\\
190.996452702703 -7.45101159719337\\
191.008952702703 -7.44182590339467\\
191.021452702703 -7.43266555355278\\
191.033952702703 -7.42353011109968\\
191.046452702703 -7.41441911850072\\
191.058952702703 -7.40533209558501\\
191.071452702703 -7.39626853770934\\
191.083952702703 -7.38722791373533\\
191.096452702703 -7.3782096637963\\
191.108952702703 -7.36921319682751\\
191.121452702703 -7.36023788782819\\
191.133952702703 -7.35128307482069\\
191.146452702703 -7.34234805546449\\
191.158952702703 -7.33343208327784\\
191.171452702703 -7.32453436341045\\
191.183952702703 -7.31565404790199\\
191.196452702703 -7.30679023034947\\
191.208952702703 -7.29794193989218\\
191.221452702703 -7.28910813440748\\
191.233952702703 -7.28028769278885\\
191.246452702703 -7.27147940615407\\
191.258952702703 -7.26268196780006\\
191.271452702703 -7.25389396168387\\
191.283952702703 -7.24511384916228\\
191.296452702703 -7.23633995366351\\
191.308952702703 -7.22757044289241\\
191.321452702703 -7.21880330807571\\
191.333952702703 -7.21003633963659\\
191.346452702703 -7.20126709853434\\
191.358952702703 -7.19249288230723\\
191.371452702703 -7.18371068459895\\
191.383952702703 -7.17491714660611\\
191.396452702703 -7.1661084984312\\
191.408952702703 -7.15728048771157\\
191.421452702703 -7.14842829205939\\
191.433952702703 -7.13954641069508\\
191.446452702703 -7.13062852904165\\
191.458952702703 -7.12166734775486\\
191.471452702703 -7.11265436435278\\
191.483952702703 -7.10357959074158\\
191.496452702703 -7.09443118263534\\
191.508952702703 -7.08519494568272\\
191.521452702703 -7.07585366554131\\
191.533952702703 -7.06638618077082\\
191.546452702703 -7.05676607015101\\
191.558952702703 -7.04695974443384\\
191.571452702703 -7.03692358573666\\
191.583952702703 -7.02659950063961\\
191.596452702703 -7.01590769907483\\
191.608952702703 -7.00473432471789\\
191.621452702703 -6.99290879614659\\
191.633952702703 -6.98015853033801\\
191.646452702703 -6.96600717543375\\
191.658952702703 -6.94950359730375\\
191.671452702703 -6.92827644717643\\
191.683952702703 -6.89304302700523\\
191.696452702703 -6.85287118659138\\
191.708952702703 -6.81816593017279\\
191.721452702703 -6.79745491699785\\
191.733952702703 -6.78146110926357\\
191.746452702703 -6.76783521033216\\
191.758952702703 -6.75563960470876\\
191.771452702703 -6.74440642584803\\
191.783952702703 -6.73386873819174\\
191.796452702703 -6.72385991561108\\
191.808952702703 -6.71426898864046\\
191.821452702703 -6.70501834582724\\
191.833952702703 -6.69605158356923\\
191.846452702703 -6.68732642496134\\
191.858952702703 -6.67881036567906\\
191.871452702703 -6.67047787694438\\
191.883952702703 -6.66230854208171\\
191.896452702703 -6.6542857761921\\
191.908952702703 -6.64639592291537\\
191.921452702703 -6.63862760244561\\
191.933952702703 -6.63097123136818\\
191.946452702703 -6.62341866271302\\
191.958952702703 -6.61596291183689\\
191.971452702703 -6.60859794469994\\
191.983952702703 -6.60131851223952\\
191.996452702703 -6.59412001930396\\
192.008952702703 -6.58699841984098\\
192.021452702703 -6.57995013227501\\
192.033952702703 -6.57297197058111\\
192.046452702703 -6.56606108768747\\
192.058952702703 -6.55921492865294\\
192.071452702703 -6.55243119166155\\
192.083952702703 -6.5457077953192\\
192.096452702703 -6.53904285106936\\
192.108952702703 -6.53243463979575\\
192.121452702703 -6.52588159187195\\
192.133952702703 -6.51938227006638\\
192.146452702703 -6.51293535482611\\
192.158952702703 -6.50653963155306\\
192.171452702703 -6.50019397955754\\
192.183952702703 -6.4938973624308\\
192.196452702703 -6.48764881962355\\
192.208952702703 -6.48144745905325\\
192.221452702703 -6.47529245059353\\
192.233952702703 -6.46918302032202\\
192.246452702703 -6.46311844542333\\
192.258952702703 -6.45709804965957\\
192.271452702703 -6.45112119933405\\
192.283952702703 -6.44518729968553\\
192.296452702703 -6.43929579165892\\
192.308952702703 -6.43344614900594\\
192.321452702703 -6.42763787567674\\
192.333952702703 -6.42187050346759\\
192.346452702703 -6.41614358989529\\
192.358952702703 -6.41045671627271\\
192.371452702703 -6.40480948596297\\
192.383952702703 -6.39920152279246\\
192.396452702703 -6.39363246960619\\
192.408952702703 -6.38810198695014\\
192.421452702703 -6.38260975186724\\
192.433952702703 -6.37715545679614\\
192.446452702703 -6.37173880856152\\
192.458952702703 -6.3663595274476\\
192.471452702703 -6.3610173463467\\
192.483952702703 -6.35571200997532\\
192.496452702703 -6.35044327415189\\
192.508952702703 -6.34521090512997\\
192.521452702703 -6.34001467898255\\
192.533952702703 -6.33485438103195\\
192.546452702703 -6.3297298053222\\
192.558952702703 -6.32464075412954\\
192.571452702703 -6.31958703750813\\
192.583952702703 -6.31456847286784\\
192.596452702703 -6.30958488458149\\
192.608952702703 -6.30463610361911\\
192.621452702703 -6.29972196720698\\
192.633952702703 -6.29484231850957\\
192.646452702703 -6.28999700633246\\
192.658952702703 -6.28518588484469\\
192.671452702703 -6.28040881331898\\
192.683952702703 -6.27566565588848\\
192.696452702703 -6.27095628131881\\
192.708952702703 -6.26628056279437\\
192.721452702703 -6.26163837771749\\
192.733952702703 -6.25702960752022\\
192.746452702703 -6.25245413748691\\
192.758952702703 -6.24791185658772\\
192.771452702703 -6.24340265732167\\
192.783952702703 -6.23892643556881\\
192.796452702703 -6.23448309045091\\
192.808952702703 -6.23007252420027\\
192.821452702703 -6.2256946420354\\
192.833952702703 -6.2213493520442\\
192.846452702703 -6.21703656507306\\
192.858952702703 -6.21275619462244\\
192.871452702703 -6.20850815674779\\
192.883952702703 -6.20429236996583\\
192.896452702703 -6.20010875516601\\
192.908952702703 -6.19595723552624\\
192.921452702703 -6.19183773643343\\
192.933952702703 -6.1877501854078\\
192.946452702703 -6.18369451203118\\
192.958952702703 -6.17967064787904\\
192.971452702703 -6.17567852645584\\
192.983952702703 -6.17171808313359\\
192.996452702703 -6.1677892550936\\
193.008952702703 -6.16389198127086\\
193.021452702703 -6.16002620230148\\
193.033952702703 -6.1561918604723\\
193.046452702703 -6.15238889967329\\
193.058952702703 -6.14861726535194\\
193.071452702703 -6.14487690447001\\
193.083952702703 -6.14116776546232\\
193.096452702703 -6.13748979819739\\
193.108952702703 -6.13384295393999\\
193.121452702703 -6.1302271853155\\
193.133952702703 -6.12664244627575\\
193.146452702703 -6.12308869206673\\
193.158952702703 -6.11956587919746\\
193.171452702703 -6.11607396541065\\
193.183952702703 -6.11261290965441\\
193.196452702703 -6.10918267205537\\
193.208952702703 -6.10578321389317\\
193.221452702703 -6.10241449757591\\
193.233952702703 -6.09907648661684\\
193.246452702703 -6.09576914561216\\
193.258952702703 -6.0924924402197\\
193.271452702703 -6.08924633713873\\
193.283952702703 -6.08603080409061\\
193.296452702703 -6.08284580980044\\
193.308952702703 -6.07969132397944\\
193.321452702703 -6.07656731730825\\
193.333952702703 -6.07347376142093\\
193.346452702703 -6.07041062888989\\
193.358952702703 -6.06737789321135\\
193.371452702703 -6.06437552879156\\
193.383952702703 -6.06140351093388\\
193.396452702703 -6.05846181582615\\
193.408952702703 -6.05555042052907\\
193.421452702703 -6.05266930296486\\
193.433952702703 -6.04981844190669\\
193.446452702703 -6.04699781696869\\
193.458952702703 -6.04420740859636\\
193.471452702703 -6.04144719805761\\
193.483952702703 -6.03871716743431\\
193.496452702703 -6.03601729961437\\
193.508952702703 -6.03334757828402\\
193.521452702703 -6.03070798792108\\
193.533952702703 -6.02809851378816\\
193.546452702703 -6.02551914192667\\
193.558952702703 -6.02296985915104\\
193.571452702703 -6.02045065304337\\
193.583952702703 -6.01796151194876\\
193.596452702703 -6.01550242497068\\
193.608952702703 -6.01307338196693\\
193.621452702703 -6.01067437354599\\
193.633952702703 -6.00830539106364\\
193.646452702703 -6.00596642662006\\
193.658952702703 -6.00365747305724\\
193.671452702703 -6.00137852395685\\
193.683952702703 -5.99912957363821\\
193.696452702703 -5.99691061715699\\
193.708952702703 -5.99472165030382\\
193.721452702703 -5.9925626696037\\
193.733952702703 -5.99043367231538\\
193.746452702703 -5.9883346564313\\
193.758952702703 -5.98626562067775\\
193.771452702703 -5.98422656451542\\
193.783952702703 -5.98221748814026\\
193.796452702703 -5.98023839248478\\
193.808952702703 -5.97828927921943\\
193.821452702703 -5.97637015075463\\
193.833952702703 -5.97448101024288\\
193.846452702703 -5.97262186158137\\
193.858952702703 -5.97079270941489\\
193.871452702703 -5.96899355913895\\
193.883952702703 -5.96722441690346\\
193.896452702703 -5.96548528961663\\
193.908952702703 -5.96377618494922\\
193.921452702703 -5.96209711133916\\
193.933952702703 -5.96044807799656\\
193.946452702703 -5.95882909490907\\
193.958952702703 -5.95724017284755\\
193.971452702703 -5.95568132337224\\
193.983952702703 -5.95415255883915\\
193.996452702703 -5.952653892407\\
194.008952702703 -5.95118533804444\\
194.021452702703 -5.94974691053775\\
194.033952702703 -5.94833862549892\\
194.046452702703 -5.94696049937415\\
194.058952702703 -5.94561254945276\\
194.071452702703 -5.94429479387666\\
194.083952702703 -5.9430072516501\\
194.096452702703 -5.94174994265005\\
194.108952702703 -5.94052288763696\\
194.121452702703 -5.93932610826601\\
194.133952702703 -5.93815962709898\\
194.146452702703 -5.93702346761647\\
194.158952702703 -5.93591765423088\\
194.171452702703 -5.93484221229968\\
194.183952702703 -5.93379716813946\\
194.196452702703 -5.93278254904059\\
194.208952702703 -5.93179838328219\\
194.221452702703 -5.93084470014818\\
194.233952702703 -5.92992152994366\\
194.246452702703 -5.92902890401198\\
194.258952702703 -5.92816685475274\\
194.271452702703 -5.92733541564031\\
194.283952702703 -5.9265346212431\\
194.296452702703 -5.92576450724383\\
194.308952702703 -5.92502511046029\\
194.321452702703 -5.92431646886721\\
194.333952702703 -5.92363862161897\\
194.346452702703 -5.92299160907296\\
194.358952702703 -5.92237547281436\\
194.371452702703 -5.92179025568138\\
194.383952702703 -5.921236001792\\
194.396452702703 -5.92071275657142\\
194.408952702703 -5.92022056678087\\
194.421452702703 -5.9197594805474\\
194.433952702703 -5.91932954739509\\
194.446452702703 -5.91893081827725\\
194.458952702703 -5.91856334561029\\
194.471452702703 -5.91822718330868\\
194.483952702703 -5.91792238682139\\
194.496452702703 -5.9176490131701\\
194.508952702703 -5.9174071209887\\
194.521452702703 -5.91719677056451\\
194.533952702703 -5.91701802388138\\
194.546452702703 -5.9168709446644\\
194.558952702703 -5.91675559842671\\
194.571452702703 -5.91667205251816\\
194.583952702703 -5.91662037617606\\
194.596452702703 -5.91660064057834\\
194.608952702703 -5.91661291889868\\
194.621452702703 -5.91665728636433\\
194.633952702703 -5.91673382031648\\
194.646452702703 -5.91684260027299\\
194.658952702703 -5.91698370799442\\
194.671452702703 -5.91715722755261\\
194.683952702703 -5.91736324540262\\
194.696452702703 -5.91760185045792\\
194.708952702703 -5.91787313416893\\
194.721452702703 -5.9181771906054\\
194.733952702703 -5.91851411654254\\
194.746452702703 -5.91888401155126\\
194.758952702703 -5.91928697809274\\
194.771452702703 -5.91972312161741\\
194.783952702703 -5.920192550669\\
194.796452702703 -5.92069537699345\\
194.808952702703 -5.92123171565342\\
194.821452702703 -5.92180168514821\\
194.833952702703 -5.92240540754011\\
194.846452702703 -5.92304300858686\\
194.858952702703 -5.92371461788107\\
194.871452702703 -5.92442036899696\\
194.883952702703 -5.92516039964448\\
194.896452702703 -5.92593485183198\\
194.908952702703 -5.92674387203727\\
194.921452702703 -5.92758761138811\\
194.933952702703 -5.92846622585251\\
194.946452702703 -5.92937987643942\\
194.958952702703 -5.93032872941098\\
194.971452702703 -5.93131295650622\\
194.983952702703 -5.93233273517793\\
194.996452702703 -5.93338824884319\\
195.008952702703 -5.93447968714813\\
195.021452702703 -5.93560724624897\\
195.033952702703 -5.93677112910912\\
195.046452702703 -5.93797154581491\\
195.058952702703 -5.93920871391015\\
195.071452702703 -5.94048285875178\\
195.083952702703 -5.94179421388745\\
195.096452702703 -5.94314302145749\\
195.108952702703 -5.94452953262234\\
195.121452702703 -5.94595400801816\\
195.133952702703 -5.9474167182423\\
195.146452702703 -5.94891794437125\\
195.158952702703 -5.95045797851386\\
195.171452702703 -5.95203712440239\\
195.183952702703 -5.9536556980248\\
195.196452702703 -5.95531402830169\\
195.208952702703 -5.95701245781184\\
195.221452702703 -5.9587513435703\\
195.233952702703 -5.96053105786408\\
195.246452702703 -5.9623519891502\\
195.258952702703 -5.96421454302217\\
195.271452702703 -5.96611914325077\\
195.283952702703 -5.96806623290684\\
195.296452702703 -5.9700562755729\\
195.308952702703 -5.97208975665326\\
195.321452702703 -5.97416718479151\\
195.333952702703 -5.97628909340676\\
195.346452702703 -5.97845604236032\\
195.358952702703 -5.98066861976643\\
195.371452702703 -5.98292744396254\\
195.383952702703 -5.98523316565598\\
195.396452702703 -5.98758647026624\\
195.408952702703 -5.989988080485\\
195.421452702703 -5.99243875907835\\
195.433952702703 -5.99493931195932\\
195.446452702703 -5.99749059156261\\
195.458952702703 -6.00009350055784\\
195.471452702703 -6.00274899594285\\
195.483952702703 -6.00545809356498\\
195.496452702703 -6.00822187312458\\
195.508952702703 -6.01104148372431\\
195.521452702703 -6.01391815003703\\
195.533952702703 -6.01685317917666\\
195.546452702703 -6.01984796837085\\
195.558952702703 -6.02290401354977\\
195.571452702703 -6.0260229189858\\
195.583952702703 -6.02920640814214\\
195.596452702703 -6.03245633591681\\
195.608952702703 -6.0357747025028\\
195.621452702703 -6.03916366912746\\
195.633952702703 -6.04262557598515\\
195.646452702703 -6.04616296273976\\
195.658952702703 -6.04977859205253\\
195.671452702703 -6.05347547668615\\
195.683952702703 -6.05725691085791\\
195.696452702703 -6.06112650666622\\
195.708952702703 -6.0650882366084\\
195.721452702703 -6.06914648345315\\
195.733952702703 -6.07330609904808\\
195.746452702703 -6.07757247405355\\
195.758952702703 -6.08195162113109\\
195.771452702703 -6.08645027482449\\
195.783952702703 -6.09107601231859\\
195.796452702703 -6.09583740053685\\
195.808952702703 -6.10074417678178\\
195.821452702703 -6.10580747252823\\
195.833952702703 -6.11104009335264\\
195.846452702703 -6.11645687277544\\
195.858952702703 -6.12207512472519\\
195.871452702703 -6.1279152295323\\
195.883952702703 -6.13400140367244\\
195.896452702703 -6.14036272697547\\
195.908952702703 -6.14703453797184\\
195.921452702703 -6.1540603678011\\
195.933952702703 -6.16149468279372\\
195.946452702703 -6.16940687821271\\
195.958952702703 -6.1778872762819\\
195.971452702703 -6.18705646916553\\
195.983952702703 -6.19708052435925\\
195.996452702703 -6.20819709585167\\
196.008952702703 -6.22076338943907\\
196.021452702703 -6.23535231763863\\
196.033952702703 -6.25296945631137\\
196.046452702703 -6.27563347604325\\
196.058952702703 -6.30841071426537\\
196.071452702703 -6.37113458780609\\
196.083952702703 -6.43895667586051\\
196.096452702703 -6.50355915870037\\
196.108952702703 -6.53803886340096\\
196.121452702703 -6.5621885724754\\
196.133952702703 -6.58115800388671\\
196.146452702703 -6.59701991975639\\
196.158952702703 -6.61081435455396\\
196.171452702703 -6.62313726139077\\
196.183952702703 -6.63436199232255\\
196.196452702703 -6.64473796891741\\
196.208952702703 -6.65444011577404\\
196.221452702703 -6.66359587138853\\
196.233952702703 -6.67230096920675\\
196.246452702703 -6.68062916288706\\
196.258952702703 -6.68863848643182\\
196.271452702703 -6.6963754326529\\
196.283952702703 -6.70387782909503\\
196.296452702703 -6.71117687023179\\
196.308952702703 -6.71829858661022\\
196.321452702703 -6.72526492838568\\
196.333952702703 -6.73209457868772\\
196.346452702703 -6.73880357384584\\
196.358952702703 -6.74540578303601\\
196.371452702703 -6.75191328394183\\
196.383952702703 -6.75833666036921\\
196.396452702703 -6.76468524050486\\
196.408952702703 -6.77096728948497\\
196.421452702703 -6.77719016640497\\
196.433952702703 -6.78336045337276\\
196.446452702703 -6.78948406237596\\
196.458952702703 -6.79556632439081\\
196.471452702703 -6.80161206416125\\
196.483952702703 -6.80762566332927\\
196.496452702703 -6.81361111402916\\
196.508952702703 -6.81957206462476\\
196.521452702703 -6.82551185893351\\
196.533952702703 -6.83143357002005\\
196.546452702703 -6.83734002943812\\
196.558952702703 -6.84323385263761\\
196.571452702703 -6.84911746112537\\
196.583952702703 -6.85499310186572\\
196.596452702703 -6.86086286432328\\
196.608952702703 -6.86672869548463\\
196.621452702703 -6.87259241313963\\
196.633952702703 -6.87845571765979\\
196.646452702703 -6.88432020247287\\
196.658952702703 -6.89018736340412\\
196.671452702703 -6.89605860702794\\
196.683952702703 -6.90193525815382\\
196.696452702703 -6.90781856655183\\
196.708952702703 -6.91370971300944\\
196.721452702703 -6.91960981479733\\
196.733952702703 -6.925519930613\\
196.746452702703 -6.93144106506066\\
196.758952702703 -6.9373741727191\\
196.771452702703 -6.94332016184235\\
196.783952702703 -6.94927989773226\\
196.796452702703 -6.95525420581792\\
196.808952702703 -6.96124387447154\\
196.821452702703 -6.96724965758827\\
196.833952702703 -6.97327227695294\\
196.846452702703 -6.97931242441513\\
196.858952702703 -6.98537076389077\\
196.871452702703 -6.99144793320707\\
196.883952702703 -6.9975445458053\\
196.896452702703 -7.00366119231447\\
196.908952702703 -7.00979844200807\\
196.921452702703 -7.01595684415372\\
196.933952702703 -7.0221369292659\\
196.946452702703 -7.02833921026955\\
196.958952702703 -7.03456418358302\\
196.971452702703 -7.04081233012599\\
196.983952702703 -7.04708411626023\\
196.996452702703 -7.05337999466724\\
197.008952702703 -7.05970040516904\\
197.021452702703 -7.06604577549597\\
197.033952702703 -7.07241652200637\\
197.046452702703 -7.07881305036122\\
197.058952702703 -7.08523575615787\\
197.071452702703 -7.09168502552584\\
197.083952702703 -7.09816123568721\\
197.096452702703 -7.104664755485\\
197.108952702703 -7.11119594588128\\
197.121452702703 -7.11775516042761\\
197.133952702703 -7.12434274570977\\
197.146452702703 -7.13095904176866\\
197.158952702703 -7.13760438249905\\
197.171452702703 -7.14427909602794\\
197.183952702703 -7.15098350507374\\
197.196452702703 -7.15771792728778\\
197.208952702703 -7.16448267557974\\
197.221452702703 -7.17127805842726\\
197.233952702703 -7.17810438017174\\
197.246452702703 -7.18496194130105\\
197.258952702703 -7.19185103871966\\
197.271452702703 -7.19877196600765\\
197.283952702703 -7.20572501366909\\
197.296452702703 -7.21271046937059\\
197.308952702703 -7.21972861817064\\
197.321452702703 -7.2267797427407\\
197.333952702703 -7.23386412357825\\
197.346452702703 -7.24098203921269\\
197.358952702703 -7.24813376640444\\
197.371452702703 -7.255319580338\\
197.383952702703 -7.26253975480895\\
197.396452702703 -7.26979456240614\\
197.408952702703 -7.27708427468855\\
197.421452702703 -7.28440916235819\\
197.433952702703 -7.29176949542854\\
197.446452702703 -7.29916554338958\\
197.458952702703 -7.30659757536951\\
197.471452702703 -7.31406586029326\\
197.483952702703 -7.32157066703862\\
197.496452702703 -7.32911226458986\\
197.508952702703 -7.33669092218926\\
197.521452702703 -7.34430690948708\\
197.533952702703 -7.35196049668995\\
197.546452702703 -7.35965195470792\\
197.558952702703 -7.3673815553008\\
197.571452702703 -7.37514957122379\\
197.583952702703 -7.38295627637243\\
197.596452702703 -7.3908019459278\\
197.608952702703 -7.39868685650141\\
197.621452702703 -7.40661128628073\\
197.633952702703 -7.41457551517491\\
197.646452702703 -7.42257982496178\\
197.658952702703 -7.43062449943549\\
197.671452702703 -7.43870982455566\\
197.683952702703 -7.44683608859801\\
197.696452702703 -7.45500358230671\\
197.708952702703 -7.46321259904902\\
197.721452702703 -7.47146343497175\\
197.733952702703 -7.47975638916075\\
197.746452702703 -7.48809176380291\\
197.758952702703 -7.49646986435133\\
197.771452702703 -7.50489099969377\\
197.783952702703 -7.51335548232486\\
197.796452702703 -7.52186362852214\\
197.808952702703 -7.53041575852631\\
197.821452702703 -7.53901219672609\\
197.833952702703 -7.54765327184785\\
197.846452702703 -7.55633931715048\\
197.858952702703 -7.56507067062587\\
197.871452702703 -7.57384767520507\\
197.883952702703 -7.58267067897105\\
197.896452702703 -7.59154003537793\\
197.908952702703 -7.60045610347726\\
197.921452702703 -7.60941924815199\\
197.933952702703 -7.61842984035834\\
197.946452702703 -7.6274882573762\\
197.958952702703 -7.63659488306833\\
197.971452702703 -7.6457501081493\\
197.983952702703 -7.65495433046428\\
197.996452702703 -7.66420795527865\\
198.008952702703 -7.67351139557868\\
198.021452702703 -7.68286507238448\\
198.033952702703 -7.69226941507516\\
198.046452702703 -7.70172486172777\\
198.058952702703 -7.71123185947003\\
198.071452702703 -7.7207908648485\\
198.083952702703 -7.73040234421208\\
198.096452702703 -7.74006677411288\\
198.108952702703 -7.7497846417245\\
198.121452702703 -7.7595564452794\\
198.133952702703 -7.7693826945262\\
198.146452702703 -7.7792639112083\\
198.158952702703 -7.78920062956498\\
198.171452702703 -7.79919339685622\\
198.183952702703 -7.80924277391334\\
198.196452702703 -7.8193493357159\\
198.208952702703 -7.8295136719979\\
198.221452702703 -7.83973638788412\\
198.233952702703 -7.85001810455869\\
198.246452702703 -7.86035945996826\\
198.258952702703 -7.87076110956184\\
198.271452702703 -7.8812237270697\\
198.283952702703 -7.89174800532377\\
198.296452702703 -7.90233465712257\\
198.308952702703 -7.91298441614345\\
198.321452702703 -7.92369803790536\\
198.333952702703 -7.93447630078579\\
198.346452702703 -7.9453200070954\\
198.358952702703 -7.95622998421446\\
198.371452702703 -7.96720708579556\\
198.383952702703 -7.9782521930371\\
198.396452702703 -7.98936621603304\\
198.408952702703 -8.00055009520394\\
198.421452702703 -8.01180480281591\\
198.433952702703 -8.02313134459356\\
198.446452702703 -8.0345307614343\\
198.458952702703 -8.0460041312317\\
198.471452702703 -8.05755257081633\\
198.483952702703 -8.06917723802333\\
198.496452702703 -8.08087933389683\\
198.508952702703 -8.09266010504205\\
198.521452702703 -8.10452084613743\\
198.533952702703 -8.11646290261969\\
198.546452702703 -8.12848767355652\\
198.558952702703 -8.14059661472272\\
198.571452702703 -8.1527912418974\\
198.583952702703 -8.16507313440141\\
198.596452702703 -8.17744393889626\\
198.608952702703 -8.18990537346831\\
198.621452702703 -8.20245923202377\\
198.633952702703 -8.21510738902355\\
198.646452702703 -8.22785180458998\\
198.658952702703 -8.24069453002048\\
198.671452702703 -8.25363771374806\\
198.683952702703 -8.26668360779226\\
198.696452702703 -8.27983457474985\\
198.708952702703 -8.29309309538\\
198.721452702703 -8.30646177684562\\
198.733952702703 -8.31994336167948\\
198.746452702703 -8.33354073755322\\
198.758952702703 -8.34725694793633\\
198.771452702703 -8.36109520374371\\
198.783952702703 -8.37505889608397\\
198.796452702703 -8.38915161023443\\
198.808952702703 -8.40337714098731\\
198.821452702703 -8.41773950953067\\
198.833952702703 -8.4322429820513\\
198.846452702703 -8.44689209027392\\
198.858952702703 -8.4616916541826\\
198.871452702703 -8.47664680720736\\
198.883952702703 -8.49176302420274\\
198.896452702703 -8.50704615259642\\
198.908952702703 -8.52250244714715\\
198.921452702703 -8.53813860882349\\
198.933952702703 -8.55396182840152\\
198.946452702703 -8.56997983548261\\
198.958952702703 -8.5862009537576\\
198.971452702703 -8.60263416349286\\
198.983952702703 -8.61928917239691\\
198.996452702703 -8.63617649624729\\
199.008952702703 -8.65330755093037\\
199.021452702703 -8.67069475788054\\
199.033952702703 -8.68835166532041\\
199.046452702703 -8.70629308821947\\
199.058952702703 -8.72453527053539\\
199.071452702703 -8.74309607411756\\
199.083952702703 -8.76199519968766\\
199.096452702703 -8.78125444663701\\
199.108952702703 -8.80089802008683\\
199.121452702703 -8.82095289587699\\
199.133952702703 -8.84144925705792\\
199.146452702703 -8.86242101931221\\
199.158952702703 -8.88390646788217\\
199.171452702703 -8.90594903554284\\
199.183952702703 -8.92859826068381\\
199.196452702703 -8.95191097775856\\
199.208952702703 -8.97595281089597\\
199.221452702703 -9.0008000679011\\
199.233952702703 -9.02654217019135\\
199.246452702703 -9.05328481078157\\
199.258952702703 -9.08115411761636\\
199.271452702703 -9.11030223070588\\
199.283952702703 -9.14091490851716\\
199.296452702703 -9.1732221149529\\
199.308952702703 -9.20751310067949\\
199.321452702703 -9.24415846876322\\
199.333952702703 -9.28364348054709\\
199.346452702703 -9.32662021044472\\
199.358952702703 -9.37399289763341\\
199.371452702703 -9.42706535191336\\
199.383952702703 -9.48781325358863\\
199.396452702703 -9.55943267784289\\
199.408952702703 -9.64758064018559\\
199.421452702703 -9.76367612315917\\
199.433952702703 -9.9361066254153\\
199.446452702703 -10.2656280571956\\
199.458952702703 -10.5389416855164\\
199.471452702703 -10.9167970721106\\
199.483952702703 -11.1372820573712\\
199.496452702703 -11.294206299187\\
199.508952702703 -11.4173410349362\\
199.521452702703 -11.5194698415385\\
199.533952702703 -11.6072250331883\\
199.546452702703 -11.6844926173161\\
199.558952702703 -11.7537488910841\\
199.571452702703 -11.8166715587684\\
199.583952702703 -11.8744515709547\\
199.596452702703 -11.9279659593718\\
199.608952702703 -11.9778800071549\\
199.621452702703 -12.024710849926\\
199.633952702703 -12.0688687815291\\
199.646452702703 -12.110685046457\\
199.658952702703 -12.1504311095082\\
199.671452702703 -12.1883323649844\\
199.683952702703 -12.2245781106099\\
199.696452702703 -12.2593289475841\\
199.708952702703 -12.2927223669419\\
199.721452702703 -12.3248770322943\\
199.733952702703 -12.3558961088486\\
199.746452702703 -12.385869883518\\
199.758952702703 -12.414877850477\\
199.771452702703 -12.4429903883544\\
199.783952702703 -12.4702701217395\\
199.796452702703 -12.4967730359778\\
199.808952702703 -12.5225493972301\\
199.821452702703 -12.5476445173925\\
199.833952702703 -12.5720993943701\\
199.846452702703 -12.595951251407\\
199.858952702703 -12.6192339940661\\
199.871452702703 -12.6419785995624\\
199.883952702703 -12.6642134501748\\
199.896452702703 -12.6859646201466\\
199.908952702703 -12.7072561236853\\
199.921452702703 -12.7281101302524\\
199.933952702703 -12.748547152212\\
199.946452702703 -12.7685862090094\\
199.958952702703 -12.7882449713345\\
199.971452702703 -12.8075398881419\\
199.983952702703 -12.826486298929\\
199.996452702703 -12.8450985332904\\
200.008952702703 -12.8633899994478\\
200.021452702703 -12.8813732631977\\
200.033952702703 -12.8990601185002\\
200.046452702703 -12.9164616507561\\
200.058952702703 -12.933588293666\\
200.071452702703 -12.9504498804432\\
200.083952702703 -12.9670556900416\\
200.096452702703 -12.9834144889755\\
200.108952702703 -12.9995345692268\\
200.121452702703 -13.0154237826748\\
200.133952702703 -13.0310895724267\\
200.146452702703 -13.0465390013786\\
200.158952702703 -13.0617787782986\\
200.171452702703 -13.0768152816866\\
200.183952702703 -13.0916545816352\\
200.196452702703 -13.1063024598926\\
200.208952702703 -13.1207644282999\\
200.221452702703 -13.1350457457631\\
200.233952702703 -13.149151433895\\
200.246452702703 -13.1630862914532\\
200.258952702703 -13.176854907683\\
200.271452702703 -13.1904616746649\\
200.283952702703 -13.2039107987548\\
200.296452702703 -13.2172063111963\\
200.308952702703 -13.2303520779763\\
200.321452702703 -13.2433518089882\\
200.333952702703 -13.2562090665612\\
200.346452702703 -13.2689272734072\\
200.358952702703 -13.281509720033\\
200.371452702703 -13.2939595716613\\
200.383952702703 -13.3062798746979\\
200.396452702703 -13.3184735627824\\
200.408952702703 -13.330543462453\\
200.421452702703 -13.3424922984551\\
200.433952702703 -13.3543226987213\\
200.446452702703 -13.366037199046\\
200.458952702703 -13.3776382474769\\
200.471452702703 -13.3891282084456\\
200.483952702703 -13.4005093666534\\
200.496452702703 -13.4117839307312\\
200.508952702703 -13.4229540366895\\
200.521452702703 -13.4340217511709\\
200.533952702703 -13.4449890745212\\
200.546452702703 -13.4558579436895\\
200.558952702703 -13.4666302349687\\
200.571452702703 -13.4773077665879\\
200.583952702703 -13.4878923011657\\
200.596452702703 -13.498385548033\\
200.608952702703 -13.5087891654342\\
200.621452702703 -13.5191047626145\\
200.633952702703 -13.5293339017992\\
200.646452702703 -13.5394781000735\\
200.658952702703 -13.5495388311674\\
200.671452702703 -13.5595175271517\\
200.683952702703 -13.5694155800509\\
200.696452702703 -13.5792343433773\\
200.708952702703 -13.5889751335918\\
200.721452702703 -13.598639231494\\
200.733952702703 -13.6082278835475\\
200.746452702703 -13.6177423031428\\
200.758952702703 -13.627183671802\\
200.771452702703 -13.6365531403278\\
200.783952702703 -13.6458518299013\\
200.796452702703 -13.6550808331287\\
200.808952702703 -13.6642412150434\\
200.821452702703 -13.6733340140623\\
200.833952702703 -13.6823602429012\\
200.846452702703 -13.69132088945\\
200.858952702703 -13.7002169176105\\
200.871452702703 -13.7090492680988\\
200.883952702703 -13.7178188592135\\
200.896452702703 -13.7265265875717\\
200.908952702703 -13.7351733288155\\
200.921452702703 -13.7437599382878\\
200.933952702703 -13.7522872516822\\
200.946452702703 -13.760756085666\\
200.958952702703 -13.7691672384778\\
200.971452702703 -13.7775214905023\\
200.983952702703 -13.7858196048219\\
200.996452702703 -13.7940623277471\\
201.008952702703 -13.802250389326\\
201.021452702703 -13.8103845038344\\
201.033952702703 -13.8184653702476\\
201.046452702703 -13.826493672694\\
201.058952702703 -13.8344700808917\\
201.071452702703 -13.8423952505689\\
201.083952702703 -13.8502698238692\\
201.096452702703 -13.8580944297414\\
201.108952702703 -13.8658696843157\\
201.121452702703 -13.873596191266\\
201.133952702703 -13.8812745421598\\
201.146452702703 -13.8889053167947\\
201.158952702703 -13.8964890835242\\
201.171452702703 -13.9040263995712\\
201.183952702703 -13.9115178113312\\
201.196452702703 -13.9189638546648\\
201.208952702703 -13.9263650551801\\
201.221452702703 -13.9337219285062\\
201.233952702703 -13.9410349805564\\
201.246452702703 -13.9483047077833\\
201.258952702703 -13.9555315974258\\
201.271452702703 -13.9627161277468\\
201.283952702703 -13.9698587682643\\
201.296452702703 -13.9769599799742\\
201.308952702703 -13.9840202155663\\
201.321452702703 -13.9910399196332\\
201.333952702703 -13.9980195288728\\
201.346452702703 -14.0049594722842\\
201.358952702703 -14.0118601713573\\
201.371452702703 -14.0187220402566\\
201.383952702703 -14.0255454859999\\
201.396452702703 -14.0323309086304\\
201.408952702703 -14.0390787013844\\
201.421452702703 -14.0457892508535\\
201.433952702703 -14.0524629371424\\
201.446452702703 -14.0591001340208\\
201.458952702703 -14.0657012090726\\
201.471452702703 -14.0722665238389\\
201.483952702703 -14.0787964339581\\
201.496452702703 -14.0852912893008\\
201.508952702703 -14.091751434102\\
201.521452702703 -14.0981772070885\\
201.533952702703 -14.104568941603\\
201.546452702703 -14.1109269657248\\
201.558952702703 -14.1172516023871\\
201.571452702703 -14.1235431694903\\
201.583952702703 -14.1298019800134\\
201.596452702703 -14.1360283421213\\
201.608952702703 -14.1422225592693\\
201.621452702703 -14.148384930305\\
201.633952702703 -14.1545157495675\\
201.646452702703 -14.1606153069835\\
201.658952702703 -14.1666838881609\\
201.671452702703 -14.1727217744803\\
201.683952702703 -14.1787292431836\\
201.696452702703 -14.1847065674608\\
201.708952702703 -14.1906540165334\\
201.721452702703 -14.1965718557372\\
201.733952702703 -14.2024603466016\\
201.746452702703 -14.2083197469276\\
201.758952702703 -14.2141503108635\\
201.771452702703 -14.2199522889788\\
201.783952702703 -14.2257259283361\\
201.796452702703 -14.2314714725612\\
201.808952702703 -14.2371891619116\\
201.821452702703 -14.2428792333432\\
201.833952702703 -14.2485419205752\\
201.846452702703 -14.2541774541536\\
201.858952702703 -14.2597860615131\\
201.871452702703 -14.2653679670373\\
201.883952702703 -14.2709233921178\\
201.896452702703 -14.2764525552117\\
201.908952702703 -14.2819556718973\\
201.921452702703 -14.2874329549293\\
201.933952702703 -14.2928846142922\\
201.946452702703 -14.2983108572523\\
201.958952702703 -14.3037118884088\\
201.971452702703 -14.3090879097435\\
201.983952702703 -14.3144391206697\\
201.996452702703 -14.3197657180795\\
202.008952702703 -14.32506789639\\
202.021452702703 -14.3303458475893\\
202.033952702703 -14.3355997612804\\
202.046452702703 -14.3408298247244\\
202.058952702703 -14.3460362228834\\
202.071452702703 -14.3512191384614\\
202.083952702703 -14.3563787519452\\
202.096452702703 -14.3615152416438\\
202.108952702703 -14.3666287837273\\
202.121452702703 -14.3717195522647\\
202.133952702703 -14.3767877192609\\
202.146452702703 -14.3818334546933\\
202.158952702703 -14.3868569265472\\
202.171452702703 -14.3918583008502\\
202.183952702703 -14.3968377417069\\
202.196452702703 -14.4017954113316\\
202.208952702703 -14.4067314700813\\
202.221452702703 -14.4116460764874\\
202.233952702703 -14.4165393872871\\
202.246452702703 -14.421411557454\\
202.258952702703 -14.4262627402284\\
202.271452702703 -14.4310930871461\\
202.283952702703 -14.4359027480677\\
202.296452702703 -14.4406918712067\\
202.308952702703 -14.4454606031571\\
202.321452702703 -14.4502090889209\\
202.333952702703 -14.4549374719339\\
202.346452702703 -14.4596458940926\\
202.358952702703 -14.4643344957795\\
202.371452702703 -14.4690034158878\\
202.383952702703 -14.4736527918467\\
202.396452702703 -14.4782827596448\\
202.408952702703 -14.4828934538545\\
202.421452702703 -14.4874850076544\\
202.433952702703 -14.4920575528531\\
202.446452702703 -14.4966112199106\\
202.458952702703 -14.501146137961\\
202.471452702703 -14.5056624348335\\
202.483952702703 -14.5101602370741\\
202.496452702703 -14.5146396699662\\
202.508952702703 -14.5191008575507\\
202.521452702703 -14.5235439226466\\
202.533952702703 -14.5279689868704\\
202.546452702703 -14.5323761706556\\
202.558952702703 -14.5367655932717\\
202.571452702703 -14.5411373728428\\
202.583952702703 -14.5454916263662\\
202.596452702703 -14.5498284697304\\
202.608952702703 -14.5541480177329\\
202.621452702703 -14.5584503840978\\
202.633952702703 -14.5627356814927\\
202.646452702703 -14.567004021546\\
202.658952702703 -14.5712555148634\\
202.671452702703 -14.5754902710443\\
202.683952702703 -14.5797083986979\\
202.696452702703 -14.5839100054594\\
202.708952702703 -14.5880951980052\\
202.721452702703 -14.5922640820686\\
202.733952702703 -14.5964167624549\\
202.746452702703 -14.6005533430564\\
202.758952702703 -14.6046739268673\\
202.771452702703 -14.6087786159979\\
202.783952702703 -14.6128675116891\\
202.796452702703 -14.6169407143267\\
202.808952702703 -14.6209983234551\\
202.821452702703 -14.6250404377911\\
202.833952702703 -14.6290671552374\\
202.846452702703 -14.6330785728964\\
202.858952702703 -14.6370747870829\\
202.871452702703 -14.6410558933373\\
202.883952702703 -14.6450219864387\\
202.896452702703 -14.6489731604173\\
202.908952702703 -14.6529095085675\\
202.921452702703 -14.6568311234596\\
202.933952702703 -14.6607380969529\\
202.946452702703 -14.6646305202071\\
202.958952702703 -14.6685084836949\\
202.971452702703 -14.6723720772136\\
202.983952702703 -14.6762213898971\\
202.996452702703 -14.6800565102273\\
203.008952702703 -14.683877526046\\
203.021452702703 -14.6876845245658\\
203.033952702703 -14.6914775923821\\
203.046452702703 -14.6952568154837\\
203.058952702703 -14.6990222792647\\
203.071452702703 -14.7027740685347\\
203.083952702703 -14.7065122675304\\
203.096452702703 -14.7102369599264\\
203.108952702703 -14.7139482288458\\
203.121452702703 -14.7176461568709\\
203.133952702703 -14.7213308260544\\
203.146452702703 -14.7250023179296\\
203.158952702703 -14.7286607135208\\
203.171452702703 -14.7323060933542\\
203.183952702703 -14.7359385374685\\
203.196452702703 -14.7395581254247\\
203.208952702703 -14.743164936317\\
203.221452702703 -14.7467590487829\\
203.233952702703 -14.7503405410138\\
203.246452702703 -14.7539094907649\\
203.258952702703 -14.7574659753659\\
203.271452702703 -14.7610100717311\\
203.283952702703 -14.7645418563694\\
203.296452702703 -14.7680614053952\\
203.308952702703 -14.771568794538\\
203.321452702703 -14.775064099153\\
203.333952702703 -14.7785473942315\\
203.346452702703 -14.7820187544108\\
203.358952702703 -14.785478253985\\
203.371452702703 -14.788925966915\\
203.383952702703 -14.7923619668391\\
203.396452702703 -14.7957863270835\\
203.408952702703 -14.7991991206726\\
203.421452702703 -14.8026004203395\\
203.433952702703 -14.805990298537\\
203.446452702703 -14.8093688274478\\
203.458952702703 -14.8127360789957\\
203.471452702703 -14.816092124856\\
203.483952702703 -14.819437036467\\
203.496452702703 -14.8227708850403\\
203.508952702703 -14.8260937415728\\
203.521452702703 -14.829405676857\\
203.533952702703 -14.8327067614932\\
203.546452702703 -14.8359970659008\\
203.558952702703 -14.8392766603296\\
203.571452702703 -14.842545614872\\
203.583952702703 -14.8458039994747\\
203.596452702703 -14.8490518839512\\
203.608952702703 -14.8522893379938\\
203.621452702703 -14.8555164311862\\
203.633952702703 -14.8587332330162\\
203.646452702703 -14.8619398128888\\
203.658952702703 -14.8651362401392\\
203.671452702703 -14.8683225840463\\
203.683952702703 -14.8714989138463\\
203.696452702703 -14.8746652987467\\
203.708952702703 -14.8778218079405\\
203.721452702703 -14.8809685106207\\
203.733952702703 -14.8841054759952\\
203.746452702703 -14.8872327733019\\
203.758952702703 -14.8903504718245\\
203.771452702703 -14.8934586409077\\
203.783952702703 -14.8965573499745\\
203.796452702703 -14.8996466685419\\
203.808952702703 -14.9027266662388\\
203.821452702703 -14.905797412823\\
203.833952702703 -14.9088589781998\\
203.846452702703 -14.91191143244\\
203.858952702703 -14.9149548457993\\
203.871452702703 -14.9179892887382\\
203.883952702703 -14.9210148319417\\
203.896452702703 -14.9240315463403\\
203.908952702703 -14.9270395031317\\
203.921452702703 -14.930038773803\\
203.933952702703 -14.933029430153\\
203.946452702703 -14.9360115443168\\
203.958952702703 -14.9389851887892\\
203.971452702703 -14.9419504364508\\
203.983952702703 -14.9449073605936\\
203.996452702703 -14.9478560349486\\
204.008952702703 -14.9507965337133\\
204.021452702703 -14.9537289315809\\
204.033952702703 -14.9566533037711\\
204.046452702703 -14.9595697260602\\
204.058952702703 -14.962478274815\\
204.071452702703 -14.9653790270254\\
204.083952702703 -14.9682720603403\\
204.096452702703 -14.9711574531038\\
204.108952702703 -14.9740352843931\\
204.121452702703 -14.9769056340588\\
204.133952702703 -14.9797685827653\\
204.146452702703 -14.9826242120345\\
204.158952702703 -14.9854726042906\\
204.171452702703 -14.9883138429068\\
204.183952702703 -14.9911480122545\\
204.196452702703 -14.9939751977545\\
204.208952702703 -14.9967954859306\\
204.221452702703 -14.9996089644656\\
204.233952702703 -15.0024157222599\\
204.246452702703 -15.0052158494935\\
204.258952702703 -15.0080094376898\\
204.271452702703 -15.0107965797839\\
204.283952702703 -15.0135773701935\\
204.296452702703 -15.0163519048929\\
204.308952702703 -15.0191202814925\\
204.321452702703 -15.0218825993204\\
204.333952702703 -15.0246389595097\\
204.346452702703 -15.0273894650896\\
204.358952702703 -15.030134221082\\
204.371452702703 -15.032873334603\\
204.383952702703 -15.0356069149703\\
204.396452702703 -15.038335073816\\
204.408952702703 -15.0410579252066\\
204.421452702703 -15.0437755857694\\
204.433952702703 -15.0464881748265\\
204.446452702703 -15.0491958145365\\
204.458952702703 -15.0518986300446\\
204.471452702703 -15.0545967496424\\
204.483952702703 -15.0572903049368\\
204.496452702703 -15.0599794310297\\
204.508952702703 -15.0626642667093\\
204.521452702703 -15.0653449546534\\
204.533952702703 -15.0680216416457\\
204.546452702703 -15.0706944788069\\
204.558952702703 -15.0733636218408\\
204.571452702703 -15.0760292312971\\
204.583952702703 -15.0786914728526\\
204.596452702703 -15.0813505176119\\
204.608952702703 -15.0840065424287\\
204.621452702703 -15.0866597302517\\
204.633952702703 -15.0893102704942\\
204.646452702703 -15.0919583594319\\
204.658952702703 -15.0946042006307\\
204.671452702703 -15.0972480054069\\
204.683952702703 -15.0998899933229\\
204.696452702703 -15.1025303927231\\
204.708952702703 -15.1051694413114\\
204.721452702703 -15.107807386777\\
204.733952702703 -15.1104444874715\\
204.746452702703 -15.1130810131431\\
204.758952702703 -15.1157172457344\\
204.771452702703 -15.1183534802493\\
204.783952702703 -15.1209900256976\\
204.796452702703 -15.123627206125\\
204.808952702703 -15.1262653617377\\
204.821452702703 -15.1289048501341\\
204.833952702703 -15.1315460476529\\
204.846452702703 -15.134189350855\\
204.858952702703 -15.1368351781513\\
204.871452702703 -15.1394839715981\\
204.883952702703 -15.142136198878\\
204.896452702703 -15.1447923554913\\
204.908952702703 -15.1474529671859\\
204.921452702703 -15.1501185926559\\
204.933952702703 -15.1527898265473\\
204.946452702703 -15.155467302812\\
204.958952702703 -15.1581516984612\\
204.971452702703 -15.1608437377755\\
204.983952702703 -15.1635441970415\\
204.996452702703 -15.1662539098942\\
205.008952702703 -15.1689737733626\\
205.021452702703 -15.1717047547308\\
205.033952702703 -15.1744478993523\\
205.046452702703 -15.1772043395789\\
205.058952702703 -15.1799753050032\\
205.071452702703 -15.1827621342506\\
205.083952702703 -15.1855662886142\\
205.096452702703 -15.1883893678879\\
205.108952702703 -15.1912331288364\\
205.121452702703 -15.1940995068498\\
205.133952702703 -15.1969906414636\\
205.146452702703 -15.1999089066037\\
205.158952702703 -15.2028569466464\\
205.171452702703 -15.2058377196899\\
205.183952702703 -15.2088545498394\\
205.196452702703 -15.2119111908579\\
205.208952702703 -15.2150119042821\\
205.221452702703 -15.218161556138\\
205.233952702703 -15.2213657378343\\
205.246452702703 -15.2246309188712\\
205.258952702703 -15.2279646419696\\
205.271452702703 -15.2313757755918\\
205.283952702703 -15.2348748453764\\
205.296452702703 -15.2384744760478\\
205.308952702703 -15.2421899911394\\
205.321452702703 -15.2460402433392\\
205.333952702703 -15.250048790712\\
205.346452702703 -15.2542456073034\\
205.358952702703 -15.2586696483773\\
205.371452702703 -15.2633728390439\\
205.383952702703 -15.2684265510499\\
205.396452702703 -15.2739326920691\\
205.408952702703 -15.2800439918298\\
205.421452702703 -15.2870044114951\\
205.433952702703 -15.2952393362027\\
205.446452702703 -15.3055917305803\\
205.458952702703 -15.3201068280934\\
205.471452702703 -15.3457486511862\\
205.483952702703 -15.3658719909363\\
205.496452702703 -15.3917893477691\\
205.508952702703 -15.4066005670753\\
205.521452702703 -15.4172214249877\\
205.533952702703 -15.4256980791043\\
205.546452702703 -15.4328768857408\\
205.558952702703 -15.4391858828824\\
205.571452702703 -15.4448709224058\\
205.583952702703 -15.4500860828597\\
205.596452702703 -15.4549342517999\\
205.608952702703 -15.4594875275523\\
205.621452702703 -15.4637983843564\\
205.633952702703 -15.4679061995309\\
205.646452702703 -15.4718412762505\\
205.658952702703 -15.4756274324436\\
205.671452702703 -15.4792837281384\\
205.683952702703 -15.4828256537615\\
205.696452702703 -15.4862659693524\\
205.708952702703 -15.4896153109026\\
205.721452702703 -15.4928826372734\\
205.733952702703 -15.4960755654714\\
205.746452702703 -15.4992006261508\\
205.758952702703 -15.5022634610799\\
205.771452702703 -15.5052689777031\\
205.783952702703 -15.5082214715157\\
205.796452702703 -15.5111247239722\\
205.808952702703 -15.5139820815725\\
205.821452702703 -15.5167965203054\\
205.833952702703 -15.5195706985862\\
205.846452702703 -15.522307001069\\
205.858952702703 -15.5250075751565\\
205.871452702703 -15.5276743616218\\
205.883952702703 -15.5303091204451\\
205.896452702703 -15.5329134527353\\
205.908952702703 -15.5354888194279\\
205.921452702703 -15.5380365573107\\
205.933952702703 -15.5405578928234\\
205.946452702703 -15.543053953992\\
205.958952702703 -15.5455257807924\\
205.971452702703 -15.5479743341841\\
205.983952702703 -15.5504005040157\\
205.996452702703 -15.5528051159644\\
206.008952702703 -15.55518893765\\
206.021452702703 -15.5575526840367\\
206.033952702703 -15.5598970222216\\
206.046452702703 -15.5622225756903\\
206.058952702703 -15.5645299281097\\
206.071452702703 -15.5668196267171\\
206.083952702703 -15.5690921853559\\
206.096452702703 -15.5713480872017\\
206.108952702703 -15.5735877872148\\
206.121452702703 -15.5758117143529\\
206.133952702703 -15.5780202735706\\
206.146452702703 -15.5802138476296\\
206.158952702703 -15.5823927987418\\
206.171452702703 -15.5845574700625\\
206.183952702703 -15.5867081870505\\
206.196452702703 -15.5888452587085\\
206.208952702703 -15.5909689787161\\
206.221452702703 -15.5930796264679\\
206.233952702703 -15.5951774680234\\
206.246452702703 -15.5972627569804\\
206.258952702703 -15.5993357352769\\
206.271452702703 -15.6013966339298\\
206.283952702703 -15.6034456737155\\
206.296452702703 -15.6054830657985\\
206.308952702703 -15.6075090123122\\
206.321452702703 -15.6095237068956\\
206.333952702703 -15.6115273351918\\
206.346452702703 -15.6135200753093\\
206.358952702703 -15.6155020982506\\
206.371452702703 -15.6174735683107\\
206.383952702703 -15.619434643448\\
206.396452702703 -15.6213854756293\\
206.408952702703 -15.6233262111521\\
206.421452702703 -15.6252569909447\\
206.433952702703 -15.6271779508472\\
206.446452702703 -15.6290892218739\\
206.458952702703 -15.6309909304585\\
206.471452702703 -15.6328831986849\\
206.483952702703 -15.6347661445019\\
206.496452702703 -15.6366398819266\\
206.508952702703 -15.6385045212333\\
206.521452702703 -15.6403601691329\\
206.533952702703 -15.6422069289405\\
206.546452702703 -15.644044900733\\
206.558952702703 -15.6458741814987\\
206.571452702703 -15.6476948652768\\
206.583952702703 -15.6495070432904\\
206.596452702703 -15.6513108040707\\
206.608952702703 -15.6531062335754\\
206.621452702703 -15.6548934152999\\
206.633952702703 -15.6566724303827\\
206.646452702703 -15.6584433577053\\
206.658952702703 -15.6602062739864\\
206.671452702703 -15.6619612538713\\
206.683952702703 -15.6637083700169\\
206.696452702703 -15.665447693172\\
206.708952702703 -15.6671792922538\\
206.721452702703 -15.6689032344199\\
206.733952702703 -15.6706195851377\\
206.746452702703 -15.6723284082494\\
206.758952702703 -15.6740297660344\\
206.771452702703 -15.6757237192689\\
206.783952702703 -15.6774103272813\\
206.796452702703 -15.6790896480071\\
206.808952702703 -15.6807617380391\\
206.821452702703 -15.6824266526767\\
206.833952702703 -15.6840844459721\\
206.846452702703 -15.6857351707751\\
206.858952702703 -15.6873788787751\\
206.871452702703 -15.6890156205417\\
206.883952702703 -15.6906454455635\\
206.896452702703 -15.6922684022848\\
206.908952702703 -15.6938845381414\\
206.921452702703 -15.6954938995938\\
206.933952702703 -15.6970965321601\\
206.946452702703 -15.6986924804469\\
206.958952702703 -15.7002817881785\\
206.971452702703 -15.7018644982262\\
206.983952702703 -15.7034406526346\\
206.996452702703 -15.7050102926487\\
207.008952702703 -15.706573458738\\
207.021452702703 -15.7081301906215\\
207.033952702703 -15.70968052729\\
207.046452702703 -15.7112245070287\\
207.058952702703 -15.7127621674387\\
207.071452702703 -15.7142935454567\\
207.083952702703 -15.7158186773757\\
207.096452702703 -15.7173375988629\\
207.108952702703 -15.7188503449787\\
207.121452702703 -15.7203569501939\\
207.133952702703 -15.7218574484062\\
207.146452702703 -15.7233518729571\\
207.158952702703 -15.724840256647\\
207.171452702703 -15.7263226317505\\
207.183952702703 -15.7277990300309\\
207.196452702703 -15.7292694827538\\
207.208952702703 -15.7307340207011\\
207.221452702703 -15.7321926741839\\
207.233952702703 -15.7336454730545\\
207.246452702703 -15.7350924467193\\
207.258952702703 -15.7365336241498\\
207.271452702703 -15.7379690338944\\
207.283952702703 -15.7393987040887\\
207.296452702703 -15.7408226624667\\
207.308952702703 -15.7422409363703\\
207.321452702703 -15.7436535527598\\
207.333952702703 -15.7450605382225\\
207.346452702703 -15.746461918983\\
207.358952702703 -15.747857720911\\
207.371452702703 -15.7492479695307\\
207.383952702703 -15.7506326900285\\
207.396452702703 -15.7520119072615\\
207.408952702703 -15.7533856457651\\
207.421452702703 -15.7547539297607\\
207.433952702703 -15.7561167831624\\
207.446452702703 -15.7574742295851\\
207.458952702703 -15.7588262923504\\
207.471452702703 -15.7601729944938\\
207.483952702703 -15.761514358771\\
207.496452702703 -15.7628504076639\\
207.508952702703 -15.7641811633873\\
207.521452702703 -15.765506647894\\
207.533952702703 -15.766826882881\\
207.546452702703 -15.7681418897949\\
207.558952702703 -15.7694516898372\\
207.571452702703 -15.7707563039698\\
207.583952702703 -15.7720557529195\\
207.596452702703 -15.7733500571836\\
207.608952702703 -15.7746392370341\\
207.621452702703 -15.7759233125226\\
207.633952702703 -15.7772023034851\\
207.646452702703 -15.7784762295455\\
207.658952702703 -15.7797451101211\\
207.671452702703 -15.7810089644255\\
207.683952702703 -15.7822678114736\\
207.696452702703 -15.7835216700849\\
207.708952702703 -15.7847705588876\\
207.721452702703 -15.7860144963224\\
207.733952702703 -15.7872535006457\\
207.746452702703 -15.7884875899337\\
207.758952702703 -15.7897167820851\\
207.771452702703 -15.7909410948252\\
207.783952702703 -15.7921605457085\\
207.796452702703 -15.7933751521224\\
207.808952702703 -15.7945849312898\\
207.821452702703 -15.7957899002724\\
207.833952702703 -15.7969900759736\\
207.846452702703 -15.798185475141\\
207.858952702703 -15.79937611437\\
207.871452702703 -15.8005620101054\\
207.883952702703 -15.801743178645\\
207.896452702703 -15.8029196361417\\
207.908952702703 -15.804091398606\\
207.921452702703 -15.8052584819087\\
207.933952702703 -15.8064209017831\\
207.946452702703 -15.8075786738273\\
207.958952702703 -15.8087318135068\\
207.971452702703 -15.8098803361561\\
207.983952702703 -15.8110242569816\\
207.996452702703 -15.8121635910633\\
208.008952702703 -15.8132983533568\\
208.021452702703 -15.8144285586957\\
208.033952702703 -15.8155542217932\\
208.046452702703 -15.8166753572442\\
208.058952702703 -15.8177919795272\\
208.071452702703 -15.8189041030062\\
208.083952702703 -15.8200117419321\\
208.096452702703 -15.8211149104452\\
208.108952702703 -15.8222136225761\\
208.121452702703 -15.8233078922482\\
208.133952702703 -15.8243977332785\\
208.146452702703 -15.82548315938\\
208.158952702703 -15.8265641841627\\
208.171452702703 -15.8276408211354\\
208.183952702703 -15.8287130837073\\
208.196452702703 -15.8297809851891\\
208.208952702703 -15.8308445387951\\
208.221452702703 -15.8319037576438\\
208.233952702703 -15.8329586547598\\
208.246452702703 -15.8340092430753\\
208.258952702703 -15.8350555354308\\
208.271452702703 -15.836097544577\\
208.283952702703 -15.837135283176\\
208.296452702703 -15.8381687638021\\
208.308952702703 -15.8391979989435\\
208.321452702703 -15.8402230010032\\
208.333952702703 -15.8412437823005\\
208.346452702703 -15.8422603550718\\
208.358952702703 -15.8432727314719\\
208.371452702703 -15.8442809235752\\
208.383952702703 -15.8452849433764\\
208.396452702703 -15.8462848027922\\
208.408952702703 -15.8472805136617\\
208.421452702703 -15.8482720877479\\
208.433952702703 -15.8492595367382\\
208.446452702703 -15.8502428722459\\
208.458952702703 -15.8512221058112\\
208.471452702703 -15.8521972489013\\
208.483952702703 -15.8531683129125\\
208.496452702703 -15.8541353091702\\
208.508952702703 -15.8550982489303\\
208.521452702703 -15.8560571433798\\
208.533952702703 -15.8570120036379\\
208.546452702703 -15.8579628407567\\
208.558952702703 -15.8589096657219\\
208.571452702703 -15.8598524894541\\
208.583952702703 -15.8607913228089\\
208.596452702703 -15.8617261765784\\
208.608952702703 -15.8626570614915\\
208.621452702703 -15.8635839882147\\
208.633952702703 -15.8645069673532\\
208.646452702703 -15.8654260094511\\
208.658952702703 -15.8663411249928\\
208.671452702703 -15.8672523244028\\
208.683952702703 -15.8681596180474\\
208.696452702703 -15.8690630162346\\
208.708952702703 -15.8699625292152\\
208.721452702703 -15.8708581671834\\
208.733952702703 -15.8717499402772\\
208.746452702703 -15.8726378585794\\
208.758952702703 -15.873521932118\\
208.771452702703 -15.874402170867\\
208.783952702703 -15.8752785847467\\
208.796452702703 -15.8761511836245\\
208.808952702703 -15.8770199773158\\
208.821452702703 -15.8778849755839\\
208.833952702703 -15.8787461881412\\
208.846452702703 -15.8796036246493\\
208.858952702703 -15.8804572947199\\
208.871452702703 -15.8813072079152\\
208.883952702703 -15.8821533737484\\
208.896452702703 -15.8829958016842\\
208.908952702703 -15.8838345011395\\
208.921452702703 -15.8846694814839\\
208.933952702703 -15.8855007520398\\
208.946452702703 -15.8863283220835\\
208.958952702703 -15.8871522008453\\
208.971452702703 -15.8879723975101\\
208.983952702703 -15.8887889212178\\
208.996452702703 -15.8896017810638\\
209.008952702703 -15.8904109860997\\
209.021452702703 -15.8912165453332\\
209.033952702703 -15.8920184677293\\
209.046452702703 -15.8928167622099\\
209.058952702703 -15.8936114376551\\
209.071452702703 -15.8944025029028\\
209.083952702703 -15.8951899667499\\
209.096452702703 -15.895973837952\\
209.108952702703 -15.8967541252244\\
209.121452702703 -15.8975308372421\\
209.133952702703 -15.8983039826405\\
209.146452702703 -15.8990735700156\\
209.158952702703 -15.8998396079243\\
209.171452702703 -15.9006021048852\\
209.183952702703 -15.9013610693784\\
209.196452702703 -15.9021165098466\\
209.208952702703 -15.9028684346946\\
209.221452702703 -15.9036168522904\\
209.233952702703 -15.9043617709651\\
209.246452702703 -15.9051031990137\\
209.258952702703 -15.9058411446949\\
209.271452702703 -15.9065756162319\\
209.283952702703 -15.9073066218124\\
209.296452702703 -15.9080341695894\\
209.308952702703 -15.9087582676809\\
209.321452702703 -15.9094789241707\\
209.333952702703 -15.9101961471087\\
209.346452702703 -15.9109099445111\\
209.358952702703 -15.9116203243606\\
209.371452702703 -15.9123272946068\\
209.383952702703 -15.9130308631668\\
209.396452702703 -15.913731037925\\
209.408952702703 -15.9144278267338\\
209.421452702703 -15.9151212374138\\
209.433952702703 -15.915811277754\\
209.446452702703 -15.916497955512\\
209.458952702703 -15.9171812784146\\
209.471452702703 -15.9178612541579\\
209.483952702703 -15.9185378904075\\
209.496452702703 -15.919211194799\\
209.508952702703 -15.919881174938\\
209.521452702703 -15.9205478384008\\
209.533952702703 -15.9212111927339\\
209.546452702703 -15.9218712454553\\
209.558952702703 -15.9225280040538\\
209.571452702703 -15.9231814759898\\
209.583952702703 -15.9238316686956\\
209.596452702703 -15.9244785895753\\
209.608952702703 -15.9251222460053\\
209.621452702703 -15.9257626453344\\
209.633952702703 -15.9263997948842\\
209.646452702703 -15.9270337019494\\
209.658952702703 -15.9276643737977\\
209.671452702703 -15.9282918176704\\
209.683952702703 -15.9289160407823\\
209.696452702703 -15.9295370503225\\
209.708952702703 -15.9301548534537\\
209.721452702703 -15.9307694573136\\
209.733952702703 -15.931380869014\\
209.746452702703 -15.9319890956419\\
209.758952702703 -15.9325941442591\\
209.771452702703 -15.9331960219027\\
209.783952702703 -15.9337947355854\\
209.796452702703 -15.9343902922957\\
209.808952702703 -15.9349826989977\\
209.821452702703 -15.9355719626319\\
209.833952702703 -15.9361580901151\\
209.846452702703 -15.9367410883406\\
209.858952702703 -15.9373209641784\\
209.871452702703 -15.9378977244755\\
209.883952702703 -15.9384713760562\\
209.896452702703 -15.9390419257219\\
209.908952702703 -15.9396093802519\\
209.921452702703 -15.9401737464028\\
209.933952702703 -15.9407350309096\\
209.946452702703 -15.9412932404851\\
209.958952702703 -15.9418483818206\\
209.971452702703 -15.942400461586\\
209.983952702703 -15.9429494864296\\
209.996452702703 -15.943495462979\\
210.008952702703 -15.9440383978406\\
210.021452702703 -15.9445782976001\\
210.033952702703 -15.9451151688226\\
210.046452702703 -15.9456490180531\\
210.058952702703 -15.9461798518161\\
210.071452702703 -15.9467076766162\\
210.083952702703 -15.9472324989382\\
210.096452702703 -15.947754325247\\
210.108952702703 -15.9482731619883\\
210.121452702703 -15.9487890155884\\
210.133952702703 -15.9493018924543\\
210.146452702703 -15.9498117989741\\
210.158952702703 -15.9503187415172\\
210.171452702703 -15.950822726434\\
210.183952702703 -15.9513237600569\\
210.196452702703 -15.9518218486996\\
210.208952702703 -15.9523169986578\\
210.221452702703 -15.9528092162091\\
210.233952702703 -15.9532985076133\\
210.246452702703 -15.9537848791127\\
210.258952702703 -15.9542683369317\\
210.271452702703 -15.9547488872777\\
210.283952702703 -15.9552265363406\\
210.296452702703 -15.9557012902936\\
210.308952702703 -15.9561731552926\\
210.321452702703 -15.956642137477\\
210.333952702703 -15.9571082429695\\
210.346452702703 -15.9575714778765\\
210.358952702703 -15.9580318482878\\
210.371452702703 -15.9584893602774\\
210.383952702703 -15.9589440199031\\
210.396452702703 -15.9593958332069\\
210.408952702703 -15.9598448062151\\
210.421452702703 -15.9602909449384\\
210.433952702703 -15.9607342553721\\
210.446452702703 -15.9611747434962\\
210.458952702703 -15.9616124152756\\
210.471452702703 -15.9620472766603\\
210.483952702703 -15.9624793335852\\
210.496452702703 -15.9629085919708\\
210.508952702703 -15.9633350577227\\
210.521452702703 -15.9637587367324\\
210.533952702703 -15.9641796348769\\
210.546452702703 -15.9645977580191\\
210.558952702703 -15.9650131120078\\
210.571452702703 -15.9654257026779\\
210.583952702703 -15.9658355358509\\
210.596452702703 -15.9662426173341\\
210.608952702703 -15.9666469529218\\
210.621452702703 -15.9670485483948\\
210.633952702703 -15.9674474095205\\
210.646452702703 -15.9678435420535\\
210.658952702703 -15.9682369517352\\
210.671452702703 -15.9686276442944\\
210.683952702703 -15.9690156254469\\
210.696452702703 -15.9694009008962\\
210.708952702703 -15.9697834763333\\
210.721452702703 -15.9701633574369\\
210.733952702703 -15.9705405498733\\
210.746452702703 -15.9709150592971\\
210.758952702703 -15.9712868913506\\
210.771452702703 -15.9716560516646\\
210.783952702703 -15.9720225458579\\
210.796452702703 -15.9723863795382\\
210.808952702703 -15.9727475583013\\
210.821452702703 -15.9731060877319\\
210.833952702703 -15.9734619734035\\
210.846452702703 -15.9738152208786\\
210.858952702703 -15.9741658357086\\
210.871452702703 -15.9745138234342\\
210.883952702703 -15.9748591895853\\
210.896452702703 -15.9752019396814\\
210.908952702703 -15.9755420792314\\
210.921452702703 -15.9758796137339\\
210.933952702703 -15.9762145486772\\
210.946452702703 -15.9765468895396\\
210.958952702703 -15.9768766417894\\
210.971452702703 -15.9772038108851\\
210.983952702703 -15.9775284022753\\
210.996452702703 -15.9778504213991\\
211.008952702703 -15.978169873686\\
211.021452702703 -15.9784867645563\\
211.033952702703 -15.9788010994208\\
211.046452702703 -15.9791128836812\\
211.058952702703 -15.9794221227302\\
211.071452702703 -15.9797288219517\\
211.083952702703 -15.9800329867206\\
211.096452702703 -15.9803346224031\\
211.108952702703 -15.980633734357\\
211.121452702703 -15.9809303279314\\
211.133952702703 -15.9812244084673\\
211.146452702703 -15.9815159812973\\
211.158952702703 -15.9818050517459\\
211.171452702703 -15.9820916251297\\
211.183952702703 -15.9823757067572\\
211.196452702703 -15.9826573019294\\
211.208952702703 -15.9829364159395\\
211.221452702703 -15.983213054073\\
211.233952702703 -15.9834872216082\\
211.246452702703 -15.9837589238161\\
211.258952702703 -15.9840281659601\\
211.271452702703 -15.9842949532969\\
211.283952702703 -15.9845592910762\\
211.296452702703 -15.9848211845405\\
211.308952702703 -15.9850806389259\\
211.321452702703 -15.9853376594616\\
211.333952702703 -15.9855922513705\\
211.346452702703 -15.9858444198688\\
211.358952702703 -15.9860941701666\\
211.371452702703 -15.9863415074677\\
211.383952702703 -15.9865864369698\\
211.396452702703 -15.9868289638647\\
211.408952702703 -15.9870690933383\\
211.421452702703 -15.9873068305707\\
211.433952702703 -15.9875421807364\\
211.446452702703 -15.9877751490043\\
211.458952702703 -15.9880057405381\\
211.471452702703 -15.9882339604959\\
211.483952702703 -15.9884598140307\\
211.496452702703 -15.9886833062905\\
211.508952702703 -15.9889044424183\\
211.521452702703 -15.9891232275522\\
211.533952702703 -15.9893396668254\\
211.546452702703 -15.9895537653669\\
211.558952702703 -15.9897655283007\\
211.571452702703 -15.9899749607466\\
211.583952702703 -15.99018206782\\
211.596452702703 -15.9903868546323\\
211.608952702703 -15.9905893262906\\
211.621452702703 -15.9907894878981\\
211.633952702703 -15.9909873445542\\
211.646452702703 -15.9911829013546\\
211.658952702703 -15.9913761633911\\
211.671452702703 -15.9915671357523\\
211.683952702703 -15.9917558235231\\
211.696452702703 -15.9919422317854\\
211.708952702703 -15.9921263656177\\
211.721452702703 -15.9923082300955\\
211.733952702703 -15.9924878302913\\
211.746452702703 -15.9926651712748\\
211.758952702703 -15.9928402581129\\
211.771452702703 -15.9930130958701\\
211.783952702703 -15.993183689608\\
211.796452702703 -15.9933520443863\\
211.808952702703 -15.9935181652619\\
211.821452702703 -15.9936820572899\\
211.833952702703 -15.9938437255233\\
211.846452702703 -15.994003175013\\
211.858952702703 -15.9941604108082\\
211.871452702703 -15.9943154379564\\
211.883952702703 -15.9944682615035\\
211.896452702703 -15.9946188864939\\
211.908952702703 -15.9947673179706\\
211.921452702703 -15.9949135609755\\
211.933952702703 -15.9950576205492\\
211.946452702703 -15.9951995017314\\
211.958952702703 -15.9953392095609\\
211.971452702703 -15.9954767490756\\
211.983952702703 -15.995612125313\\
211.996452702703 -15.9957453433097\\
212.008952702703 -15.9958764081022\\
212.021452702703 -15.9960053247265\\
212.033952702703 -15.9961320982185\\
212.046452702703 -15.9962567336141\\
212.058952702703 -15.996379235949\\
212.071452702703 -15.9964996102593\\
212.083952702703 -15.9966178615813\\
212.096452702703 -15.9967339949518\\
212.108952702703 -15.996848015408\\
212.121452702703 -15.9969599279878\\
212.133952702703 -15.99706973773\\
212.146452702703 -15.9971774496742\\
212.158952702703 -15.9972830688609\\
212.171452702703 -15.9973866003319\\
212.183952702703 -15.9974880491302\\
212.196452702703 -15.9975874203004\\
212.208952702703 -15.9976847188882\\
212.221452702703 -15.9977799499413\\
212.233952702703 -15.997873118509\\
212.246452702703 -15.9979642296425\\
212.258952702703 -15.9980532883951\\
212.271452702703 -15.9981402998222\\
212.283952702703 -15.9982252689814\\
212.296452702703 -15.9983082009329\\
212.308952702703 -15.9983891007391\\
212.321452702703 -15.9984679734654\\
212.333952702703 -15.9985448241797\\
212.346452702703 -15.9986196579531\\
212.358952702703 -15.9986924798595\\
212.371452702703 -15.9987632949761\\
212.383952702703 -15.9988321083834\\
212.396452702703 -15.9988989251653\\
212.408952702703 -15.9989637504094\\
212.421452702703 -15.9990265892067\\
212.433952702703 -15.9990874466525\\
212.446452702703 -15.9991463278457\\
212.458952702703 -15.9992032378895\\
212.471452702703 -15.9992581818913\\
212.483952702703 -15.9993111649629\\
212.496452702703 -15.9993621922206\\
212.508952702703 -15.9994112687853\\
212.521452702703 -15.9994583997828\\
212.533952702703 -15.999503590344\\
212.546452702703 -15.9995468456045\\
212.558952702703 -15.9995881707054\\
212.571452702703 -15.9996275707931\\
212.583952702703 -15.9996650510196\\
212.596452702703 -15.9997006165423\\
212.608952702703 -15.9997342725246\\
212.621452702703 -15.9997660241358\\
212.633952702703 -15.9997958765514\\
212.646452702703 -15.9998238349528\\
212.658952702703 -15.9998499045282\\
212.671452702703 -15.9998740904721\\
212.683952702703 -15.9998963979857\\
212.696452702703 -15.999916832277\\
212.708952702703 -15.999935398561\\
212.721452702703 -15.99995210206\\
212.733952702703 -15.9999669480033\\
212.746452702703 -15.9999799416279\\
212.758952702703 -15.9999910881783\\
212.771452702703 -16.0000003929067\\
212.783952702703 -16.0000078610733\\
212.796452702703 -16.0000134979462\\
212.808952702703 -16.000017308802\\
212.821452702703 -16.0000192989254\\
212.833952702703 -16.0000194736098\\
212.846452702703 -16.0000178381574\\
212.858952702703 -16.000014397879\\
212.871452702703 -16.0000091580946\\
212.883952702703 -16.0000021241335\\
212.896452702703 -15.9999933013343\\
212.908952702703 -15.9999826950449\\
212.921452702703 -15.9999703106232\\
212.933952702703 -15.9999561534369\\
212.946452702703 -15.9999402288637\\
212.958952702703 -15.9999225422914\\
212.971452702703 -15.9999030991185\\
212.983952702703 -15.9998819047537\\
212.996452702703 -15.9998589646168\\
213.008952702703 -15.9998342841382\\
213.021452702703 -15.9998078687595\\
213.033952702703 -15.9997797239337\\
213.046452702703 -15.9997498551251\\
213.058952702703 -15.9997182678096\\
213.071452702703 -15.9996849674751\\
213.083952702703 -15.9996499596214\\
213.096452702703 -15.9996132497605\\
213.108952702703 -15.9995748434168\\
213.121452702703 -15.9995347461271\\
213.133952702703 -15.9994929634412\\
213.146452702703 -15.9994495009217\\
213.158952702703 -15.9994043641444\\
213.171452702703 -15.9993575586984\\
213.183952702703 -15.9993090901864\\
213.196452702703 -15.9992589642247\\
213.208952702703 -15.9992071864436\\
213.221452702703 -15.9991537624876\\
213.233952702703 -15.9990986980155\\
213.246452702703 -15.9990419987005\\
213.258952702703 -15.9989836702307\\
213.271452702703 -15.9989237183091\\
213.283952702703 -15.9988621486538\\
213.296452702703 -15.9987989669984\\
213.308952702703 -15.9987341790919\\
213.321452702703 -15.9986677906992\\
213.333952702703 -15.9985998076013\\
213.346452702703 -15.9985302355952\\
213.358952702703 -15.9984590804946\\
213.371452702703 -15.9983863481296\\
213.383952702703 -15.9983120443475\\
213.396452702703 -15.9982361750125\\
213.408952702703 -15.9981587460061\\
213.421452702703 -15.9980797632276\\
213.433952702703 -15.9979992325938\\
213.446452702703 -15.9979171600399\\
213.458952702703 -15.9978335515191\\
213.471452702703 -15.9977484130031\\
213.483952702703 -15.9976617504825\\
213.496452702703 -15.9975735699668\\
213.508952702703 -15.9974838774848\\
213.521452702703 -15.9973926790846\\
213.533952702703 -15.9972999808342\\
213.546452702703 -15.9972057888215\\
213.558952702703 -15.9971101091547\\
213.571452702703 -15.9970129479623\\
213.583952702703 -15.9969143113937\\
213.596452702703 -15.9968142056192\\
213.608952702703 -15.9967126368304\\
213.621452702703 -15.9966096112403\\
213.633952702703 -15.996505135084\\
213.646452702703 -15.9963992146183\\
213.658952702703 -15.9962918561224\\
213.671452702703 -15.9961830658981\\
213.683952702703 -15.9960728502704\\
213.696452702703 -15.9959612155868\\
213.708952702703 -15.9958481682188\\
213.721452702703 -15.9957337145613\\
213.733952702703 -15.9956178610334\\
213.746452702703 -15.9955006140782\\
213.758952702703 -15.9953819801637\\
213.771452702703 -15.9952619657826\\
213.783952702703 -15.9951405774527\\
213.796452702703 -15.9950178217174\\
213.808952702703 -15.9948937051459\\
213.821452702703 -15.9947682343334\\
213.833952702703 -15.9946414159014\\
213.846452702703 -15.9945132564983\\
213.858952702703 -15.9943837627994\\
213.871452702703 -15.9942529415072\\
213.883952702703 -15.9941207993521\\
213.896452702703 -15.9939873430924\\
213.908952702703 -15.9938525795146\\
213.921452702703 -15.9937165154339\\
213.933952702703 -15.9935791576945\\
213.946452702703 -15.9934405131699\\
213.958952702703 -15.9933005887631\\
213.971452702703 -15.9931593914074\\
213.983952702703 -15.9930169280661\\
213.996452702703 -15.9928732057334\\
214.008952702703 -15.9927282314345\\
214.021452702703 -15.9925820122259\\
214.033952702703 -15.9924345551961\\
214.046452702703 -15.9922858674655\\
214.058952702703 -15.9921359561871\\
214.071452702703 -15.9919848285468\\
214.083952702703 -15.9918324917637\\
214.096452702703 -15.9916789530905\\
214.108952702703 -15.991524219814\\
214.121452702703 -15.9913682992555\\
214.133952702703 -15.9912111987708\\
214.146452702703 -15.9910529257512\\
214.158952702703 -15.9908934876235\\
214.171452702703 -15.9907328918504\\
214.183952702703 -15.9905711459312\\
214.196452702703 -15.990408257402\\
214.208952702703 -15.990244233836\\
214.221452702703 -15.9900790828442\\
214.233952702703 -15.9899128120757\\
214.246452702703 -15.9897454292183\\
214.258952702703 -15.9895769419984\\
214.271452702703 -15.9894073581821\\
214.283952702703 -15.9892366855754\\
214.296452702703 -15.9890649320245\\
214.308952702703 -15.9888921054163\\
214.321452702703 -15.9887182136792\\
214.333952702703 -15.9885432647832\\
214.346452702703 -15.9883672667403\\
214.358952702703 -15.9881902276054\\
214.371452702703 -15.9880121554765\\
214.383952702703 -15.9878330584952\\
214.396452702703 -15.9876529448472\\
214.408952702703 -15.9874718227629\\
214.421452702703 -15.9872897005179\\
214.433952702703 -15.9871065864332\\
214.446452702703 -15.9869224888762\\
214.458952702703 -15.986737416261\\
214.471452702703 -15.9865513770488\\
214.483952702703 -15.9863643797485\\
214.496452702703 -15.9861764329176\\
214.508952702703 -15.9859875451622\\
214.521452702703 -15.9857977251378\\
214.533952702703 -15.98560698155\\
214.546452702703 -15.9854153231549\\
214.558952702703 -15.9852227587596\\
214.571452702703 -15.985029297223\\
214.583952702703 -15.9848349474563\\
214.596452702703 -15.9846397184234\\
214.608952702703 -15.9844436191419\\
214.621452702703 -15.9842466586834\\
214.633952702703 -15.9840488461742\\
214.646452702703 -15.9838501907959\\
214.658952702703 -15.983650701786\\
214.671452702703 -15.9834503884388\\
214.683952702703 -15.9832492601057\\
214.696452702703 -15.983047326196\\
214.708952702703 -15.9828445961776\\
214.721452702703 -15.9826410795777\\
214.733952702703 -15.9824367859834\\
214.746452702703 -15.9822317250422\\
214.758952702703 -15.9820259064631\\
214.771452702703 -15.9818193400172\\
214.783952702703 -15.9816120355381\\
214.796452702703 -15.981404002923\\
214.808952702703 -15.9811952521331\\
214.821452702703 -15.9809857931947\\
214.833952702703 -15.9807756361998\\
214.846452702703 -15.9805647913065\\
214.858952702703 -15.9803532687404\\
214.871452702703 -15.9801410787951\\
214.883952702703 -15.9799282318328\\
214.896452702703 -15.9797147382853\\
214.908952702703 -15.9795006086548\\
214.921452702703 -15.9792858535147\\
214.933952702703 -15.9790704835104\\
214.946452702703 -15.9788545093602\\
214.958952702703 -15.9786379418561\\
214.971452702703 -15.9784207918646\\
214.983952702703 -15.9782030703279\\
214.996452702703 -15.9779847882642\\
215.008952702703 -15.9777659567692\\
215.021452702703 -15.9775465870167\\
215.033952702703 -15.9773266902594\\
215.046452702703 -15.9771062778302\\
215.058952702703 -15.9768853611428\\
215.071452702703 -15.976663951693\\
215.083952702703 -15.9764420610592\\
215.096452702703 -15.976219700904\\
215.108952702703 -15.9759968829745\\
215.121452702703 -15.9757736191039\\
215.133952702703 -15.9755499212123\\
215.146452702703 -15.9753258013076\\
215.158952702703 -15.9751012714868\\
215.171452702703 -15.9748763439368\\
215.183952702703 -15.9746510309359\\
215.196452702703 -15.9744253448543\\
215.208952702703 -15.9741992981559\\
215.221452702703 -15.9739729033987\\
215.233952702703 -15.9737461732365\\
215.246452702703 -15.9735191204199\\
215.258952702703 -15.9732917577975\\
215.271452702703 -15.9730640983167\\
215.283952702703 -15.9728361550257\\
215.296452702703 -15.9726079410739\\
215.308952702703 -15.9723794697136\\
215.321452702703 -15.9721507543013\\
215.333952702703 -15.9719218082988\\
215.346452702703 -15.9716926452743\\
215.358952702703 -15.9714632789043\\
215.371452702703 -15.9712337229744\\
215.383952702703 -15.9710039913808\\
215.396452702703 -15.9707740981318\\
215.408952702703 -15.970544057349\\
215.421452702703 -15.970313883269\\
215.433952702703 -15.9700835902444\\
215.446452702703 -15.9698531927458\\
215.458952702703 -15.9696227053625\\
215.471452702703 -15.9693921428049\\
215.483952702703 -15.9691615199055\\
215.496452702703 -15.9689308516203\\
215.508952702703 -15.9687001530307\\
215.521452702703 -15.9684694393451\\
215.533952702703 -15.9682387259003\\
215.546452702703 -15.968008028163\\
215.558952702703 -15.9677773617321\\
215.571452702703 -15.9675467423395\\
215.583952702703 -15.9673161858525\\
215.596452702703 -15.9670857082754\\
215.608952702703 -15.9668553257509\\
215.621452702703 -15.9666250545624\\
215.633952702703 -15.9663949111352\\
215.646452702703 -15.9661649120391\\
215.658952702703 -15.9659350739897\\
215.671452702703 -15.9657054138505\\
215.683952702703 -15.9654759486346\\
215.696452702703 -15.9652466955072\\
215.708952702703 -15.9650176717871\\
215.721452702703 -15.9647888949488\\
215.733952702703 -15.9645603826247\\
215.746452702703 -15.9643321526071\\
215.758952702703 -15.9641042228504\\
215.771452702703 -15.963876611473\\
215.783952702703 -15.9636493367599\\
215.796452702703 -15.9634224171645\\
215.808952702703 -15.9631958713112\\
215.821452702703 -15.9629697179973\\
215.833952702703 -15.9627439761958\\
215.846452702703 -15.9625186650575\\
215.858952702703 -15.9622938039132\\
215.871452702703 -15.9620694122768\\
215.883952702703 -15.961845509847\\
215.896452702703 -15.9616221165104\\
215.908952702703 -15.9613992523437\\
215.921452702703 -15.9611769376166\\
215.933952702703 -15.9609551927943\\
215.946452702703 -15.9607340385402\\
215.958952702703 -15.9605134957185\\
215.971452702703 -15.9602935853975\\
215.983952702703 -15.9600743288518\\
215.996452702703 -15.9598557475655\\
216.008952702703 -15.9596378632352\\
216.021452702703 -15.9594206977727\\
216.033952702703 -15.9592042733083\\
216.046452702703 -15.9589886121938\\
216.058952702703 -15.9587737370057\\
216.071452702703 -15.958559670548\\
216.083952702703 -15.9583464358562\\
216.096452702703 -15.9581340561997\\
216.108952702703 -15.9579225550859\\
216.121452702703 -15.9577119562632\\
216.133952702703 -15.9575022837247\\
216.146452702703 -15.9572935617115\\
216.158952702703 -15.9570858147166\\
216.171452702703 -15.9568790674882\\
216.183952702703 -15.9566733450338\\
216.196452702703 -15.9564686726237\\
216.208952702703 -15.9562650757951\\
216.221452702703 -15.9560625803559\\
216.233952702703 -15.9558612123885\\
216.246452702703 -15.9556609982544\\
216.258952702703 -15.9554619645978\\
216.271452702703 -15.9552641383502\\
216.283952702703 -15.9550675467345\\
216.296452702703 -15.9548722172695\\
216.308952702703 -15.9546781777742\\
216.321452702703 -15.9544854563725\\
216.333952702703 -15.9542940814979\\
216.346452702703 -15.9541040818978\\
216.358952702703 -15.9539154866388\\
216.371452702703 -15.9537283251114\\
216.383952702703 -15.9535426270349\\
216.396452702703 -15.9533584224624\\
216.408952702703 -15.9531757417863\\
216.421452702703 -15.9529946157433\\
216.433952702703 -15.95281507542\\
216.446452702703 -15.9526371522581\\
216.458952702703 -15.95246087806\\
216.471452702703 -15.9522862849948\\
216.483952702703 -15.952113405604\\
216.496452702703 -15.9519422728071\\
216.508952702703 -15.9517729199078\\
216.521452702703 -15.9516053806004\\
216.533952702703 -15.9514396889759\\
216.546452702703 -15.9512758795282\\
216.558952702703 -15.9511139871607\\
216.571452702703 -15.9509540471934\\
216.583952702703 -15.9507960953689\\
216.596452702703 -15.9506401678599\\
216.608952702703 -15.9504863012762\\
216.621452702703 -15.9503345326717\\
216.633952702703 -15.9501848995519\\
216.646452702703 -15.9500374398812\\
216.658952702703 -15.9498921920909\\
216.671452702703 -15.9497491950867\\
216.683952702703 -15.9496084882567\\
216.696452702703 -15.94947011148\\
216.708952702703 -15.9493341051341\\
216.721452702703 -15.9492005101044\\
216.733952702703 -15.9490693677922\\
216.746452702703 -15.9489407201237\\
216.758952702703 -15.9488146095591\\
216.771452702703 -15.9486910791017\\
216.783952702703 -15.9485701723077\\
216.796452702703 -15.9484519332952\\
216.808952702703 -15.9483364067547\\
216.821452702703 -15.9482236379586\\
216.833952702703 -15.9481136727717\\
216.846452702703 -15.948006557662\\
216.858952702703 -15.9479023397106\\
216.871452702703 -15.9478010666237\\
216.883952702703 -15.947702786743\\
216.896452702703 -15.9476075490574\\
216.908952702703 -15.9475154032148\\
216.921452702703 -15.9474263995342\\
216.933952702703 -15.9473405890174\\
216.946452702703 -15.9472580233621\\
216.958952702703 -15.9471787549746\\
216.971452702703 -15.9471028369826\\
216.983952702703 -15.9470303232487\\
216.996452702703 -15.9469612683844\\
217.008952702703 -15.9468957277639\\
217.021452702703 -15.9468337575384\\
217.033952702703 -15.9467754146509\\
217.046452702703 -15.9467207568512\\
217.058952702703 -15.9466698427113\\
217.071452702703 -15.9466227316413\\
217.083952702703 -15.9465794839052\\
217.096452702703 -15.9465401606377\\
217.108952702703 -15.9465048238612\\
217.121452702703 -15.9464735365028\\
217.133952702703 -15.9464463624123\\
217.146452702703 -15.9464233663802\\
217.158952702703 -15.9464046141567\\
217.171452702703 -15.9463901724703\\
217.183952702703 -15.9463801090479\\
217.196452702703 -15.9463744926344\\
217.208952702703 -15.9463733930133\\
217.221452702703 -15.9463768810283\\
217.233952702703 -15.9463850286043\\
217.246452702703 -15.9463979087697\\
217.258952702703 -15.9464155956795\\
217.271452702703 -15.9464381646382\\
217.283952702703 -15.9464656921238\\
217.296452702703 -15.9464982558126\\
217.308952702703 -15.9465359346039\\
217.321452702703 -15.9465788086465\\
217.333952702703 -15.9466269593645\\
217.346452702703 -15.9466804694851\\
217.358952702703 -15.9467394230662\\
217.371452702703 -15.9468039055254\\
217.383952702703 -15.9468740036691\\
217.396452702703 -15.9469498057233\\
217.408952702703 -15.947031401364\\
217.421452702703 -15.9471188817499\\
217.433952702703 -15.9472123395548\\
217.446452702703 -15.9473118690013\\
217.458952702703 -15.9474175658958\\
217.471452702703 -15.9475295276639\\
217.483952702703 -15.9476478533871\\
217.496452702703 -15.9477726438407\\
217.508952702703 -15.9479040015323\\
217.521452702703 -15.9480420307418\\
217.533952702703 -15.9481868375625\\
217.546452702703 -15.9483385299434\\
217.558952702703 -15.9484972177322\\
217.571452702703 -15.9486630127208\\
217.583952702703 -15.9488360286906\\
217.596452702703 -15.9490163814604\\
217.608952702703 -15.9492041889351\\
217.621452702703 -15.9493995711558\\
217.633952702703 -15.9496026503521\\
217.646452702703 -15.949813550995\\
217.658952702703 -15.9500323998521\\
217.671452702703 -15.9502593260446\\
217.683952702703 -15.9504944611054\\
217.696452702703 -15.9507379390395\\
217.708952702703 -15.9509898963864\\
217.721452702703 -15.9512504722839\\
217.733952702703 -15.9515198085347\\
217.746452702703 -15.9517980496742\\
217.758952702703 -15.9520853430417\\
217.771452702703 -15.9523818388525\\
217.783952702703 -15.9526876902734\\
217.796452702703 -15.9530030535002\\
217.808952702703 -15.953328087838\\
217.821452702703 -15.953662955784\\
217.833952702703 -15.9540078231131\\
217.846452702703 -15.9543628589661\\
217.858952702703 -15.9547282359418\\
217.871452702703 -15.9551041301912\\
217.883952702703 -15.9554907215152\\
217.896452702703 -15.9558881934664\\
217.908952702703 -15.9562967334534\\
217.921452702703 -15.9567165328493\\
217.933952702703 -15.9571477871043\\
217.946452702703 -15.9575906958614\\
217.958952702703 -15.9580454630776\\
217.971452702703 -15.9585122971479\\
217.983952702703 -15.958991411035\\
217.996452702703 -15.9594830224035\\
218.008952702703 -15.9599873537586\\
218.021452702703 -15.96050463259\\
218.033952702703 -15.9610350915223\\
218.046452702703 -15.9615789684692\\
218.058952702703 -15.9621365067951\\
218.071452702703 -15.9627079554825\\
218.083952702703 -15.9632935693051\\
218.096452702703 -15.9638936090087\\
218.108952702703 -15.9645083414985\\
218.121452702703 -15.965138040034\\
218.133952702703 -15.9657829844317\\
218.146452702703 -15.9664434612761\\
218.158952702703 -15.9671197641384\\
218.171452702703 -15.9678121938053\\
218.183952702703 -15.9685210585165\\
218.196452702703 -15.9692466742117\\
218.208952702703 -15.9699893647892\\
218.221452702703 -15.9707494623737\\
218.233952702703 -15.9715273075969\\
218.246452702703 -15.9723232498894\\
218.258952702703 -15.9731376477852\\
218.271452702703 -15.97397086924\\
218.283952702703 -15.9748232919625\\
218.296452702703 -15.9756953037617\\
218.308952702703 -15.9765873029086\\
218.321452702703 -15.9774996985148\\
218.333952702703 -15.9784329109281\\
218.346452702703 -15.9793873721467\\
218.358952702703 -15.9803635262518\\
218.371452702703 -15.9813618298615\\
218.383952702703 -15.982382752605\\
218.396452702703 -15.9834267776205\\
218.408952702703 -15.9844944020765\\
218.421452702703 -15.9855861377183\\
218.433952702703 -15.9867025114416\\
218.446452702703 -15.9878440658949\\
218.458952702703 -15.9890113601111\\
218.471452702703 -15.9902049701718\\
218.483952702703 -15.9914254899056\\
218.496452702703 -15.9926735316217\\
218.508952702703 -15.9939497268825\\
218.521452702703 -15.9952547273166\\
218.533952702703 -15.9965892054749\\
218.546452702703 -15.9979538557332\\
218.558952702703 -15.9993493952435\\
218.571452702703 -16.0007765649379\\
218.583952702703 -16.0022361305878\\
218.596452702703 -16.0037288839234\\
218.608952702703 -16.0052556438163\\
218.621452702703 -16.0068172575299\\
218.633952702703 -16.0084146020434\\
218.646452702703 -16.0100485854524\\
218.658952702703 -16.0117201484543\\
218.671452702703 -16.0134302659217\\
218.683952702703 -16.015179948573\\
218.696452702703 -16.0169702447454\\
218.708952702703 -16.0188022422785\\
218.721452702703 -16.0206770705179\\
218.733952702703 -16.0225959024458\\
218.746452702703 -16.0245599569514\\
218.758952702703 -16.0265705012491\\
218.771452702703 -16.0286288534587\\
218.783952702703 -16.0307363853591\\
218.796452702703 -16.0328945253309\\
218.808952702703 -16.0351047615024\\
218.821452702703 -16.0373686451169\\
218.833952702703 -16.0396877941409\\
218.846452702703 -16.0420638971315\\
218.858952702703 -16.0444987173894\\
218.871452702703 -16.0469940974197\\
218.883952702703 -16.0495519637302\\
218.896452702703 -16.0521743319978\\
218.908952702703 -16.0548633126372\\
218.921452702703 -16.0576211168097\\
218.933952702703 -16.0604500629159\\
218.946452702703 -16.0633525836172\\
218.958952702703 -16.0663312334407\\
218.971452702703 -16.0693886970265\\
218.983952702703 -16.0725277980813\\
218.996452702703 -16.0757515091145\\
219.008952702703 -16.0790629620392\\
219.021452702703 -16.0824654597308\\
219.033952702703 -16.085962488651\\
219.046452702703 -16.0895577326539\\
219.058952702703 -16.0932550881123\\
219.071452702703 -16.0970586805165\\
219.083952702703 -16.1009728827204\\
219.096452702703 -16.1050023350361\\
219.108952702703 -16.1091519674047\\
219.121452702703 -16.1134270239053\\
219.133952702703 -16.117833089905\\
219.146452702703 -16.1223761221967\\
219.158952702703 -16.1270624825273\\
219.171452702703 -16.1318989749851\\
219.183952702703 -16.1368928877877\\
219.196452702703 -16.1420520401071\\
219.208952702703 -16.1473848346769\\
219.221452702703 -16.152900317056\\
219.233952702703 -16.1586082425844\\
219.246452702703 -16.1645191522562\\
219.258952702703 -16.1706444589711\\
219.271452702703 -16.1769965459093\\
219.283952702703 -16.1835888791278\\
219.296452702703 -16.1904361369105\\
219.308952702703 -16.1975543589457\\
219.321452702703 -16.2049611190796\\
219.333952702703 -16.2126757262481\\
219.346452702703 -16.2207194592675\\
219.358952702703 -16.2291158425435\\
219.371452702703 -16.2378909715301\\
219.383952702703 -16.2470738990706\\
219.396452702703 -16.2566970967594\\
219.408952702703 -16.2667970094323\\
219.421452702703 -16.2774147261863\\
219.433952702703 -16.2885967984574\\
219.446452702703 -16.3003962453987\\
219.458952702703 -16.3128738001947\\
219.471452702703 -16.3260994696666\\
219.483952702703 -16.3401545060559\\
219.496452702703 -16.3551339280651\\
219.508952702703 -16.3711497841498\\
219.521452702703 -16.3883354344347\\
219.533952702703 -16.4068512544868\\
219.546452702703 -16.4268923615259\\
219.558952702703 -16.448699278218\\
219.571452702703 -16.4725729642449\\
219.583952702703 -16.4988965144272\\
219.596452702703 -16.5281673350449\\
219.608952702703 -16.5610463381719\\
219.621452702703 -16.5984357931453\\
219.633952702703 -16.6416073235942\\
219.646452702703 -16.6924208898446\\
219.658952702703 -16.7537119393075\\
219.671452702703 -16.8299699905821\\
219.683952702703 -16.9282691183248\\
219.696452702703 -17.0569638276063\\
};

\addplot[color=red,line width=0.5mm]
  table[row sep=crcr]{% 'P_{launch}= -5dBm'	
185.708952702703 -35.3676103292932\\
185.721452702703 -35.1420474828538\\
185.733952702703 -35.012866361881\\
185.746452702703 -34.9203452444134\\
185.758952702703 -34.8468416152718\\
185.771452702703 -34.7849095400346\\
185.783952702703 -34.7307347776196\\
185.796452702703 -34.6821106761189\\
185.808952702703 -34.6376491129835\\
185.821452702703 -34.5964217025133\\
185.833952702703 -34.5577777769892\\
185.846452702703 -34.5212441419407\\
185.858952702703 -34.4864662153773\\
185.871452702703 -34.453171642552\\
185.883952702703 -34.4211468337386\\
185.896452702703 -34.3902212909694\\
185.908952702703 -34.3602568189838\\
185.921452702703 -34.3311399041192\\
185.933952702703 -34.3027762087558\\
185.946452702703 -34.2750865149227\\
185.958952702703 -34.2480036830666\\
185.971452702703 -34.2214703362238\\
185.983952702703 -34.195437071825\\
185.996452702703 -34.1698610634545\\
186.008952702703 -34.1447049549927\\
186.021452702703 -34.1199359768769\\
186.033952702703 -34.0955252331295\\
186.046452702703 -34.0714471211168\\
186.058952702703 -34.0476788555224\\
186.071452702703 -34.0242000749046\\
186.083952702703 -34.0009925142646\\
186.096452702703 -33.9780397307999\\
186.108952702703 -33.9553268728302\\
186.121452702703 -33.9328404840088\\
186.133952702703 -33.9105683365658\\
186.146452702703 -33.8884992885778\\
186.158952702703 -33.8666231612401\\
186.171452702703 -33.844930632879\\
186.183952702703 -33.8234131470448\\
186.196452702703 -33.8020628325066\\
186.208952702703 -33.7808724333512\\
186.221452702703 -33.759835247699\\
186.233952702703 -33.7389450737959\\
186.246452702703 -33.7181961624456\\
186.258952702703 -33.697583174911\\
186.271452702703 -33.6771011455502\\
186.283952702703 -33.6567454485642\\
186.296452702703 -33.6365117683275\\
186.308952702703 -33.6163960728509\\
186.321452702703 -33.5963945899876\\
186.333952702703 -33.5765037860531\\
186.346452702703 -33.5567203465705\\
186.358952702703 -33.5370411588947\\
186.371452702703 -33.5174632965003\\
186.383952702703 -33.4979840047476\\
186.396452702703 -33.4786006879622\\
186.408952702703 -33.4593108976875\\
186.421452702703 -33.4401123219853\\
186.433952702703 -33.4210027756742\\
186.446452702703 -33.4019801914096\\
186.458952702703 -33.3830426115211\\
186.471452702703 -33.3641881805311\\
186.483952702703 -33.345415138288\\
186.496452702703 -33.3267218136557\\
186.508952702703 -33.308106618705\\
186.521452702703 -33.2895680433622\\
186.533952702703 -33.2711046504707\\
186.546452702703 -33.2527150712294\\
186.558952702703 -33.2343980009744\\
186.571452702703 -33.2161521952729\\
186.583952702703 -33.1979764663027\\
186.596452702703 -33.1798696794929\\
186.608952702703 -33.1618307504037\\
186.621452702703 -33.1438586418251\\
186.633952702703 -33.1259523610768\\
186.646452702703 -33.1081109574935\\
186.658952702703 -33.0903335200789\\
186.671452702703 -33.0726191753176\\
186.683952702703 -33.0549670851306\\
186.696452702703 -33.0373764449642\\
186.708952702703 -33.019846482002\\
186.721452702703 -33.0023764534909\\
186.733952702703 -32.9849656451717\\
186.746452702703 -32.9676133698086\\
186.758952702703 -32.9503189658076\\
186.771452702703 -32.9330817959209\\
186.783952702703 -32.9159012460271\\
186.796452702703 -32.898776723986\\
186.808952702703 -32.8817076585599\\
186.821452702703 -32.8646934983976\\
186.833952702703 -32.8477337110779\\
186.846452702703 -32.8308277822073\\
186.858952702703 -32.8139752145685\\
186.871452702703 -32.7971755273172\\
186.883952702703 -32.7804282552231\\
186.896452702703 -32.7637329479524\\
186.908952702703 -32.7470891693902\\
186.921452702703 -32.7304964969985\\
186.933952702703 -32.7139545212092\\
186.946452702703 -32.6974628448489\\
186.958952702703 -32.681021082594\\
186.971452702703 -32.6646288604542\\
186.983952702703 -32.6482858152827\\
186.996452702703 -32.6319915943111\\
187.008952702703 -32.6157458547088\\
187.021452702703 -32.5995482631629\\
187.033952702703 -32.5833984954813\\
187.046452702703 -32.5672962362132\\
187.058952702703 -32.5512411782901\\
187.071452702703 -32.5352330226827\\
187.083952702703 -32.5192714780758\\
187.096452702703 -32.5033562605576\\
187.108952702703 -32.4874870933248\\
187.121452702703 -32.4716637064007\\
187.133952702703 -32.4558858363672\\
187.146452702703 -32.440153226109\\
187.158952702703 -32.4244656245695\\
187.171452702703 -32.4088227865183\\
187.183952702703 -32.3932244723289\\
187.196452702703 -32.3776704477666\\
187.208952702703 -32.3621604837859
187.221452702703 -32.346694356337\\
187.233952702703 -32.3312718461809\\
187.246452702703 -32.3158927387123\\
187.258952702703 -32.3005568237911\\
187.271452702703 -32.28526389558\\
187.283952702703 -32.2700137523901\\
187.296452702703 -32.2548061965328\\
187.308952702703 -32.2396410341778\\
187.321452702703 -32.2245180752177\\
187.333952702703 -32.2094371331373\\
187.346452702703 -32.1943980248896\\
187.358952702703 -32.179400570776\\
187.371452702703 -32.1644445943319\\
187.383952702703 -32.149529922217\\
187.396452702703 -32.1346563841097\\
187.408952702703 -32.1198238126063\\
187.421452702703 -32.1050320431242\\
187.433952702703 -32.0902809138086\\
187.446452702703 -32.075570265443\\
187.458952702703 -32.0608999413641\\
187.471452702703 -32.0462697873786\\
187.483952702703 -32.0316796516846\\
187.496452702703 -32.0171293847955\\
187.508952702703 -32.0026188394665\\
187.521452702703 -31.9881478706249\\
187.533952702703 -31.9737163353022\\
187.546452702703 -31.9593240925689\\
187.558952702703 -31.9449710034728\\
187.571452702703 -31.9306569309779\\
187.583952702703 -31.9163817399073\\
187.596452702703 -31.902145296887\\
187.608952702703 -31.8879474702926\\
187.621452702703 -31.8737881301976\\
187.633952702703 -31.8596671483237\\
187.646452702703 -31.8455843979926\\
187.658952702703 -31.8315397540807\\
187.671452702703 -31.8175330929735\\
187.683952702703 -31.8035642925238\\
187.696452702703 -31.7896332320098\\
187.708952702703 -31.7757397920956\\
187.721452702703 -31.7618838547925\\
187.733952702703 -31.7480653034225\\
187.746452702703 -31.7342840225819\\
187.758952702703 -31.7205398981076\\
187.771452702703 -31.7068328170432\\
187.783952702703 -31.6931626676073\\
187.796452702703 -31.6795293391626\\
187.808952702703 -31.6659327221855\\
187.821452702703 -31.652372708238\\
187.833952702703 -31.6388491899393\\
187.846452702703 -31.6253620609389\\
187.858952702703 -31.6119112158907\\
187.871452702703 -31.598496550428\\
187.883952702703 -31.5851179611391\\
187.896452702703 -31.5717753455436\\
187.908952702703 -31.5584686020703\\
187.921452702703 -31.5451976300345\\
187.933952702703 -31.5319623296176\\
187.946452702703 -31.5187626018458\\
187.958952702703 -31.505598348571\\
187.971452702703 -31.4924694724511\\
187.983952702703 -31.4793758769314\\
187.996452702703 -31.4663174662271\\
188.008952702703 -31.4532941453055\\
188.021452702703 -31.4403058198692\\
188.033952702703 -31.4273523963399\\
188.046452702703 -31.4144337818427\\
188.058952702703 -31.4015498841905\\
188.071452702703 -31.3887006118694\\
188.083952702703 -31.3758858740244\\
188.096452702703 -31.3631055804452\\
188.108952702703 -31.3503596415531\\
188.121452702703 -31.3376479683877\\
188.133952702703 -31.3249704725942\\
188.146452702703 -31.3123270664112\\
188.158952702703 -31.2997176626587\\
188.171452702703 -31.2871421747267\\
188.183952702703 -31.2746005165638\\
188.196452702703 -31.2620926026666\\
188.208952702703 -31.2496183480685\\
188.221452702703 -31.2371776683302\\
188.233952702703 -31.2247704795294\\
188.246452702703 -31.2123966982509\\
188.258952702703 -31.2000562415775\\
188.271452702703 -31.1877490270811\\
188.283952702703 -31.175474972813\\
188.296452702703 -31.1632339972962\\
188.308952702703 -31.1510260195165\\
188.321452702703 -31.1388509589143\\
188.333952702703 -31.1267087353771\\
188.346452702703 -31.1145992692314\\
188.358952702703 -31.102522481235\\
188.371452702703 -31.0904782925706\\
188.383952702703 -31.0784666248374\\
188.396452702703 -31.0664874000454\\
188.408952702703 -31.0545405406078\\
188.421452702703 -31.0426259693347\\
188.433952702703 -31.0307436094268\\
188.446452702703 -31.0188933844692\\
188.458952702703 -31.0070752184248\\
188.471452702703 -30.9952890356291\\
188.483952702703 -30.9835347607838\\
188.496452702703 -30.9718123189514\\
188.508952702703 -30.9601216355496\\
188.521452702703 -30.9484626363461\\
188.533952702703 -30.9368352474531\\
188.546452702703 -30.9252393953221\\
188.558952702703 -30.9136750067391\\
188.571452702703 -30.9021420088196\\
188.583952702703 -30.8906403290035\\
188.596452702703 -30.879169895051\\
188.608952702703 -30.8677306350373\\
188.621452702703 -30.8563224773486\\
188.633952702703 -30.8449453506772\\
188.646452702703 -30.8335991840177\\
188.658952702703 -30.8222839066624\\
188.671452702703 -30.8109994481971\\
188.683952702703 -30.7997457384971\\
188.696452702703 -30.7885227077234\\
188.708952702703 -30.7773302863181\\
188.721452702703 -30.7661684050014\\
188.733952702703 -30.755036994767\\
188.746452702703 -30.7439359868788\\
188.758952702703 -30.7328653128673\\
188.771452702703 -30.7218249045253\\
188.783952702703 -30.7108146939051\\
188.796452702703 -30.6998346133145\\
188.808952702703 -30.6888845953136\\
188.821452702703 -30.6779645727111\\
188.833952702703 -30.6670744785612\\
188.846452702703 -30.6562142461597\\
188.858952702703 -30.6453838090417\\
188.871452702703 -30.6345831009772\\
188.883952702703 -30.6238120559686\\
188.896452702703 -30.6130706082474\\
188.908952702703 -30.6023586922707\\
188.921452702703 -30.5916762427185\\
188.933952702703 -30.5810231944902\\
188.946452702703 -30.5703994827018\\
188.958952702703 -30.5598050426826\\
188.971452702703 -30.5492398099724\\
188.983952702703 -30.5387037203183\\
188.996452702703 -30.5281967096717\\
189.008952702703 -30.5177187141854\\
189.021452702703 -30.5072696702105\\
189.033952702703 -30.4968495142936\\
189.046452702703 -30.4864581831734\\
189.058952702703 -30.4760956137786\\
189.071452702703 -30.4657617432239\\
189.083952702703 -30.4554565088079\\
189.096452702703 -30.4451798480098\\
189.108952702703 -30.4349316984862\\
189.121452702703 -30.4247119980687\\
189.133952702703 -30.4145206847605\\
189.146452702703 -30.4043576967339\\
189.158952702703 -30.3942229723265\\
189.171452702703 -30.3841164500394\\
189.183952702703 -30.3740380685331\\
189.196452702703 -30.3639877666251\\
189.208952702703 -30.3539654832869\\
189.221452702703 -30.3439711576405\\
189.233952702703 -30.334004728956\\
189.246452702703 -30.3240661366479\\
189.258952702703 -30.3141553202722\\
189.271452702703 -30.3042722195237\\
189.283952702703 -30.2944167742322\\
189.296452702703 -30.2845889243595\\
189.308952702703 -30.2747886099966\\
189.321452702703 -30.2650157713596\\
189.333952702703 -30.2552703487874\\
189.346452702703 -30.2455522827376\\
189.358952702703 -30.2358615137835\\
189.371452702703 -30.2261979826106\\
189.383952702703 -30.2165616300129\\
189.396452702703 -30.2069523968899\\
189.408952702703 -30.1973702242425\\
189.421452702703 -30.1878150531699\\
189.433952702703 -30.1782868248652\\
189.446452702703 -30.1687854806125\\
189.458952702703 -30.1593109617824\\
189.471452702703 -30.1498632098287\\
189.483952702703 -30.1404421662841\\
189.496452702703 -30.131047772756\\
189.508952702703 -30.121679970923\\
189.521452702703 -30.1123387025305\\
189.533952702703 -30.1030239093861\\
189.546452702703 -30.0937355333557\\
189.558952702703 -30.0844735163591\\
189.571452702703 -30.0752378003649\\
189.583952702703 -30.0660283273868\\
189.596452702703 -30.0568450394781\\
189.608952702703 -30.0476878787271\\
189.621452702703 -30.0385567872525\\
189.633952702703 -30.0294517071979\\
189.646452702703 -30.020372580727\\
189.658952702703 -30.0113193500178\\
189.671452702703 -30.0022919572579\\
189.683952702703 -29.9932903446383\\
189.696452702703 -29.9843144543481\\
189.708952702703 -29.9753642285684\\
189.721452702703 -29.9664396094664\\
189.733952702703 -29.9575405391894\\
189.746452702703 -29.9486669598581\\
189.758952702703 -29.9398188135606\\
189.771452702703 -29.930996042345\\
189.783952702703 -29.9221985882134\\
189.796452702703 -29.9134263931142\\
189.808952702703 -29.9046793989351\\
189.821452702703 -29.8959575474954\\
189.833952702703 -29.8872607805386\\
189.846452702703 -29.8785890397243\\
189.858952702703 -29.8699422666199\\
189.871452702703 -29.8613204026924\\
189.883952702703 -29.8527233892996\\
189.896452702703 -29.8441511676812\\
189.908952702703 -29.8356036789493\\
189.921452702703 -29.8270808640794\\
189.933952702703 -29.8185826638997\\
189.946452702703 -29.8101090190817\\
189.958952702703 -29.8016598701295\\
189.971452702703 -29.7932351573685\\
189.983952702703 -29.7848348209346\\
189.996452702703 -29.7764588007624\\
190.008952702703 -29.7681070365733\\
190.021452702703 -29.7597794678626\\
190.033952702703 -29.7514760338873\\
190.046452702703 -29.7431966736522\\
190.058952702703 -29.734941325896\\
190.071452702703 -29.7267099290776\\
190.083952702703 -29.7185024213603\\
190.096452702703 -29.7103187405972\\
190.108952702703 -29.7021588243147\\
190.121452702703 -29.6940226096958\\
190.133952702703 -29.6859100335633\\
190.146452702703 -29.6778210323614\\
190.158952702703 -29.6697555421374\\
190.171452702703 -29.661713498522\\
190.183952702703 -29.6536948367094\\
190.196452702703 -29.6456994914361\\
190.208952702703 -29.6377273969596\\
190.221452702703 -29.6297784870348\\
190.233952702703 -29.6218526948912\\
190.246452702703 -29.6139499532079\\
190.258952702703 -29.6060701940877\\
190.271452702703 -29.5982133490305\\
190.283952702703 -29.5903793489054\\
190.296452702703 -29.5825681239216\\
190.308952702703 -29.5747796035975\\
190.321452702703 -29.5670137167293\\
190.333952702703 -29.5592703913577\\
190.346452702703 -29.5515495547327\\
190.358952702703 -29.5438511332779\\
190.371452702703 -29.5361750525518\\
190.383952702703 -29.5285212372087\\
190.396452702703 -29.5208896109561\\
190.408952702703 -29.5132800965115\\
190.421452702703 -29.5056926155568\\
190.433952702703 -29.4981270886895\\
190.446452702703 -29.490583435373\\
190.458952702703 -29.4830615738831\\
190.471452702703 -29.4755614212526\\
190.483952702703 -29.4680828932127\\
190.496452702703 -29.4606259041318\\
190.508952702703 -29.4531903669505\\
190.521452702703 -29.4457761931135\\
190.533952702703 -29.4383832924982\\
190.546452702703 -29.4310115733386\\
190.558952702703 -29.4236609421461\\
190.571452702703 -29.4163313036251\\
190.583952702703 -29.4090225605841\\
190.596452702703 -29.4017346138424\\
190.608952702703 -29.3944673621302\\
190.621452702703 -29.3872207019845\\
190.633952702703 -29.3799945276374\\
190.646452702703 -29.3727887308989\\
190.658952702703 -29.3656032010324\\
190.671452702703 -29.3584378246221\\
190.683952702703 -29.351292485433\\
190.696452702703 -29.3441670642618\\
190.708952702703 -29.3370614387786\\
190.721452702703 -29.3299754833582\\
190.733952702703 -29.3229090689009\\
190.746452702703 -29.3158620626412\\
190.758952702703 -29.308834327944\\
190.771452702703 -29.3018257240874\\
190.783952702703 -29.2948361060297\\
190.796452702703 -29.2878653241613\\
190.808952702703 -29.2809132240389\\
190.821452702703 -29.2739796461006\\
190.833952702703 -29.2670644253603\\
190.846452702703 -29.2601673910801\\
190.858952702703 -29.2532883664186\\
190.871452702703 -29.2464271680513\\
190.883952702703 -29.2395836057637\\
190.896452702703 -29.2327574820112\\
190.908952702703 -29.2259485914452\\
190.921452702703 -29.2191567204004\\
190.933952702703 -29.2123816463407\\
190.946452702703 -29.2056231372586\\
190.958952702703 -29.1988809510245\\
190.971452702703 -29.1921548346791\\
190.983952702703 -29.1854445236648\\
190.996452702703 -29.1787497409882\\
191.008952702703 -29.1720701963068\\
191.021452702703 -29.1654055849311\\
191.033952702703 -29.1587555867331\\
191.046452702703 -29.15211986495\\
191.058952702703 -29.145498064871\\
191.071452702703 -29.1388898123926\\
191.083952702703 -29.1322947124275\\
191.096452702703 -29.1257123471476\\
191.108952702703 -29.1191422740408\\
191.121452702703 -29.1125840237572\\
191.133952702703 -29.1060370977155\\
191.146452702703 -29.0995009654399\\
191.158952702703 -29.0929750615857\\
191.171452702703 -29.0864587826135\\
191.183952702703 -29.0799514830572\\
191.196452702703 -29.0734524713277\\
191.208952702703 -29.0669610049785\\
191.221452702703 -29.0604762853504\\
191.233952702703 -29.0539974514939\\
191.246452702703 -29.0475235732485\\
191.258952702703 -29.0410536433358\\
191.271452702703 -29.0345865682922\\
191.283952702703 -29.0281211580296\\
191.296452702703 -29.0216561137687\\
191.308952702703 -29.0151900140291\\
191.321452702703 -29.0087212982896\\
191.333952702703 -29.002248247835\\
191.346452702703 -28.9957689631902\\
191.358952702703 -28.9892813373821\\
191.371452702703 -28.9827830240685\\
191.383952702703 -28.9762713993045\\
191.396452702703 -28.9697435153568\\
191.408952702703 -28.9631960444948\\
191.421452702703 -28.956625210029\\
191.433952702703 -28.9500267009568\\
191.446452702703 -28.9433955653054\\
191.458952702703 -28.936726075454\\
191.471452702703 -28.9300115561046\\
191.483952702703 -28.923244161739\\
191.496452702703 -28.9164145846411\\
191.508952702703 -28.9095116657465\\
191.521452702703 -28.9025218667271\\
191.533952702703 -28.8954285393419\\
191.546452702703 -28.8882108908147\\
191.558952702703 -28.8808424796286\\
191.571452702703 -28.8732889603197\\
191.583952702703 -28.865504577168\\
191.596452702703 -28.8574264694652\\
191.608952702703 -28.8489649144501\\
191.621452702703 -28.8399854491674\\
191.633952702703 -28.8302731328422\\
191.646452702703 -28.8194521722252\\
191.658952702703 -28.8067716499073\\
191.671452702703 -28.7903562156195\\
191.683952702703 -28.7628172972721\\
191.696452702703 -28.7308205495402\\
191.708952702703 -28.7036089363808\\
191.721452702703 -28.68750986334\\
191.733952702703 -28.6751416558685\\
191.746452702703 -28.6646437673263\\
191.758952702703 -28.6552742092392\\
191.771452702703 -28.6466627708735\\
191.783952702703 -28.6385982238861\\
191.796452702703 -28.6309487062397\\
191.808952702703 -28.6236263950628\\
191.821452702703 -28.6165698648896\\
191.833952702703 -28.6097344744183\\
191.846452702703 -28.6030867634582\\
191.858952702703 -28.5966010073954\\
191.871452702703 -28.5902570036358\\
191.883952702703 -28.5840385967664\\
191.896452702703 -28.5779326651501\\
191.908952702703 -28.5719284059411\\
191.921452702703 -28.5660168189499\\
191.933952702703 -28.5601903265033\\
191.946452702703 -28.55444248846\\
191.958952702703 -28.548767785168\\
191.971452702703 -28.5431614498144\\
191.983952702703 -28.5376193372704\\
191.996452702703 -28.5321378202977\\
192.008952702703 -28.5267137065423\\
192.021452702703 -28.5213441715143\\
192.033952702703 -28.5160267039965\\
192.046452702703 -28.510759061216\\
192.058952702703 -28.5055392317562\\
192.071452702703 -28.5003654046604\\
192.083952702703 -28.4952359435253\\
192.096452702703 -28.49014936465\\
192.108952702703 -28.4851043185002\\
192.121452702703 -28.4800995739031\\
192.133952702703 -28.4751340045043\\
192.146452702703 -28.4702065771083\\
192.158952702703 -28.4653163415976\\
192.171452702703 -28.4604624221808\\
192.183952702703 -28.4556440097644\\
192.196452702703 -28.4508603552798\\
192.208952702703 -28.4461107638265\\
192.221452702703 -28.4413945895123\\
192.233952702703 -28.4367112308964\\
192.246452702703 -28.4320601269496\\
192.258952702703 -28.427440753466\\
192.271452702703 -28.4228526198641\\
192.283952702703 -28.4182952663297\\
192.296452702703 -28.4137682612569\\
192.308952702703 -28.4092711989507\\
192.321452702703 -28.4048036975597\\
192.333952702703 -28.4003653972126\\
192.346452702703 -28.3959559583335\\
192.358952702703 -28.3915750601167\\
192.371452702703 -28.3872223991438\\
192.383952702703 -28.3828976881256\\
192.396452702703 -28.3786006547578\\
192.408952702703 -28.3743310406766\\
192.421452702703 -28.3700886005046\\
192.433952702703 -28.3658731009783\\
192.446452702703 -28.3616843201483\\
192.458952702703 -28.3575220466449\\
192.471452702703 -28.3533860790032\\
192.483952702703 -28.3492762250425\\
192.496452702703 -28.345192301294\\
192.508952702703 -28.3411341324722\\
192.521452702703 -28.3371015509871\\
192.533952702703 -28.3330943964931\\
192.546452702703 -28.3291125154704\\
192.558952702703 -28.3251557608374\\
192.571452702703 -28.321223991591\\
192.583952702703 -28.3173170724723\\
192.596452702703 -28.3134348736548\\
192.608952702703 -28.3095772704556\\
192.621452702703 -28.3057441430648\\
192.633952702703 -28.3019353762939\\
192.646452702703 -28.2981508593403\\
192.658952702703 -28.2943904855677\\
192.671452702703 -28.2906541523003\\
192.683952702703 -28.2869417606301\\
192.696452702703 -28.2832532152365\\
192.708952702703 -28.2795884242173\\
192.721452702703 -28.2759472989296\\
192.733952702703 -28.2723297538409\\
192.746452702703 -28.2687357063883\\
192.758952702703 -28.2651650768474\\
192.771452702703 -28.2616177882076\\
192.783952702703 -28.2580937660553\\
192.796452702703 -28.254592938464\\
192.808952702703 -28.2511152358898\\
192.821452702703 -28.247660591074\\
192.833952702703 -28.2442289389498\\
192.846452702703 -28.2408202165552\\
192.858952702703 -28.2374343629504\\
192.871452702703 -28.2340713191391\\
192.883952702703 -28.230731027995\\
192.896452702703 -28.2274134341912\\
192.908952702703 -28.2241184841341\\
192.921452702703 -28.2208461259002\\
192.933952702703 -28.2175963091769\\
192.946452702703 -28.2143689852051\\
192.958952702703 -28.2111641067264\\
192.971452702703 -28.2079816279311\\
192.983952702703 -28.2048215044104\\
192.996452702703 -28.2016836931103\\
193.008952702703 -28.1985681522875\\
193.021452702703 -28.195474841468\\
193.033952702703 -28.1924037214074\\
193.046452702703 -28.1893547540535\\
193.058952702703 -28.18632790251\\
193.071452702703 -28.1833231310027\\
193.083952702703 -28.1803404048469\\
193.096452702703 -28.1773796904162\\
193.108952702703 -28.1744409551134\\
193.121452702703 -28.1715241673422\\
193.133952702703 -28.1686292964803\\
193.146452702703 -28.1657563128538\\
193.158952702703 -28.1629051877131\\
193.171452702703 -28.1600758932094\\
193.183952702703 -28.1572684023731\\
193.196452702703 -28.1544826890916\\
193.208952702703 -28.1517187280903\\
193.221452702703 -28.1489764949126\\
193.233952702703 -28.146255965902\\
193.246452702703 -28.1435571181845\\
193.258952702703 -28.1408799296516\\
193.271452702703 -28.1382243789452\\
193.283952702703 -28.1355904454414\\
193.296452702703 -28.132978109237\\
193.308952702703 -28.1303873511352\\
193.321452702703 -28.1278181526326\\
193.333952702703 -28.1252704959068\\
193.346452702703 -28.1227443638042\\
193.358952702703 -28.1202397398293\\
193.371452702703 -28.1177566081333\\
193.383952702703 -28.1152949535042\\
193.396452702703 -28.1128547613571\\
193.408952702703 -28.1104360177247\\
193.421452702703 -28.108038709249\\
193.433952702703 -28.1056628231726\\
193.446452702703 -28.103308347331\\
193.458952702703 -28.1009752701455\\
193.471452702703 -28.0986635806155\\
193.483952702703 -28.0963732683127\\
193.496452702703 -28.0941043233742\\
193.508952702703 -28.0918567364973\\
193.521452702703 -28.0896304989336\\
193.533952702703 -28.087425602484\\
193.546452702703 -28.0852420394941\\
193.558952702703 -28.0830798028495\\
193.571452702703 -28.0809388859722\\
193.583952702703 -28.0788192828163\\
193.596452702703 -28.0767209878648\\
193.608952702703 -28.0746439961268\\
193.621452702703 -28.0725883031339\\
193.633952702703 -28.0705539049385\\
193.646452702703 -28.068540798111\\
193.658952702703 -28.066548979738\\
193.671452702703 -28.0645784474209\\
193.683952702703 -28.062629199274\\
193.696452702703 -28.0607012339239\\
193.708952702703 -28.0587945505085\\
193.721452702703 -28.0569091486762\\
193.733952702703 -28.055045028586\\
193.746452702703 -28.053202190907\\
193.758952702703 -28.0513806368192\\
193.771452702703 -28.0495803680135\\
193.783952702703 -28.0478013866929\\
193.796452702703 -28.0460436955731\\
193.808952702703 -28.0443072978842\\
193.821452702703 -28.0425921973719\\
193.833952702703 -28.0408983982995\\
193.846452702703 -28.0392259054501\\
193.858952702703 -28.0375747241287\\
193.871452702703 -28.035944860165\\
193.883952702703 -28.0343363199162\\
193.896452702703 -28.0327491102702\\
193.908952702703 -28.0311832386492\\
193.921452702703 -28.029638713013\\
193.933952702703 -28.0281155418635\\
193.946452702703 -28.0266137342487\\
193.958952702703 -28.0251332997673\\
193.971452702703 -28.0236742485737\\
193.983952702703 -28.022236591383\\
193.996452702703 -28.0208203394766\\
194.008952702703 -28.0194255047083\\
194.021452702703 -28.0180520995097\\
194.033952702703 -28.0167001368973\\
194.046452702703 -28.0153696304791\\
194.058952702703 -28.0140605944614\\
194.071452702703 -28.0127730436568\\
194.083952702703 -28.0115069934918\\
194.096452702703 -28.0102624600148\\
194.108952702703 -28.009039459905\\
194.121452702703 -28.0078380104813\\
194.133952702703 -28.0066581297115\\
194.146452702703 -28.0054998362223\\
194.158952702703 -28.0043631493094\\
194.171452702703 -28.0032480889482\\
194.183952702703 -28.0021546758049\\
194.196452702703 -28.0010829312479\\
194.208952702703 -28.0000328773605\\
194.221452702703 -27.9990045369524\\
194.233952702703 -27.9979979335738\\
194.246452702703 -27.9970130915284\\
194.258952702703 -27.9960500358878\\
194.271452702703 -27.9951087925062\\
194.283952702703 -27.9941893880358\\
194.296452702703 -27.9932918499427\\
194.308952702703 -27.9924162065235\\
194.321452702703 -27.9915624869225\\
194.333952702703 -27.9907307211501\\
194.346452702703 -27.9899209401007\\
194.358952702703 -27.989133175573\\
194.371452702703 -27.9883674602897\\
194.383952702703 -27.9876238279186\\
194.396452702703 -27.9869023130947\\
194.408952702703 -27.9862029514428\\
194.421452702703 -27.985525779601\\
194.433952702703 -27.9848708352462\\
194.446452702703 -27.9842381571187\\
194.458952702703 -27.9836277850495\\
194.471452702703 -27.983039759988\\
194.483952702703 -27.9824741240311\\
194.496452702703 -27.9819309204532\\
194.508952702703 -27.9814101937375\\
194.521452702703 -27.980911989609\\
194.533952702703 -27.9804363550686\\
194.546452702703 -27.9799833384284\\
194.558952702703 -27.9795529893489\\
194.571452702703 -27.9791453588776\\
194.583952702703 -27.9787604994896\\
194.596452702703 -27.9783984651291\\
194.608952702703 -27.9780593112538\\
194.621452702703 -27.9777430948803\\
194.633952702703 -27.9774498746321\\
194.646452702703 -27.9771797107898\\
194.658952702703 -27.976932665343\\
194.671452702703 -27.9767088020447\\
194.683952702703 -27.9765081864687\\
194.696452702703 -27.9763308860693\\
194.708952702703 -27.9761769702431\\
194.721452702703 -27.976046510395\\
194.733952702703 -27.9759395800063\\
194.746452702703 -27.9758562547062\\
194.758952702703 -27.9757966123469\\
194.771452702703 -27.9757607330825\\
194.783952702703 -27.9757486994512\\
194.796452702703 -27.9757605964618\\
194.808952702703 -27.9757965116849\\
194.821452702703 -27.9758565353477\\
194.833952702703 -27.9759407604346\\
194.846452702703 -27.9760492827922\\
194.858952702703 -27.9761822012401\\
194.871452702703 -27.9763396176874\\
194.883952702703 -27.9765216372548\\
194.896452702703 -27.9767283684044\\
194.908952702703 -27.9769599230747\\
194.921452702703 -27.9772164168246\\
194.933952702703 -27.9774979689842\\
194.946452702703 -27.9778047028141\\
194.958952702703 -27.9781367456742\\
194.971452702703 -27.9784942292011\\
194.983952702703 -27.9788772894967\\
194.996452702703 -27.9792860673263\\
195.008952702703 -27.9797207083298\\
195.021452702703 -27.9801813632442\\
195.033952702703 -27.98066818814\\
195.046452702703 -27.9811813446718\\
195.058952702703 -27.9817210003441\\
195.071452702703 -27.9822873287935\\
195.083952702703 -27.9828805100892\\
195.096452702703 -27.9835007310515\\
195.108952702703 -27.9841481855922\\
195.121452702703 -27.9848230750756\\
195.133952702703 -27.9855256087048\\
195.146452702703 -27.9862560039327\\
195.158952702703 -27.9870144869017\\
195.171452702703 -27.9878012929129\\
195.183952702703 -27.9886166669288\\
195.196452702703 -27.9894608641104\\
195.208952702703 -27.9903341503941\\
195.221452702703 -27.9912368031095\\
195.233952702703 -27.9921691116431\\
195.246452702703 -27.9931313781518\\
195.258952702703 -27.9941239183305\\
195.271452702703 -27.995147062239\\
195.283952702703 -27.9962011551935\\
195.296452702703 -27.9972865587291\\
195.308952702703 -27.9984036516408\\
195.321452702703 -27.9995528311087\\
195.333952702703 -28.0007345139186\\
195.346452702703 -28.0019491377856\\
195.358952702703 -28.0031971627924\\
195.371452702703 -28.0044790729539\\
195.383952702703 -28.0057953779221\\
195.396452702703 -28.0071466148467\\
195.408952702703 -28.0085333504075\\
195.421452702703 -28.0099561830403\\
195.433952702703 -28.0114157453763\\
195.446452702703 -28.0129127069228\\
195.458952702703 -28.0144477770109\\
195.471452702703 -28.016021708046\\
195.483952702703 -28.0176352990981\\
195.496452702703 -28.0192893998741\\
195.508952702703 -28.0209849151239\\
195.521452702703 -28.0227228095372\\
195.533952702703 -28.024504113198\\
195.546452702703 -28.026329927676\\
195.558952702703 -28.0282014328441\\
195.571452702703 -28.0301198945306\\
195.583952702703 -28.0320866731299\\
195.596452702703 -28.0341032333207\\
195.608952702703 -28.0361711550663\\
195.621452702703 -28.0382921461058\\
195.633952702703 -28.0404680561845\\
195.646452702703 -28.0427008933234\\
195.658952702703 -28.044992842488\\
195.671452702703 -28.047346287093\\
195.683952702703 -28.0497638338773\\
195.696452702703 -28.0522483418013\\
195.708952702703 -28.0548029557747\\
195.721452702703 -28.057431146215\\
195.733952702703 -28.0601367556897\\
195.746452702703 -28.0629240542199\\
195.758952702703 -28.0657978052488\\
195.771452702703 -28.0687633448406\\
195.783952702703 -28.0718266774237\\
195.796452702703 -28.0749945924076\\
195.808952702703 -28.0782748073742\\
195.821452702703 -28.0816761454602\\
195.833952702703 -28.0852087572056\\
195.846452702703 -28.0888844009485\\
195.858952702703 -28.0927168013248\\
195.871452702703 -28.0967221135063\\
195.883952702703 -28.1009195329246\\
195.896452702703 -28.1053321088175\\
195.908952702703 -28.1099878491671\\
195.921452702703 -28.1149212518579\\
195.933952702703 -28.1201754757166\\
195.946452702703 -28.1258055013874\\
195.958952702703 -28.1318828775813\\
195.971452702703 -28.1385031126609\\
195.983952702703 -28.1457977016169\\
195.996452702703 -28.1539547746843\\
196.008952702703 -28.1632570204311\\
196.021452702703 -28.1741576975402\\
196.033952702703 -28.1874521400349\\
196.046452702703 -28.2047367751831\\
196.058952702703 -28.2300209456372\\
196.071452702703 -28.2790821773347\\
196.083952702703 -28.3329643306198\\
196.096452702703 -28.3831902102586\\
196.108952702703 -28.4095166486705\\
196.121452702703 -28.4277055071739\\
196.133952702703 -28.441820742755\\
196.146452702703 -28.4534935905627\\
196.158952702703 -28.4635414453166\\
196.171452702703 -28.4724322861007\\
196.183952702703 -28.4804591080773\\
196.196452702703 -28.4878175506434\\
196.208952702703 -28.4946447605928\\
196.221452702703 -28.5010406156476\\
196.233952702703 -28.5070801188313\\
196.246452702703 -28.512821033845\\
196.258952702703 -28.5183087983864\\
196.271452702703 -28.5235798027384\\
196.283952702703 -28.5286636457659\\
196.296452702703 -28.5335847286954\\
196.308952702703 -28.5383634070719\\
196.321452702703 -28.5430168401955\\
196.333952702703 -28.5475596286453\\
196.346452702703 -28.5520043003355\\
196.358952702703 -28.5563616863449\\
196.371452702703 -28.5606412152229\\
196.383952702703 -28.5648511461197\\
196.396452702703 -28.5689987553944\\
196.408952702703 -28.5730904874204\\
196.421452702703 -28.5771320775274\\
196.433952702703 -28.5811286530417\\
196.446452702703 -28.5850848169465\\
196.458952702703 -28.5890047176327\\
196.471452702703 -28.5928921074271\\
196.483952702703 -28.5967503919978\\
196.496452702703 -28.6005826722928\\
196.508952702703 -28.6043917803273\\
196.521452702703 -28.6081803098711\\
196.533952702703 -28.6119506428856\\
196.546452702703 -28.6157049723977\\
196.558952702703 -28.6194453223724\\
196.571452702703 -28.6231735650443\\
196.583952702703 -28.6268914360897\\
196.596452702703 -28.6306005479535\\
196.608952702703 -28.6343024015944\\
196.621452702703 -28.6379983968686\\
196.633952702703 -28.6416898417381\\
196.646452702703 -28.6453779604584\\
196.658952702703 -28.64906390088\\
196.671452702703 -28.6527487409759\\
196.683952702703 -28.6564334946921\\
196.696452702703 -28.6601191172025\\
196.708952702703 -28.6638065096423\\
196.721452702703 -28.6674965233777\\
196.733952702703 -28.6711899638686\\
196.746452702703 -28.6748875941674\\
196.758952702703 -28.6785901380972\\
196.771452702703 -28.6822982831409\\
196.783952702703 -28.6860126830758\\
196.796452702703 -28.6897339603775\\
196.808952702703 -28.6934627084189\\
196.821452702703 -28.6971994934836\\
196.833952702703 -28.7009448566134\\
196.846452702703 -28.7046993153062\\
196.858952702703 -28.7084633650772\\
196.871452702703 -28.7122374808991\\
196.883952702703 -28.7160221185298\\
196.896452702703 -28.7198177157402\\
196.908952702703 -28.7236246934503\\
196.921452702703 -28.7274434567811\\
196.933952702703 -28.7312743960314\\
196.946452702703 -28.7351178875849\\
196.958952702703 -28.7389742947535\\
196.971452702703 -28.7428439685631\\
196.983952702703 -28.7467272484857\\
196.996452702703 -28.7506244631232\\
197.008952702703 -28.7545359308463\\
197.021452702703 -28.7584619603915\\
197.033952702703 -28.7624028514215\\
197.046452702703 -28.7663588950495\\
197.058952702703 -28.770330374332\\
197.071452702703 -28.7743175647316\\
197.083952702703 -28.7783207345525\\
197.096452702703 -28.7823401453506\\
197.108952702703 -28.7863760523199\\
197.121452702703 -28.7904287046579\\
197.133952702703 -28.7944983459097\\
197.146452702703 -28.7985852142945\\
197.158952702703 -28.8026895430146\\
197.171452702703 -28.8068115605474\\
197.183952702703 -28.810951490924\\
197.196452702703 -28.8151095539927\\
197.208952702703 -28.8192859656704\\
197.221452702703 -28.8234809381811\\
197.233952702703 -28.8276946802849\\
197.246452702703 -28.8319273974945\\
197.258952702703 -28.8361792922841\\
197.271452702703 -28.840450564288\\
197.283952702703 -28.8447414104916\\
197.296452702703 -28.8490520254142\\
197.308952702703 -28.8533826012847\\
197.321452702703 -28.8577333282112\\
197.333952702703 -28.8621043943436\\
197.346452702703 -28.8664959860306\\
197.358952702703 -28.8709082879721\\
197.371452702703 -28.8753414833655\\
197.383952702703 -28.8797957540484\\
197.396452702703 -28.8842712806368\\
197.408952702703 -28.888768242659\\
197.421452702703 -28.8932868186869\\
197.433952702703 -28.8978271864625\\
197.446452702703 -28.9023895230235\\
197.458952702703 -28.9069740048241\\
197.471452702703 -28.9115808078548\\
197.483952702703 -28.9162101077596\\
197.496452702703 -28.9208620799506\\
197.508952702703 -28.9255368997222\\
197.521452702703 -28.9302347423623\\
197.533952702703 -28.9349557832634\\
197.546452702703 -28.9397001980317\\
197.558952702703 -28.9444681625964\\
197.571452702703 -28.9492598533168\\
197.583952702703 -28.9540754470905\\
197.596452702703 -28.95891512146\\
197.608952702703 -28.9637790547203\\
197.621452702703 -28.9686674260252\\
197.633952702703 -28.9735804154954\\
197.646452702703 -28.9785182043256\\
197.658952702703 -28.9834809748933\\
197.671452702703 -28.9884689108678\\
197.683952702703 -28.9934821973201\\
197.696452702703 -28.9985210208343\\
197.708952702703 -29.0035855696201\\
197.721452702703 -29.0086760336269\\
197.733952702703 -29.0137926046595\\
197.746452702703 -29.0189354764961\\
197.758952702703 -29.0241048450073\\
197.771452702703 -29.0293009082791\\
197.783952702703 -29.0345238667365\\
197.796452702703 -29.0397739232717\\
197.808952702703 -29.0450512833734\\
197.821452702703 -29.0503561552606\\
197.833952702703 -29.0556887500192\\
197.846452702703 -29.0610492817425\\
197.858952702703 -29.066437967675\\
197.871452702703 -29.0718550283612\\
197.883952702703 -29.0773006877981\\
197.896452702703 -29.0827751735926\\
197.908952702703 -29.0882787171241\\
197.921452702703 -29.0938115537124\\
197.933952702703 -29.0993739227906\\
197.946452702703 -29.1049660680849\\
197.958952702703 -29.1105882378001\\
197.971452702703 -29.1162406848121\\
197.983952702703 -29.1219236668672\\
197.996452702703 -29.1276374467896\\
198.008952702703 -29.133382292696\\
198.021452702703 -29.1391584782191\\
198.033952702703 -29.1449662827406\\
198.046452702703 -29.1508059916325\\
198.058952702703 -29.1566778965093\\
198.071452702703 -29.1625822954908\\
198.083952702703 -29.1685194934756\\
198.096452702703 -29.1744898024273\\
198.108952702703 -29.1804935416724\\
198.121452702703 -29.1865310382126\\
198.133952702703 -29.1926026270508\\
198.146452702703 -29.198708651532\\
198.158952702703 -29.2048494637004\\
198.171452702703 -29.2110254246734\\
198.183952702703 -29.2172369050341\\
198.196452702703 -29.2234842852419\\
198.208952702703 -29.2297679560641\\
198.221452702703 -29.2360883190292\\
198.233952702703 -29.2424457869028\\
198.246452702703 -29.2488407841881\\
198.258952702703 -29.2552737476523\\
198.271452702703 -29.2617451268809\\
198.283952702703 -29.2682553848616\\
198.296452702703 -29.2748049985991\\
198.308952702703 -29.2813944597644\\
198.321452702703 -29.2880242753792\\
198.333952702703 -29.2946949685391\\
198.346452702703 -29.3014070791775\\
198.358952702703 -29.3081611648735\\
198.371452702703 -29.3149578017068\\
198.383952702703 -29.3217975851625\\
198.396452702703 -29.3286811310903\\
198.408952702703 -29.3356090767212\\
198.421452702703 -29.342582081746\\
198.433952702703 -29.3496008294616\\
198.446452702703 -29.3566660279877\\
198.458952702703 -29.3637784115616\\
198.471452702703 -29.3709387419161\\
198.483952702703 -29.3781478097467\\
198.496452702703 -29.3854064362765\\
198.508952702703 -29.3927154749244\\
198.521452702703 -29.4000758130879\\
198.533952702703 -29.4074883740472\\
198.546452702703 -29.4149541190027\\
198.558952702703 -29.4224740492558\\
198.571452702703 -29.4300492085467\\
198.583952702703 -29.4376806855613\\
198.596452702703 -29.4453696166239\\
198.608952702703 -29.45311718859\\
198.621452702703 -29.4609246419603\\
198.633952702703 -29.4687932742337\\
198.646452702703 -29.4767244435232\\
198.658952702703 -29.4847195724594\\
198.671452702703 -29.492780152409\\
198.683952702703 -29.5009077480392\\
198.696452702703 -29.5091040022641\\
198.708952702703 -29.5173706416084\\
198.721452702703 -29.5257094820358\\
198.733952702703 -29.5341224352873\\
198.746452702703 -29.5426115157851\\
198.758952702703 -29.5511788481643\\
198.771452702703 -29.5598266755004\\
198.783952702703 -29.5685573683119\\
198.796452702703 -29.5773734344271\\
198.808952702703 -29.5862775298144\\
198.821452702703 -29.5952724704942\\
198.833952702703 -29.6043612456598\\
198.846452702703 -29.6135470321612\\
198.858952702703 -29.6228332105221\\
198.871452702703 -29.6322233826879\\
198.883952702703 -29.641721391736\\
198.896452702703 -29.6513313438106\\
198.908952702703 -29.6610576325909\\
198.921452702703 -29.6709049666496\\
198.933952702703 -29.680878400121\\
198.946452702703 -29.6909833671677\\
198.958952702703 -29.7012257208244\\
198.971452702703 -29.7116117768987\\
198.983952702703 -29.7221483637384\\
198.996452702703 -29.7328428788288\\
199.008952702703 -29.7437033533708\\
199.021452702703 -29.7547385262249\\
199.033952702703 -29.7659579288952\\
199.046452702703 -29.7773719835837\\
199.058952702703 -29.7889921167945\\
199.071452702703 -29.800830891535\\
199.083952702703 -29.8129021618767\\
199.096452702703 -29.8252212545568\\
199.108952702703 -29.8378051834833\\
199.121452702703 -29.8506729045418\\
199.133952702703 -29.8638456201133\\
199.146452702703 -29.8773471453722\\
199.158952702703 -29.8912043519908\\
199.171452702703 -29.9054477096751\\
199.183952702703 -29.9201119525241\\
199.196452702703 -29.9352369062851\\
199.208952702703 -29.950868525329\\
199.221452702703 -29.96706020633\\
199.233952702703 -29.9838744719359\\
199.246452702703 -30.0013851564965\\
199.258952702703 -30.0196802842482\\
199.271452702703 -30.0388659200497\\
199.283952702703 -30.0590714141266\\
199.296452702703 -30.0804566913222\\
199.308952702703 -30.1032226182617\\
199.321452702703 -30.1276261452654\\
199.333952702703 -30.154003117694\\
199.346452702703 -30.1828039206347\\
199.358952702703 -30.2146516711331\\
199.371452702703 -30.2504424414719\\
199.383952702703 -30.2915298037507\\
199.396452702703 -30.3400951423939\\
199.408952702703 -30.3999811027703\\
199.421452702703 -30.4788949554072\\
199.433952702703 -30.5958143976875\\
199.446452702703 -30.8168428728084\\
199.458952702703 -30.9956516141535\\
199.471452702703 -31.237095227115\\
199.483952702703 -31.3737847283683\\
199.496452702703 -31.4690142319347\\
199.508952702703 -31.542468259387\\
199.521452702703 -31.6025048816178\\
199.533952702703 -31.6534258868383\\
199.546452702703 -31.6977358777377\\
199.558952702703 -31.7370224337745\\
199.571452702703 -31.7723562190239\\
199.583952702703 -31.8044941774859\\
199.596452702703 -31.8339916928963\\
199.608952702703 -31.8612686525798\\
199.621452702703 -31.8866504392604\\
199.633952702703 -31.9103944748283\\
199.646452702703 -31.932708031867\\
199.658952702703 -31.9537605521249\\
199.671452702703 -31.9736923898245\\
199.683952702703 -31.9926211587301\\
199.696452702703 -32.0106464315243\\
199.708952702703 -32.0278532804369\\
199.721452702703 -32.0443149865776\\
199.733952702703 -32.0600951421827\\
199.746452702703 -32.0752493023816\\
199.758952702703 -32.08982629783\\
199.771452702703 -32.1038692886742\\
199.783952702703 -32.1174166188495\\
199.796452702703 -32.1305025145651\\
199.808952702703 -32.1431576599692\\
199.821452702703 -32.1554096751009\\
199.833952702703 -32.1672835154361\\
199.846452702703 -32.1788018080169\\
199.858952702703 -32.189985135907\\
199.871452702703 -32.2008522802521\\
199.883952702703 -32.2114204273309\\
199.896452702703 -32.2217053465225\\
199.908952702703 -32.2317215439743\\
199.921452702703 -32.2414823958595\\
199.933952702703 -32.2510002644039\\
199.946452702703 -32.2602865992987\\
199.958952702703 -32.2693520266601\\
199.971452702703 -32.2782064273353\\
199.983952702703 -32.2868590060541\\
199.996452702703 -32.2953183526869\\
200.008952702703 -32.3035924966701\\
200.021452702703 -32.3116889554971\\
200.033952702703 -32.3196147780374\\
200.046452702703 -32.3273765833353\\
200.058952702703 -32.3349805954446\\
200.071452702703 -32.3424326747776\\
200.083952702703 -32.3497383463807\\
200.096452702703 -32.3569028254925\\
200.108952702703 -32.3639310406932\\
200.121452702703 -32.3708276549147\\
200.133952702703 -32.3775970845438\\
200.146452702703 -32.3842435168251\\
200.158952702703 -32.3907709257422\\
200.171452702703 -32.3971830865338\\
200.183952702703 -32.4034835889861\\
200.196452702703 -32.4096758496216\\
200.208952702703 -32.4157631228942\\
200.221452702703 -32.4217485114864\\
200.233952702703 -32.4276349757941\\
200.246452702703 -32.4334253426752\\
200.258952702703 -32.4391223135295\\
200.271452702703 -32.4447284717712\\
200.283952702703 -32.4502462897479\\
200.296452702703 -32.4556781351549\\
200.308952702703 -32.4610262769884\\
200.321452702703 -32.4662928910773\\
200.333952702703 -32.4714800652295\\
200.346452702703 -32.4765898040232\\
200.358952702703 -32.481624033274\\
200.371452702703 -32.4865846042032\\
200.383952702703 -32.491473297331\\
200.396452702703 -32.4962918261161\\
200.408952702703 -32.5010418403623\\
200.421452702703 -32.5057249294086\\
200.433952702703 -32.5103426251202\\
200.446452702703 -32.5148964046946\\
200.458952702703 -32.5193876932967\\
200.471452702703 -32.5238178665358\\
200.483952702703 -32.5281882527945\\
200.496452702703 -32.5325001354215\\
200.508952702703 -32.5367547547968\\
200.521452702703 -32.5409533102788\\
200.533952702703 -32.5450969620412\\
200.546452702703 -32.5491868328065\\
200.558952702703 -32.5532240094845\\
200.571452702703 -32.5572095447199\\
200.583952702703 -32.5611444583576\\
200.596452702703 -32.5650297388286\\
200.608952702703 -32.5688663444632\\
200.621452702703 -32.5726552047349\\
200.633952702703 -32.5763972214405\\
200.646452702703 -32.5800932698196\\
200.658952702703 -32.5837441996173\\
200.671452702703 -32.5873508360936\\
200.683952702703 -32.5909139809829\\
200.696452702703 -32.5944344134065\\
200.708952702703 -32.5979128907401\\
200.721452702703 -32.6013501494405\\
200.733952702703 -32.6047469058322\\
200.746452702703 -32.6081038568572\\
200.758952702703 -32.61142168079\\
200.771452702703 -32.6147010379191\\
200.783952702703 -32.6179425711972\\
200.796452702703 -32.6211469068629\\
200.808952702703 -32.6243146550332\\
200.821452702703 -32.6274464102704\\
200.833952702703 -32.6305427521238\\
200.846452702703 -32.6336042456475\\
200.858952702703 -32.6366314418965\\
200.871452702703 -32.6396248784006\\
200.883952702703 -32.6425850796184\\
200.896452702703 -32.645512557373\\
200.908952702703 -32.6484078112683\\
200.921452702703 -32.6512713290887\\
200.933952702703 -32.6541035871823\\
200.946452702703 -32.6569050508288\\
200.958952702703 -32.6596761745917\\
200.971452702703 -32.6624174026573\\
200.983952702703 -32.66512916916\\
200.996452702703 -32.6678118984945\\
201.008952702703 -32.6704660056159\\
201.021452702703 -32.6730918963289\\
201.033952702703 -32.6756899675647\\
201.046452702703 -32.6782606076483\\
201.058952702703 -32.6808041965553\\
201.071452702703 -32.6833211061591\\
201.083952702703 -32.6858117004692\\
201.096452702703 -32.6882763358601\\
201.108952702703 -32.6907153612927\\
201.121452702703 -32.6931291185268\\
201.133952702703 -32.6955179423263\\
201.146452702703 -32.6978821606573\\
201.158952702703 -32.7002220948791\\
201.171452702703 -32.7025380599276\\
201.183952702703 -32.704830364494\\
201.196452702703 -32.7070993111954\\
201.208952702703 -32.7093451967411\\
201.221452702703 -32.7115683120921\\
201.233952702703 -32.7137689426163\\
201.246452702703 -32.7159473682368\\
201.258952702703 -32.7181038635773\\
201.271452702703 -32.7202386981007\\
201.283952702703 -32.7223521362451\\
201.296452702703 -32.7244444375532\\
201.308952702703 -32.7265158567995\\
201.321452702703 -32.7285666441119\\
201.333952702703 -32.7305970450904\\
201.346452702703 -32.7326073009213\\
201.358952702703 -32.7345976484884\\
201.371452702703 -32.7365683204803\\
201.383952702703 -32.7385195454944\\
201.396452702703 -32.740451548138\\
201.408952702703 -32.7423645491256\\
201.421452702703 -32.7442587653742\\
201.433952702703 -32.746134410095\\
201.446452702703 -32.7479916928822\\
201.458952702703 -32.7498308198\\
201.471452702703 -32.7516519934661\\
201.483952702703 -32.7534554131334\\
201.496452702703 -32.7552412747685\\
201.508952702703 -32.7570097711292\\
201.521452702703 -32.7587610918381\\
201.533952702703 -32.7604954234558\\
201.546452702703 -32.7622129495505\\
201.558952702703 -32.7639138507667\\
201.571452702703 -32.7655983048915\\
201.583952702703 -32.7672664869188\\
201.596452702703 -32.7689185691125\\
201.608952702703 -32.7705547210668\\
201.621452702703 -32.7721751097663\\
201.633952702703 -32.7737798996429\\
201.646452702703 -32.7753692526325\\
201.658952702703 -32.776943328229\\
201.671452702703 -32.7785022835381\\
201.683952702703 -32.7800462733285\\
201.696452702703 -32.7815754500823\\
201.708952702703 -32.7830899640442\\
201.721452702703 -32.7845899632692\\
201.733952702703 -32.7860755936689\\
201.746452702703 -32.7875469990571\\
201.758952702703 -32.7890043211936\\
201.771452702703 -32.7904476998274\\
201.783952702703 -32.7918772727388\\
201.796452702703 -32.7932931757797\\
201.808952702703 -32.7946955429141\\
201.821452702703 -32.7960845062565\\
201.833952702703 -32.79746019611\\
201.846452702703 -32.7988227410031\\
201.858952702703 -32.8001722677262\\
201.871452702703 -32.801508901366\\
201.883952702703 -32.8028327653407\\
201.896452702703 -32.804143981433\\
201.908952702703 -32.8054426698229\\
201.921452702703 -32.8067289491198\\
201.933952702703 -32.8080029363936\\
201.946452702703 -32.8092647472053\\
201.958952702703 -32.8105144956366\\
201.971452702703 -32.8117522943192\\
201.983952702703 -32.812978254463\\
201.996452702703 -32.8141924858841\\
202.008952702703 -32.8153950970318\\
202.021452702703 -32.8165861950152\\
202.033952702703 -32.8177658856294\\
202.046452702703 -32.8189342733806\\
202.058952702703 -32.8200914615108\\
202.071452702703 -32.8212375520227\\
202.083952702703 -32.8223726457029\\
202.096452702703 -32.8234968421453\\
202.108952702703 -32.8246102397744\\
202.121452702703 -32.8257129358665\\
202.133952702703 -32.8268050265728\\
202.146452702703 -32.8278866069398\\
202.158952702703 -32.8289577709307\\
202.171452702703 -32.8300186114459\\
202.183952702703 -32.8310692203428\\
202.196452702703 -32.832109688456\\
202.208952702703 -32.833140105616\\
202.221452702703 -32.8341605606687\\
202.233952702703 -32.8351711414935\\
202.246452702703 -32.8361719350218\\
202.258952702703 -32.8371630272545\\
202.271452702703 -32.8381445032799\\
202.283952702703 -32.8391164472907\\
202.296452702703 -32.8400789426007\\
202.308952702703 -32.8410320716615\\
202.321452702703 -32.8419759160789\\
202.333952702703 -32.8429105566285\\
202.346452702703 -32.8438360732716\\
202.358952702703 -32.8447525451704\\
202.371452702703 -32.8456600507033\\
202.383952702703 -32.8465586674796\\
202.396452702703 -32.8474484723544\\
202.408952702703 -32.8483295414425\\
202.421452702703 -32.8492019501328\\
202.433952702703 -32.8500657731022\\
202.446452702703 -32.8509210843289\\
202.458952702703 -32.8517679571065\\
202.471452702703 -32.8526064640566\\
202.483952702703 -32.853436677142\\
202.496452702703 -32.8542586676798\\
202.508952702703 -32.8550725063537\\
202.521452702703 -32.8558782632264\\
202.533952702703 -32.8566760077523\\
202.546452702703 -32.857465808789\\
202.558952702703 -32.8582477346096\\
202.571452702703 -32.8590218529144\\
202.583952702703 -32.8597882308423\\
202.596452702703 -32.8605469349826\\
202.608952702703 -32.8612980313859\\
202.621452702703 -32.8620415855754\\
202.633952702703 -32.8627776625579\\
202.646452702703 -32.8635063268348\\
202.658952702703 -32.8642276424126\\
202.671452702703 -32.8649416728138\\
202.683952702703 -32.8656484810872\\
202.696452702703 -32.8663481298182\\
202.708952702703 -32.8670406811395\\
202.721452702703 -32.8677261967407\\
202.733952702703 -32.868404737879\\
202.746452702703 -32.8690763653887\\
202.758952702703 -32.8697411396914\\
202.771452702703 -32.8703991208053\\
202.783952702703 -32.8710503683557\\
202.796452702703 -32.871694941584\\
202.808952702703 -32.8723328993577\\
202.821452702703 -32.8729643001795\\
202.833952702703 -32.8735892021969\\
202.846452702703 -32.874207663212\\
202.858952702703 -32.87481974069\\
202.871452702703 -32.8754254917691\\
202.883952702703 -32.8760249732696\\
202.896452702703 -32.876618241703\\
202.908952702703 -32.8772053532811\\
202.921452702703 -32.877786363925\\
202.933952702703 -32.8783613292747\\
202.946452702703 -32.8789303046975\\
202.958952702703 -32.8794933452974\\
202.971452702703 -32.8800505059241\\
202.983952702703 -32.8806018411817\\
202.996452702703 -32.8811474054382\\
203.008952702703 -32.881687252834\\
203.021452702703 -32.882221437291\\
203.033952702703 -32.882750012522\\
203.046452702703 -32.883273032039\\
203.058952702703 -32.8837905491629\\
203.071452702703 -32.8843026170319\\
203.083952702703 -32.8848092886112\\
203.096452702703 -32.8853106167016\\
203.108952702703 -32.8858066539487\\
203.121452702703 -32.8862974528523\\
203.133952702703 -32.8867830657755\\
203.146452702703 -32.8872635449537\\
203.158952702703 -32.8877389425043\\
203.171452702703 -32.8882093104358\\
203.183952702703 -32.8886747006575\\
203.196452702703 -32.8891351649885\\
203.208952702703 -32.8895907551679\\
203.221452702703 -32.8900415228641\\
203.233952702703 -32.8904875196848\\
203.246452702703 -32.8909287971864\\
203.258952702703 -32.8913654068847\\
203.271452702703 -32.8917974002641\\
203.283952702703 -32.8922248287887\\
203.296452702703 -32.8926477439117\\
203.308952702703 -32.8930661970867\\
203.321452702703 -32.8934802397776\\
203.333952702703 -32.8938899234698\\
203.346452702703 -32.8942952996807\\
203.358952702703 -32.8946964199712\\
203.371452702703 -32.8950933359565\\
203.383952702703 -32.8954860993177\\
203.396452702703 -32.8958747618133\\
203.408952702703 -32.8962593752914\\
203.421452702703 -32.8966399917009\\
203.433952702703 -32.8970166631045\\
203.446452702703 -32.8973894416907\\
203.458952702703 -32.8977583797869\\
203.471452702703 -32.8981235298719\\
203.483952702703 -32.8984849445892\\
203.496452702703 -32.8988426767608\\
203.508952702703 -32.8991967794009\\
203.521452702703 -32.8995473057298\\
203.533952702703 -32.8998943091882\\
203.546452702703 -32.9002378434525\\
203.558952702703 -32.9005779624494\\
203.571452702703 -32.9009147203716\\
203.583952702703 -32.9012481716933\\
203.596452702703 -32.901578371187\\
203.608952702703 -32.9019053739398\\
203.621452702703 -32.9022292353705\\
203.633952702703 -32.9025500112471\\
203.646452702703 -32.9028677577052\\
203.658952702703 -32.9031825312659\\
203.671452702703 -32.9034943888556\\
203.683952702703 -32.9038033878249\\
203.696452702703 -32.9041095859692\\
203.708952702703 -32.9044130415493\\
203.721452702703 -32.9047138133126\\
203.733952702703 -32.9050119605155\\
203.746452702703 -32.905307542946\\
203.758952702703 -32.9056006209469\\
203.771452702703 -32.9058912554402\\
203.783952702703 -32.9061795079518\\
203.796452702703 -32.9064654406377\\
203.808952702703 -32.9067491163103\\
203.821452702703 -32.9070305984657\\
203.833952702703 -32.9073099513128\\
203.846452702703 -32.9075872398022\\
203.858952702703 -32.9078625296568\\
203.871452702703 -32.9081358874035\\
203.883952702703 -32.9084073804057\\
203.896452702703 -32.9086770768973\\
203.908952702703 -32.9089450460177\\
203.921452702703 -32.9092113578482\\
203.933952702703 -32.90947608345\\
203.946452702703 -32.9097392949033\\
203.958952702703 -32.9100010653477\\
203.971452702703 -32.9102614690254\\
203.983952702703 -32.9105205813243\\
203.996452702703 -32.9107784788241\\
204.008952702703 -32.9110352393441\\
204.021452702703 -32.9112909419924\\
204.033952702703 -32.9115456672178\\
204.046452702703 -32.9117994968632\\
204.058952702703 -32.9120525142221\\
204.071452702703 -32.9123048040964\\
204.083952702703 -32.9125564528578\\
204.096452702703 -32.912807548511\\
204.108952702703 -32.9130581807605\\
204.121452702703 -32.9133084410795\\
204.133952702703 -32.9135584227828\\
204.146452702703 -32.9138082211019\\
204.158952702703 -32.9140579332651\\
204.171452702703 -32.9143076585797\\
204.183952702703 -32.9145574985193\\
204.196452702703 -32.9148075568145\\
204.208952702703 -32.9150579395485\\
204.221452702703 -32.9153087552569\\
204.233952702703 -32.9155601150326\\
204.246452702703 -32.9158121326361\\
204.258952702703 -32.916064924611\\
204.271452702703 -32.9163186104056\\
204.283952702703 -32.9165733125009\\
204.296452702703 -32.9168291565448\\
204.308952702703 -32.9170862714935\\
204.321452702703 -32.9173447897612\\
204.333952702703 -32.9176048473765\\
204.346452702703 -32.9178665841483\\
204.358952702703 -32.9181301438408\\
204.371452702703 -32.9183956743576\\
204.383952702703 -32.9186633279372\\
204.396452702703 -32.9189332613585\\
204.408952702703 -32.919205636159\\
204.421452702703 -32.9194806188658\\
204.433952702703 -32.9197583812396\\
204.446452702703 -32.920039100534\\
204.458952702703 -32.9203229597704\\
204.471452702703 -32.9206101480293\\
204.483952702703 -32.9209008607605\\
204.496452702703 -32.9211953001126\\
204.508952702703 -32.9214936752831\\
204.521452702703 -32.9217962028919\\
204.533952702703 -32.922103107379\\
204.546452702703 -32.9224146214283\\
204.558952702703 -32.9227309864208\\
204.571452702703 -32.9230524529179\\
204.583952702703 -32.9233792811792\\
204.596452702703 -32.9237117417154\\
204.608952702703 -32.9240501158822\\
204.621452702703 -32.9243946965162\\
204.633952702703 -32.9247457886174\\
204.646452702703 -32.9251037100835\\
204.658952702703 -32.9254687924991\\
204.671452702703 -32.925841381986\\
204.683952702703 -32.9262218401191\\
204.696452702703 -32.9266105449166\\
204.708952702703 -32.9270078919083\\
204.721452702703 -32.9274142952927\\
204.733952702703 -32.9278301891902\\
204.746452702703 -32.9282560290024\\
204.758952702703 -32.9286922928887\\
204.771452702703 -32.9291394833728\\
204.783952702703 -32.9295981290926\\
204.796452702703 -32.930068786709\\
204.808952702703 -32.9305520429921\\
204.821452702703 -32.931048517104\\
204.833952702703 -32.9315588631017\\
204.846452702703 -32.9320837726852\\
204.858952702703 -32.9326239782211\\
204.871452702703 -32.9331802560748\\
204.883952702703 -32.9337534302907\\
204.896452702703 -32.9343443766637\\
204.908952702703 -32.9349540272543\\
204.921452702703 -32.935583375406\\
204.933952702703 -32.9362334813339\\
204.946452702703 -32.936905478363\\
204.958952702703 -32.9376005799116\\
204.971452702703 -32.9383200873268\\
204.983952702703 -32.939065398701\\
204.996452702703 -32.9398380188203\\
205.008952702703 -32.9406395704246\\
205.021452702703 -32.9414718069909\\
205.033952702703 -32.9423366272954\\
205.046452702703 -32.9432360920591\\
205.058952702703 -32.9441724430456\\
205.071452702703 -32.945148125057\\
205.083952702703 -32.9461658113724\\
205.096452702703 -32.9472284332969\\
205.108952702703 -32.9483392146439\\
205.121452702703 -32.9495017121721\\
205.133952702703 -32.9507198632576\\
205.146452702703 -32.9519980424088\\
205.158952702703 -32.9533411286694\\
205.171452702703 -32.9547545865267\\
205.183952702703 -32.9562445637061\\
205.196452702703 -32.9578180102642\\
205.208952702703 -32.9594828247987\\
205.221452702703 -32.9612480355337\\
205.233952702703 -32.96312402676\\
205.246452702703 -32.9651228249742\\
205.258952702703 -32.9672584646454\\
205.271452702703 -32.9695474617553\\
205.283952702703 -32.9720094355802\\
205.296452702703 -32.9746679380917\\
205.308952702703 -32.9775515800624\\
205.321452702703 -32.980695590963\\
205.333952702703 -32.9841440297401\\
205.346452702703 -32.9879530017179\\
205.358952702703 -32.9921954854448\\
205.371452702703 -32.9969688424517\\
205.383952702703 -33.0024070198291\\
205.396452702703 -33.008701458291\\
205.408952702703 -33.0161393716143\\
205.421452702703 -33.0251800699727\\
205.433952702703 -33.0366255023725\\
205.446452702703 -33.0520674311389\\
205.458952702703 -33.0753763210696\\
205.471452702703 -33.1197813097594\\
205.483952702703 -33.1538744044497\\
205.496452702703 -33.1991222831733\\
205.508952702703 -33.2232910573024\\
205.521452702703 -33.2394802158857\\
205.533952702703 -33.2515803758971\\
205.546452702703 -33.2612043993399\\
205.558952702703 -33.2691693155457\\
205.571452702703 -33.2759450257976\\
205.583952702703 -33.281826357434\\
205.596452702703 -33.2870103802134\\
205.608952702703 -33.2916353128986\\
205.621452702703 -33.2958018334886\\
205.633952702703 -33.2995855466984\\
205.646452702703 -33.3030446731586\\
205.658952702703 -33.3062250010432\\
205.671452702703 -33.3091631918319\\
205.683952702703 -33.3118890557289\\
205.696452702703 -33.3144271594886\\
205.708952702703 -33.3167979886669\\
205.721452702703 -33.3190188047019\\
205.733952702703 -33.3211042881867\\
205.746452702703 -33.3230670293036\\
205.758952702703 -33.3249179070228\\
205.771452702703 -33.326666386031\\
205.783952702703 -33.3283207519205\\
205.796452702703 -33.3298882994306\\
205.808952702703 -33.331375484557\\
205.821452702703 -33.3327880485448\\
205.833952702703 -33.3341311197807\\
205.846452702703 -33.3354092981486\\
205.858952702703 -33.3366267253515\\
205.871452702703 -33.3377871439109\\
205.883952702703 -33.3388939469632\\
205.896452702703 -33.3399502205249\\
205.908952702703 -33.3409587795518\\
205.921452702703 -33.3419221988567\\
205.933952702703 -33.3428428397387\\
205.946452702703 -33.3437228730215\\
205.958952702703 -33.3445642990636\\
205.971452702703 -33.3453689652084\\
205.983952702703 -33.3461385810561\\
205.996452702703 -33.3468747318758\\
206.008952702703 -33.3475788904242\\
206.021452702703 -33.3482524273909\\
206.033952702703 -33.34889662066\\
206.046452702703 -33.3495126635431\\
206.058952702703 -33.3501016721191\\
206.071452702703 -33.3506646917946\\
206.083952702703 -33.3512027031813\\
206.096452702703 -33.3517166273754\\
206.108952702703 -33.3522073307088\\
206.121452702703 -33.3526756290359\\
206.133952702703 -33.3531222916089\\
206.146452702703 -33.3535480445871\\
206.158952702703 -33.3539535742228\\
206.171452702703 -33.3543395297572\\
206.183952702703 -33.3547065260585\\
206.196452702703 -33.3550551460287\\
206.208952702703 -33.3553859428035\\
206.221452702703 -33.3556994417653\\
206.233952702703 -33.3559961423899\\
206.246452702703 -33.3562765199403\\
206.258952702703 -33.3565410270262\\
206.271452702703 -33.3567900950378\\
206.283952702703 -33.3570241354692\\
206.296452702703 -33.3572435411396\\
206.308952702703 -33.3574486873221\\
206.321452702703 -33.357639932788\\
206.333952702703 -33.3578176207754\\
206.346452702703 -33.357982079887\\
206.358952702703 -33.3581336249235\\
206.371452702703 -33.3582725576593\\
206.383952702703 -33.3583991675639\\
206.396452702703 -33.3585137324737\\
206.408952702703 -33.3586165192192\\
206.421452702703 -33.3587077842095\\
206.433952702703 -33.3587877739795\\
206.446452702703 -33.3588567257002\\
206.458952702703 -33.3589148676581\\
206.471452702703 -33.3589624197025\\
206.483952702703 -33.3589995936661\\
206.496452702703 -33.3590265937594\\
206.508952702703 -33.3590436169408\\
206.521452702703 -33.3590508532643\\
206.533952702703 -33.3590484862075\\
206.546452702703 -33.3590366929791\\
206.558952702703 -33.3590156448093\\
206.571452702703 -33.3589855072235\\
206.583952702703 -33.3589464403001\\
206.596452702703 -33.3588985989139\\
206.608952702703 -33.3588421329668\\
206.621452702703 -33.3587771876043\\
206.633952702703 -33.3587039034218\\
206.646452702703 -33.3586224166589\\
206.658952702703 -33.3585328593837\\
206.671452702703 -33.3584353596674\\
206.683952702703 -33.3583300417495\\
206.696452702703 -33.3582170261954\\
206.708952702703 -33.3580964300445\\
206.721452702703 -33.3579683669524\\
206.733952702703 -33.3578329473249\\
206.746452702703 -33.3576902784459\\
206.758952702703 -33.3575404645989\\
206.771452702703 -33.3573836071824\\
206.783952702703 -33.3572198048203\\
206.796452702703 -33.3570491534667\\
206.808952702703 -33.3568717465053\\
206.821452702703 -33.3566876748454\\
206.833952702703 -33.3564970270121\\
206.846452702703 -33.3562998892332\\
206.858952702703 -33.3560963455222\\
206.871452702703 -33.355886477757\\
206.883952702703 -33.3556703657553\\
206.896452702703 -33.3554480873474\\
206.908952702703 -33.3552197184444\\
206.921452702703 -33.354985333105\\
206.933952702703 -33.3547450035978\\
206.946452702703 -33.3544988004629\\
206.958952702703 -33.3542467925687\\
206.971452702703 -33.3539890471682\\
206.983952702703 -33.3537256299519\\
206.996452702703 -33.3534566050988\\
207.008952702703 -33.3531820353253\\
207.021452702703 -33.3529019819324\\
207.033952702703 -33.3526165048503\\
207.046452702703 -33.3523256626819\\
207.058952702703 -33.3520295127447\\
207.071452702703 -33.3517281111099\\
207.083952702703 -33.3514215126414\\
207.096452702703 -33.3511097710326\\
207.108952702703 -33.3507929388415\\
207.121452702703 -33.3504710675254\\
207.133952702703 -33.3501442074731\\
207.146452702703 -33.349812408037\\
207.158952702703 -33.3494757175632\\
207.171452702703 -33.3491341834208\\
207.183952702703 -33.3487878520307\\
207.196452702703 -33.3484367688917\\
207.208952702703 -33.348080978608\\
207.221452702703 -33.3477205249134\\
207.233952702703 -33.3473554506964\\
207.246452702703 -33.3469857980233\\
207.258952702703 -33.3466116081612\\
207.271452702703 -33.3462329215995\\
207.283952702703 -33.3458497780717\\
207.296452702703 -33.3454622165751\\
207.308952702703 -33.3450702753911\\
207.321452702703 -33.3446739921039\\
207.333952702703 -33.3442734036191\\
207.346452702703 -33.3438685461815\\
207.358952702703 -33.3434594553922\\
207.371452702703 -33.3430461662253\\
207.383952702703 -33.3426287130442\\
207.396452702703 -33.342207129617\\
207.408952702703 -33.3417814491314\\
207.421452702703 -33.3413517042097\\
207.433952702703 -33.3409179269226\\
207.446452702703 -33.3404801488032\\
207.458952702703 -33.3400384008599\\
207.471452702703 -33.3395927135895\\
207.483952702703 -33.3391431169895\\
207.496452702703 -33.3386896405702\\
207.508952702703 -33.3382323133665\\
207.521452702703 -33.3377711639492\\
207.533952702703 -33.3373062204357\\
207.546452702703 -33.3368375105012\\
207.558952702703 -33.3363650613886\\
207.571452702703 -33.3358888999185\\
207.583952702703 -33.3354090524994\\
207.596452702703 -33.3349255451369\\
207.608952702703 -33.3344384034425\\
207.621452702703 -33.3339476526433\\
207.633952702703 -33.33345331759\\
207.646452702703 -33.3329554227655\\
207.658952702703 -33.3324539922933\\
207.671452702703 -33.3319490499452\\
207.683952702703 -33.3314406191488\\
207.696452702703 -33.3309287229956\\
207.708952702703 -33.330413384248\\
207.721452702703 -33.329894625346\\
207.733952702703 -33.3293724684147\\
207.746452702703 -33.3288469352707\\
207.758952702703 -33.3283180474288\\
207.771452702703 -33.3277858261081\\
207.783952702703 -33.3272502922384\\
207.796452702703 -33.3267114664659\\
207.808952702703 -33.3261693691598\\
207.821452702703 -33.3256240204169\\
207.833952702703 -33.3250754400682\\
207.846452702703 -33.3245236476836\\
207.858952702703 -33.3239686625776\\
207.871452702703 -33.323410503814\\
207.883952702703 -33.3228491902114\\
207.896452702703 -33.3222847403477\\
207.908952702703 -33.321717172565\\
207.921452702703 -33.3211465049742\\
207.933952702703 -33.3205727554595\\
207.946452702703 -33.3199959416829\\
207.958952702703 -33.3194160810883\\
207.971452702703 -33.3188331909058\\
207.983952702703 -33.3182472881559\\
207.996452702703 -33.3176583896532\\
208.008952702703 -33.3170665120105\\
208.021452702703 -33.3164716716426\\
208.033952702703 -33.3158738847699\\
208.046452702703 -33.3152731674219\\
208.058952702703 -33.3146695354412\\
208.071452702703 -33.3140630044863\\
208.083952702703 -33.3134535900355\\
208.096452702703 -33.3128413073899\\
208.108952702703 -33.3122261716767\\
208.121452702703 -33.3116081978521\\
208.133952702703 -33.3109874007049\\
208.146452702703 -33.310363794859\\
208.158952702703 -33.3097373947765\\
208.171452702703 -33.3091082147604\\
208.183952702703 -33.3084762689578\\
208.196452702703 -33.3078415713621\\
208.208952702703 -33.3072041358161\\
208.221452702703 -33.3065639760144\\
208.233952702703 -33.3059211055059\\
208.246452702703 -33.3052755376966\\
208.258952702703 -33.3046272858515\\
208.271452702703 -33.3039763630976\\
208.283952702703 -33.3033227824257\\
208.296452702703 -33.3026665566932\\
208.308952702703 -33.3020076986258\\
208.321452702703 -33.3013462208201\\
208.333952702703 -33.3006821357456\\
208.346452702703 -33.3000154557467\\
208.358952702703 -33.2993461930449\\
208.371452702703 -33.2986743597409\\
208.383952702703 -33.2979999678161\\
208.396452702703 -33.297323029135\\
208.408952702703 -33.2966435554471\\
208.421452702703 -33.2959615583883\\
208.433952702703 -33.2952770494832\\
208.446452702703 -33.2945900401466\\
208.458952702703 -33.2939005416852\\
208.471452702703 -33.2932085652995\\
208.483952702703 -33.2925141220854\\
208.496452702703 -33.2918172230358\\
208.508952702703 -33.291117879042\\
208.521452702703 -33.2904161008959\\
208.533952702703 -33.2897118992908\\
208.546452702703 -33.2890052848232\\
208.558952702703 -33.2882962679946\\
208.571452702703 -33.2875848592123\\
208.583952702703 -33.2868710687915\\
208.596452702703 -33.2861549069562\\
208.608952702703 -33.2854363838409\\
208.621452702703 -33.2847155094915\\
208.633952702703 -33.2839922938674\\
208.646452702703 -33.2832667468418\\
208.658952702703 -33.2825388782038\\
208.671452702703 -33.2818086976593\\
208.683952702703 -33.2810762148321\\
208.696452702703 -33.2803414392653\\
208.708952702703 -33.2796043804225\\
208.721452702703 -33.2788650476888\\
208.733952702703 -33.2781234503721\\
208.746452702703 -33.277379597704\\
208.758952702703 -33.2766334988411\\
208.771452702703 -33.275885162866\\
208.783952702703 -33.2751345987885\\
208.796452702703 -33.2743818155461\\
208.808952702703 -33.2736268220058\\
208.821452702703 -33.2728696269646\\
208.833952702703 -33.2721102391505\\
208.846452702703 -33.2713486672235\\
208.858952702703 -33.2705849197769\\
208.871452702703 -33.2698190053377\\
208.883952702703 -33.2690509323679\\
208.896452702703 -33.268280709265\\
208.908952702703 -33.2675083443635\\
208.921452702703 -33.2667338459351\\
208.933952702703 -33.2659572221901\\
208.946452702703 -33.2651784812779\\
208.958952702703 -33.264397631288\\
208.971452702703 -33.2636146802506\\
208.983952702703 -33.2628296361377\\
208.996452702703 -33.2620425068638\\
209.008952702703 -33.2612533002864\\
209.021452702703 -33.2604620242072\\
209.033952702703 -33.2596686863724\\
209.046452702703 -33.2588732944738\\
209.058952702703 -33.2580758561494\\
209.071452702703 -33.257276378984\\
209.083952702703 -33.2564748705102\\
209.096452702703 -33.2556713382085\\
209.108952702703 -33.2548657895089\\
209.121452702703 -33.2540582317905\\
209.133952702703 -33.2532486723832\\
209.146452702703 -33.2524371185674\\
209.158952702703 -33.2516235775754\\
209.171452702703 -33.2508080565916\\
209.183952702703 -33.2499905627533\\
209.196452702703 -33.2491711031511\\
209.208952702703 -33.2483496848297\\
209.221452702703 -33.2475263147886\\
209.233952702703 -33.2467009999823\\
209.246452702703 -33.2458737473212\\
209.258952702703 -33.245044563672\\
209.271452702703 -33.2442134558584\\
209.283952702703 -33.2433804306614\\
209.296452702703 -33.2425454948202\\
209.308952702703 -33.2417086550325\\
209.321452702703 -33.2408699179549\\
209.333952702703 -33.2400292902038\\
209.346452702703 -33.2391867783554\\
209.358952702703 -33.2383423889467\\
209.371452702703 -33.2374961284759\\
209.383952702703 -33.2366480034025\\
209.396452702703 -33.2357980201482\\
209.408952702703 -33.2349461850971\\
209.421452702703 -33.2340925045966\\
209.433952702703 -33.2332369849572\\
209.446452702703 -33.2323796324536\\
209.458952702703 -33.2315204533246\\
209.471452702703 -33.230659453774\\
209.483952702703 -33.2297966399709\\
209.496452702703 -33.2289320180499\\
209.508952702703 -33.2280655941117\\
209.521452702703 -33.2271973742237\\
209.533952702703 -33.2263273644201\\
209.546452702703 -33.2254555707024\\
209.558952702703 -33.22458199904\\
209.571452702703 -33.2237066553704\\
209.583952702703 -33.2228295455994\\
209.596452702703 -33.2219506756022\\
209.608952702703 -33.2210700512228\\
209.621452702703 -33.2201876782753\\
209.633952702703 -33.2193035625436\\
209.646452702703 -33.2184177097821\\
209.658952702703 -33.217530125716\\
209.671452702703 -33.2166408160416\\
209.683952702703 -33.2157497864269\\
209.696452702703 -33.2148570425115\\
209.708952702703 -33.2139625899074\\
209.721452702703 -33.213066434199\\
209.733952702703 -33.2121685809436\\
209.746452702703 -33.2112690356719\\
209.758952702703 -33.2103678038878\\
209.771452702703 -33.2094648910695\\
209.783952702703 -33.2085603026691\\
209.796452702703 -33.2076540441131\\
209.808952702703 -33.2067461208033\\
209.821452702703 -33.2058365381161\\
209.833952702703 -33.2049253014038\\
209.846452702703 -33.2040124159941\\
209.858952702703 -33.2030978871909\\
209.871452702703 -33.2021817202745\\
209.883952702703 -33.2012639205017\\
209.896452702703 -33.2003444931063\\
209.908952702703 -33.1994234432994\\
209.921452702703 -33.1985007762695\\
209.933952702703 -33.1975764971829\\
209.946452702703 -33.1966506111839\\
209.958952702703 -33.1957231233953\\
209.971452702703 -33.1947940389182\\
209.983952702703 -33.1938633628331\\
209.996452702703 -33.1929311001991\\
210.008952702703 -33.1919972560549\\
210.021452702703 -33.191061835419\\
210.033952702703 -33.1901248432897\\
210.046452702703 -33.1891862846455\\
210.058952702703 -33.1882461644453\\
210.071452702703 -33.1873044876286\\
210.083952702703 -33.1863612591162\\
210.096452702703 -33.1854164838096\\
210.108952702703 -33.1844701665921\\
210.121452702703 -33.1835223123283\\
210.133952702703 -33.182572925865\\
210.146452702703 -33.181622012031\\
210.158952702703 -33.1806695756375\\
210.171452702703 -33.1797156214783\\
210.183952702703 -33.17876015433\\
210.196452702703 -33.1778031789522\\
210.208952702703 -33.176844700088\\
210.221452702703 -33.1758847224637\\
210.233952702703 -33.1749232507895\\
210.246452702703 -33.1739602897596\\
210.258952702703 -33.1729958440521\\
210.271452702703 -33.1720299183299\\
210.283952702703 -33.17106251724\\
210.296452702703 -33.1700936454145\\
210.308952702703 -33.1691233074705\\
210.321452702703 -33.1681515080102\\
210.333952702703 -33.1671782516213\\
210.346452702703 -33.1662035428771\\
210.358952702703 -33.1652273863367\\
210.371452702703 -33.1642497865454\\
210.383952702703 -33.1632707480344\\
210.396452702703 -33.1622902753216\\
210.408952702703 -33.1613083729116\\
210.421452702703 -33.1603250452954\\
210.433952702703 -33.1593402969514\\
210.446452702703 -33.1583541323451\\
210.458952702703 -33.1573665559294\\
210.471452702703 -33.1563775721446\\
210.483952702703 -33.155387185419\\
210.496452702703 -33.1543954001689\\
210.508952702703 -33.1534022207985\\
210.521452702703 -33.1524076517004\\
210.533952702703 -33.1514116972558\\
210.546452702703 -33.1504143618346\\
210.558952702703 -33.1494156497954\\
210.571452702703 -33.1484155654859\\
210.583952702703 -33.1474141132432\\
210.596452702703 -33.1464112973935\\
210.608952702703 -33.1454071222529\\
210.621452702703 -33.144401592127\\
210.633952702703 -33.1433947113114\\
210.646452702703 -33.1423864840918\\
210.658952702703 -33.1413769147441\\
210.671452702703 -33.1403660075347\\
210.683952702703 -33.1393537667206\\
210.696452702703 -33.1383401965494\\
210.708952702703 -33.13732530126\\
210.721452702703 -33.1363090850819\\
210.733952702703 -33.1352915522364\\
210.746452702703 -33.1342727069357\\
210.758952702703 -33.1332525533839\\
210.771452702703 -33.1322310957769\\
210.783952702703 -33.1312083383023\\
210.796452702703 -33.1301842851399\\
210.808952702703 -33.1291589404616\\
210.821452702703 -33.1281323084318\\
210.833952702703 -33.1271043932075\\
210.846452702703 -33.1260751989383\\
210.858952702703 -33.1250447297667\\
210.871452702703 -33.1240129898281\\
210.883952702703 -33.1229799832511\\
210.896452702703 -33.1219457141579\\
210.908952702703 -33.1209101866639\\
210.921452702703 -33.119873404878\\
210.933952702703 -33.1188353729032\\
210.946452702703 -33.1177960948362\\
210.958952702703 -33.116755574768\\
210.971452702703 -33.1157138167837\\
210.983952702703 -33.1146708249626\\
210.996452702703 -33.1136266033789\\
211.008952702703 -33.1125811561011\\
211.021452702703 -33.1115344871929\\
211.033952702703 -33.1104866007126\\
211.046452702703 -33.109437500714\\
211.058952702703 -33.1083871912458\\
211.071452702703 -33.1073356763523\\
211.083952702703 -33.1062829600734\\
211.096452702703 -33.1052290464446\\
211.108952702703 -33.1041739394972\\
211.121452702703 -33.1031176432587\\
211.133952702703 -33.1020601617526\\
211.146452702703 -33.1010014989985\\
211.158952702703 -33.0999416590127\\
211.171452702703 -33.0988806458081\\
211.183952702703 -33.0978184633939\\
211.196452702703 -33.0967551157766\\
211.208952702703 -33.0956906069594\\
211.221452702703 -33.0946249409427\\
211.233952702703 -33.0935581217243\\
211.246452702703 -33.0924901532992\\
211.258952702703 -33.09142103966\\
211.271452702703 -33.0903507847972\\
211.283952702703 -33.0892793926989\\
211.296452702703 -33.0882068673511\\
211.308952702703 -33.0871332127382\\
211.321452702703 -33.0860584328427\\
211.333952702703 -33.0849825316453\\
211.346452702703 -33.0839055131256\\
211.358952702703 -33.0828273812616\\
211.371452702703 -33.0817481400301\\
211.383952702703 -33.080667793407\\
211.396452702703 -33.0795863453672\\
211.408952702703 -33.0785037998847\\
211.421452702703 -33.077420160933\\
211.433952702703 -33.0763354324851\\
211.446452702703 -33.0752496185135\\
211.458952702703 -33.0741627229906\\
211.471452702703 -33.0730747498887\\
211.483952702703 -33.07198570318\\
211.496452702703 -33.0708955868371\\
211.508952702703 -33.0698044048326\\
211.521452702703 -33.06871216114\\
211.533952702703 -33.067618859733\\
211.546452702703 -33.0665245045862\\
211.558952702703 -33.0654290996751\\
211.571452702703 -33.0643326489761\\
211.583952702703 -33.0632351564668\\
211.596452702703 -33.0621366261261\\
211.608952702703 -33.0610370619343\\
211.621452702703 -33.0599364678733\\
211.633952702703 -33.0588348479266\\
211.646452702703 -33.0577322060796\\
211.658952702703 -33.0566285463198\\
211.671452702703 -33.0555238726364\\
211.683952702703 -33.0544181890214\\
211.696452702703 -33.0533114994687\\
211.708952702703 -33.0522038079751\\
211.721452702703 -33.0510951185398\\
211.733952702703 -33.049985435165\\
211.746452702703 -33.0488747618557\\
211.758952702703 -33.0477631026201\\
211.771452702703 -33.0466504614695\\
211.783952702703 -33.0455368424187\\
211.796452702703 -33.0444222494858\\
211.808952702703 -33.0433066866928\\
211.821452702703 -33.0421901580654\\
211.833952702703 -33.0410726676331\\
211.846452702703 -33.0399542194297\\
211.858952702703 -33.0388348174929\\
211.871452702703 -33.0377144658651\\
211.883952702703 -33.036593168593\\
211.896452702703 -33.0354709297279\\
211.908952702703 -33.034347753326\\
211.921452702703 -33.0332236434483\\
211.933952702703 -33.0320986041611\\
211.946452702703 -33.0309726395356\\
211.958952702703 -33.0298457536487\\
211.971452702703 -33.0287179505825\\
211.983952702703 -33.0275892344249\\
211.996452702703 -33.0264596092696\\
212.008952702703 -33.0253290792161\\
212.021452702703 -33.0241976483703\\
212.033952702703 -33.023065320844\\
212.046452702703 -33.0219321007556\\
212.058952702703 -33.0207979922299\\
212.071452702703 -33.0196629993985\\
212.083952702703 -33.0185271263997\\
212.096452702703 -33.0173903773789\\
212.108952702703 -33.0162527564887\\
212.121452702703 -33.0151142678886\\
212.133952702703 -33.0139749157461\\
212.146452702703 -33.0128347042358\\
212.158952702703 -33.0116936375403\\
212.171452702703 -33.01055171985\\
212.183952702703 -33.0094089553635\\
212.196452702703 -33.0082653482873\\
212.208952702703 -33.0071209028365\\
212.221452702703 -33.0059756232347\\
212.233952702703 -33.0048295137141\\
212.246452702703 -33.0036825785158\\
212.258952702703 -33.0025348218898\\
212.271452702703 -33.0013862480952\\
212.283952702703 -33.0002368614006\\
212.296452702703 -32.999086666084\\
212.308952702703 -32.9979356664328\\
212.321452702703 -32.9967838667446\\
212.333952702703 -32.9956312713265\\
212.346452702703 -32.9944778844962\\
212.358952702703 -32.9933237105812\\
212.371452702703 -32.9921687539197\\
212.383952702703 -32.9910130188606\\
212.396452702703 -32.9898565097634\\
212.408952702703 -32.9886992309985\\
212.421452702703 -32.9875411869477\\
212.433952702703 -32.9863823820037\\
212.446452702703 -32.985222820571\\
212.458952702703 -32.9840625070655\\
212.471452702703 -32.9829014459151\\
212.483952702703 -32.9817396415594\\
212.496452702703 -32.9805770984503\\
212.508952702703 -32.9794138210522\\
212.521452702703 -32.9782498138416\\
212.533952702703 -32.977085081308\\
212.546452702703 -32.9759196279536\\
212.558952702703 -32.9747534582937\\
212.571452702703 -32.9735865768568\\
212.583952702703 -32.9724189881848\\
212.596452702703 -32.9712506968331\\
212.608952702703 -32.9700817073709\\
212.621452702703 -32.9689120243814\\
212.633952702703 -32.967741652462\\
212.646452702703 -32.9665705962242\\
212.658952702703 -32.9653988602941\\
212.671452702703 -32.9642264493127\\
212.683952702703 -32.9630533679355\\
212.696452702703 -32.9618796208335\\
212.708952702703 -32.9607052126926\\
212.721452702703 -32.9595301482145\\
212.733952702703 -32.9583544321163\\
212.746452702703 -32.957178069131\\
212.758952702703 -32.9560010640079\\
212.771452702703 -32.9548234215123\\
212.783952702703 -32.9536451464261\\
212.796452702703 -32.9524662435478\\
212.808952702703 -32.9512867176927\\
212.821452702703 -32.9501065736934\\
212.833952702703 -32.9489258163996\\
212.846452702703 -32.9477444506786\\
212.858952702703 -32.9465624814152\\
212.871452702703 -32.9453799135123\\
212.883952702703 -32.944196751891\\
212.896452702703 -32.9430130014905\\
212.908952702703 -32.9418286672687\\
212.921452702703 -32.9406437542023\\
212.933952702703 -32.939458267287\\
212.946452702703 -32.9382722115375\\
212.958952702703 -32.9370855919882\\
212.971452702703 -32.935898413693\\
212.983952702703 -32.9347106817259\\
212.996452702703 -32.9335224011808\\
213.008952702703 -32.9323335771719\\
213.021452702703 -32.9311442148343\\
213.033952702703 -32.9299543193235\\
213.046452702703 -32.9287638958164\\
213.058952702703 -32.927572949511\\
213.071452702703 -32.9263814856269\\
213.083952702703 -32.9251895094053\\
213.096452702703 -32.9239970261096\\
213.108952702703 -32.9228040410254\\
213.121452702703 -32.9216105594608\\
213.133952702703 -32.9204165867465\\
213.146452702703 -32.9192221282365\\
213.158952702703 -32.9180271893076\\
213.171452702703 -32.9168317753606\\
213.183952702703 -32.9156358918198\\
213.196452702703 -32.9144395441334\\
213.208952702703 -32.9132427377741\\
213.221452702703 -32.9120454782392\\
213.233952702703 -32.9108477710504\\
213.246452702703 -32.909649621755\\
213.258952702703 -32.9084510359253\\
213.271452702703 -32.9072520191594\\
213.283952702703 -32.9060525770811\\
213.296452702703 -32.9048527153404\\
213.308952702703 -32.9036524396141\\
213.321452702703 -32.9024517556053\\
213.333952702703 -32.9012506690444\\
213.346452702703 -32.9000491856888\\
213.358952702703 -32.8988473113238\\
213.371452702703 -32.8976450517624\\
213.383952702703 -32.896442412846\\
213.396452702703 -32.8952394004442\\
213.408952702703 -32.8940360204555\\
213.421452702703 -32.8928322788075\\
213.433952702703 -32.8916281814572\\
213.446452702703 -32.8904237343912\\
213.458952702703 -32.8892189436261\\
213.471452702703 -32.8880138152091\\
213.483952702703 -32.8868083552176\\
213.496452702703 -32.8856025697603\\
213.508952702703 -32.884396464977\\
213.521452702703 -32.8831900470391\\
213.533952702703 -32.8819833221501\\
213.546452702703 -32.8807762965455\\
213.558952702703 -32.8795689764936\\
213.571452702703 -32.8783613682956\\
213.583952702703 -32.8771534782859\\
213.596452702703 -32.8759453128327\\
213.608952702703 -32.8747368783378\\
213.621452702703 -32.8735281812378\\
213.633952702703 -32.8723192280035\\
213.646452702703 -32.8711100251412\\
213.658952702703 -32.8699005791922\\
213.671452702703 -32.8686908967338\\
213.683952702703 -32.8674809843792\\
213.696452702703 -32.8662708487784\\
213.708952702703 -32.8650604966181\\
213.721452702703 -32.8638499346221\\
213.733952702703 -32.8626391695521\\
213.746452702703 -32.8614282082078\\
213.758952702703 -32.8602170574272\\
213.771452702703 -32.8590057240871\\
213.783952702703 -32.8577942151035\\
213.796452702703 -32.8565825374321\\
213.808952702703 -32.8553706980686\\
213.821452702703 -32.8541587040491\\
213.833952702703 -32.8529465624505\\
213.846452702703 -32.851734280391\\
213.858952702703 -32.8505218650306\\
213.871452702703 -32.8493093235711\\
213.883952702703 -32.8480966632572\\
213.896452702703 -32.8468838913763\\
213.908952702703 -32.8456710152594\\
213.921452702703 -32.8444580422813\\
213.933952702703 -32.8432449798611\\
213.946452702703 -32.8420318354627\\
213.958952702703 -32.8408186165952\\
213.971452702703 -32.8396053308135\\
213.983952702703 -32.8383919857186\\
213.996452702703 -32.8371785889579\\
214.008952702703 -32.8359651482264\\
214.021452702703 -32.8347516712664\\
214.033952702703 -32.8335381658682\\
214.046452702703 -32.832324639871\\
214.058952702703 -32.8311111011628\\
214.071452702703 -32.8298975576814\\
214.083952702703 -32.8286840174145\\
214.096452702703 -32.8274704884008\\
214.108952702703 -32.8262569787296\\
214.121452702703 -32.8250434965423\\
214.133952702703 -32.8238300500324\\
214.146452702703 -32.8226166474461\\
214.158952702703 -32.8214032970828\\
214.171452702703 -32.820190007296\\
214.183952702703 -32.8189767864934\\
214.196452702703 -32.8177636431378\\
214.208952702703 -32.8165505857473\\
214.221452702703 -32.8153376228963\\
214.233952702703 -32.814124763216\\
214.246452702703 -32.8129120153946\\
214.258952702703 -32.8116993881785\\
214.271452702703 -32.8104868903722\\
214.283952702703 -32.8092745308397\\
214.296452702703 -32.8080623185044\\
214.308952702703 -32.8068502623503\\
214.321452702703 -32.805638371422\\
214.333952702703 -32.804426654826\\
214.346452702703 -32.8032151217311\\
214.358952702703 -32.8020037813688\\
214.371452702703 -32.8007926430342\\
214.383952702703 -32.7995817160866\\
214.396452702703 -32.7983710099504\\
214.408952702703 -32.7971605341154\\
214.421452702703 -32.7959502981377\\
214.433952702703 -32.7947403116405\\
214.446452702703 -32.7935305843145\\
214.458952702703 -32.7923211259191\\
214.471452702703 -32.7911119462824\\
214.483952702703 -32.7899030553027\\
214.496452702703 -32.7886944629489\\
214.508952702703 -32.787486179261\\
214.521452702703 -32.7862782143515\\
214.533952702703 -32.7850705784053\\
214.546452702703 -32.7838632816814\\
214.558952702703 -32.782656334513\\
214.571452702703 -32.7814497473087\\
214.583952702703 -32.7802435305531\\
214.596452702703 -32.7790376948075\\
214.608952702703 -32.7778322507111\\
214.621452702703 -32.7766272089817\\
214.633952702703 -32.7754225804163\\
214.646452702703 -32.7742183758921\\
214.658952702703 -32.7730146063676\\
214.671452702703 -32.7718112828833\\
214.683952702703 -32.7706084165623\\
214.696452702703 -32.7694060186117\\
214.708952702703 -32.7682041003233\\
214.721452702703 -32.7670026730744\\
214.733952702703 -32.7658017483288\\
214.746452702703 -32.764601337638\\
214.758952702703 -32.7634014526418\\
214.771452702703 -32.7622021050695\\
214.783952702703 -32.7610033067407\\
214.796452702703 -32.7598050695664\\
214.808952702703 -32.7586074055502\\
214.821452702703 -32.7574103267889\\
214.833952702703 -32.7562138454739\\
214.846452702703 -32.755017973892\\
214.858952702703 -32.7538227244268\\
214.871452702703 -32.7526281095592\\
214.883952702703 -32.7514341418692\\
214.896452702703 -32.7502408340363\\
214.908952702703 -32.7490481988412\\
214.921452702703 -32.7478562491665\\
214.933952702703 -32.7466649979983\\
214.946452702703 -32.7454744584268\\
214.958952702703 -32.7442846436479\\
214.971452702703 -32.7430955669643\\
214.983952702703 -32.7419072417867\\
214.996452702703 -32.7407196816348\\
215.008952702703 -32.7395329001389\\
215.021452702703 -32.738346911041\\
215.033952702703 -32.737161728196\\
215.046452702703 -32.7359773655732\\
215.058952702703 -32.7347938372572\\
215.071452702703 -32.7336111574497\\
215.083952702703 -32.7324293404707\\
215.096452702703 -32.7312484007596\\
215.108952702703 -32.730068352877\\
215.121452702703 -32.7288892115056\\
215.133952702703 -32.7277109914522\\
215.146452702703 -32.7265337076487\\
215.158952702703 -32.7253573751538\\
215.171452702703 -32.7241820091541\\
215.183952702703 -32.7230076249663\\
215.196452702703 -32.721834238038\\
215.208952702703 -32.7206618639496\\
215.221452702703 -32.7194905184159\\
215.233952702703 -32.7183202172875\\
215.246452702703 -32.7171509765525\\
215.258952702703 -32.7159828123383\\
215.271452702703 -32.7148157409129\\
215.283952702703 -32.7136497786868\\
215.296452702703 -32.7124849422146\\
215.308952702703 -32.711321248197\\
215.321452702703 -32.7101587134822\\
215.333952702703 -32.7089973550677\\
215.346452702703 -32.7078371901025\\
215.358952702703 -32.7066782358884\\
215.371452702703 -32.7055205098821\\
215.383952702703 -32.7043640296973\\
215.396452702703 -32.7032088131061\\
215.408952702703 -32.7020548780415\\
215.421452702703 -32.7009022425988\\
215.433952702703 -32.6997509250382\\
215.446452702703 -32.6986009437862\\
215.458952702703 -32.697452317438\\
215.471452702703 -32.6963050647598\\
215.483952702703 -32.6951592046903\\
215.496452702703 -32.6940147563435\\
215.508952702703 -32.6928717390103\\
215.521452702703 -32.6917301721612\\
215.533952702703 -32.6905900754483\\
215.546452702703 -32.6894514687074\\
215.558952702703 -32.6883143719609\\
215.571452702703 -32.6871788054194\\
215.583952702703 -32.6860447894846\\
215.596452702703 -32.6849123447517\\
215.608952702703 -32.6837814920115\\
215.621452702703 -32.6826522522533\\
215.633952702703 -32.6815246466673\\
215.646452702703 -32.6803986966468\\
215.658952702703 -32.6792744237917\\
215.671452702703 -32.67815184991\\
215.683952702703 -32.6770309970216\\
215.696452702703 -32.6759118873603\\
215.708952702703 -32.6747945433769\\
215.721452702703 -32.6736789877418\\
215.733952702703 -32.6725652433482\\
215.746452702703 -32.6714533333148\\
215.758952702703 -32.6703432809887\\
215.771452702703 -32.6692351099486\\
215.783952702703 -32.6681288440078\\
215.796452702703 -32.6670245072171\\
215.808952702703 -32.6659221238683\\
215.821452702703 -32.6648217184973\\
215.833952702703 -32.6637233158871\\
215.846452702703 -32.6626269410715\\
215.858952702703 -32.6615326193381\\
215.871452702703 -32.6604403762322\\
215.883952702703 -32.6593502375597\\
215.896452702703 -32.6582622293912\\
215.908952702703 -32.6571763780651\\
215.921452702703 -32.6560927101917\\
215.933952702703 -32.6550112526566\\
215.946452702703 -32.6539320326247\\
215.958952702703 -32.6528550775437\\
215.971452702703 -32.6517804151486\\
215.983952702703 -32.650708073465\\
215.996452702703 -32.6496380808138\\
216.008952702703 -32.6485704658147\\
216.021452702703 -32.6475052573909\\
216.033952702703 -32.6464424847729\\
216.046452702703 -32.6453821775032\\
216.058952702703 -32.6443243654407\\
216.071452702703 -32.6432690787647\\
216.083952702703 -32.6422163479801\\
216.096452702703 -32.6411662039216\\
216.108952702703 -32.6401186777585\\
216.121452702703 -32.6390738009999\\
216.133952702703 -32.6380316054988\\
216.146452702703 -32.6369921234578\\
216.158952702703 -32.6359553874339\\
216.171452702703 -32.6349214303435\\
216.183952702703 -32.6338902854678\\
216.196452702703 -32.6328619864583\\
216.208952702703 -32.631836567342\\
216.221452702703 -32.6308140625268\\
216.233952702703 -32.6297945068077\\
216.246452702703 -32.6287779353718\\
216.258952702703 -32.6277643838048\\
216.271452702703 -32.6267538880966\\
216.283952702703 -32.6257464846473\\
216.296452702703 -32.6247422102738\\
216.308952702703 -32.6237411022154\\
216.321452702703 -32.6227431981408\\
216.333952702703 -32.6217485361547\\
216.346452702703 -32.6207571548036\\
216.358952702703 -32.6197690930837\\
216.371452702703 -32.6187843904469\\
216.383952702703 -32.6178030868082\\
216.396452702703 -32.6168252225531\\
216.408952702703 -32.6158508385443\\
216.421452702703 -32.6148799761299\\
216.433952702703 -32.6139126771503\\
216.446452702703 -32.6129489839462\\
216.458952702703 -32.6119889393667\\
216.471452702703 -32.611032586777\\
216.483952702703 -32.6100799700668\\
216.496452702703 -32.6091311336586\\
216.508952702703 -32.6081861225162\\
216.521452702703 -32.6072449821535\\
216.533952702703 -32.6063077586432\\
216.546452702703 -32.6053744986259\\
216.558952702703 -32.6044452493194\\
216.571452702703 -32.6035200585282\\
216.583952702703 -32.6025989746527\\
216.596452702703 -32.6016820466995\\
216.608952702703 -32.6007693242909\\
216.621452702703 -32.5998608576757\\
216.633952702703 -32.5989566977388\\
216.646452702703 -32.5980568960128\\
216.658952702703 -32.597161504688\\
216.671452702703 -32.5962705766238\\
216.683952702703 -32.5953841653602\\
216.696452702703 -32.594502325129\\
216.708952702703 -32.5936251108657\\
216.721452702703 -32.5927525782218\\
216.733952702703 -32.5918847835764\\
216.746452702703 -32.5910217840497\\
216.758952702703 -32.590163637515\\
216.771452702703 -32.5893104026121\\
216.783952702703 -32.5884621387608\\
216.796452702703 -32.5876189061744\\
216.808952702703 -32.5867807658738\\
216.821452702703 -32.5859477797014\\
216.833952702703 -32.5851200103364\\
216.846452702703 -32.584297521309\\
216.858952702703 -32.5834803770159\\
216.871452702703 -32.5826686427359\\
216.883952702703 -32.5818623846461\\
216.896452702703 -32.5810616698375\\
216.908952702703 -32.5802665663322\\
216.921452702703 -32.5794771431004\\
216.933952702703 -32.5786934700776\\
216.946452702703 -32.5779156181825\\
216.958952702703 -32.5771436593352\\
216.971452702703 -32.576377666476\\
216.983952702703 -32.5756177135843\\
216.996452702703 -32.5748638756981\\
217.008952702703 -32.5741162289342\\
217.021452702703 -32.5733748505085\\
217.033952702703 -32.5726398187568\\
217.046452702703 -32.5719112131566\\
217.058952702703 -32.5711891143485\\
217.071452702703 -32.5704736041594\\
217.083952702703 -32.5697647656247\\
217.096452702703 -32.5690626830126\\
217.108952702703 -32.5683674418476\\
217.121452702703 -32.5676791289357\\
217.133952702703 -32.5669978323896\\
217.146452702703 -32.5663236416544\\
217.158952702703 -32.5656566475346\\
217.171452702703 -32.5649969422212\\
217.183952702703 -32.5643446193196\\
217.196452702703 -32.5636997738783\\
217.208952702703 -32.5630625024181\\
217.221452702703 -32.5624329029628\\
217.233952702703 -32.5618110750692\\
217.246452702703 -32.5611971198597\\
217.258952702703 -32.560591140054\\
217.271452702703 -32.5599932400031\\
217.283952702703 -32.5594035257231\\
217.296452702703 -32.5588221049306\\
217.308952702703 -32.5582490870783\\
217.321452702703 -32.5576845833925\\
217.333952702703 -32.5571287069108\\
217.346452702703 -32.5565815725212\\
217.358952702703 -32.556043297002\\
217.371452702703 -32.555513999063\\
217.383952702703 -32.5549937993879\\
217.396452702703 -32.5544828206773\\
217.408952702703 -32.5539811876937\\
217.421452702703 -32.5534890273072\\
217.433952702703 -32.5530064685425\\
217.446452702703 -32.5525336426272\\
217.458952702703 -32.552070683042\\
217.471452702703 -32.5516177255714\\
217.483952702703 -32.5511749083567\\
217.496452702703 -32.5507423719498\\
217.508952702703 -32.5503202593692\\
217.521452702703 -32.5499087161571\\
217.533952702703 -32.5495078904384\\
217.546452702703 -32.5491179329815\\
217.558952702703 -32.5487389972605\\
217.571452702703 -32.54837123952\\
217.583952702703 -32.5480148188406\\
217.596452702703 -32.5476698972079\\
217.608952702703 -32.5473366395822\\
217.621452702703 -32.5470152139713\\
217.633952702703 -32.5467057915046\\
217.646452702703 -32.5464085465105\\
217.658952702703 -32.5461236565953\\
217.671452702703 -32.5458513027253\\
217.683952702703 -32.5455916693104\\
217.696452702703 -32.5453449442917\\
217.708952702703 -32.5451113192308\\
217.721452702703 -32.5448909894023\\
217.733952702703 -32.5446841538895\\
217.746452702703 -32.5444910156825\\
217.758952702703 -32.5443117817806\\
217.771452702703 -32.5441466632966\\
217.783952702703 -32.5439958755659\\
217.796452702703 -32.543859638258\\
217.808952702703 -32.5437381754932\\
217.821452702703 -32.5436317159612\\
217.833952702703 -32.5435404930456\\
217.846452702703 -32.5434647449517\\
217.858952702703 -32.5434047148385\\
217.871452702703 -32.5433606509557\\
217.883952702703 -32.5433328067854\\
217.896452702703 -32.5433214411883\\
217.908952702703 -32.5433268185558\\
217.921452702703 -32.5433492089665\\
217.933952702703 -32.5433888883492\\
217.946452702703 -32.5434461386513\\
217.958952702703 -32.5435212480128\\
217.971452702703 -32.543614510948\\
217.983952702703 -32.5437262285321\\
217.996452702703 -32.5438567085964\\
218.008952702703 -32.5440062659294\\
218.021452702703 -32.5441752224858\\
218.033952702703 -32.5443639076043\\
218.046452702703 -32.5445726582322\\
218.058952702703 -32.5448018191595\\
218.071452702703 -32.545051743262\\
218.083952702703 -32.5453227917536\\
218.096452702703 -32.5456153344486\\
218.108952702703 -32.5459297500341\\
218.121452702703 -32.5462664263538\\
218.133952702703 -32.5466257607026\\
218.146452702703 -32.5470081601335\\
218.158952702703 -32.5474140417768\\
218.171452702703 -32.5478438331721\\
218.183952702703 -32.5482979726153\\
218.196452702703 -32.5487769095182\\
218.208952702703 -32.5492811047847\\
218.221452702703 -32.5498110312027\\
218.233952702703 -32.5503671738519\\
218.246452702703 -32.5509500305306\\
218.258952702703 -32.5515601121999\\
218.271452702703 -32.552197943448\\
218.283952702703 -32.5528640629748\\
218.296452702703 -32.5535590240985\\
218.308952702703 -32.5542833952847\\
218.321452702703 -32.5550377606996\\
218.333952702703 -32.5558227207886\\
218.346452702703 -32.5566388928821\\
218.358952702703 -32.5574869118291\\
218.371452702703 -32.5583674306608\\
218.383952702703 -32.5592811212857\\
218.396452702703 -32.5602286752191\\
218.408952702703 -32.561210804346\\
218.421452702703 -32.5622282417236\\
218.433952702703 -32.563281742422\\
218.446452702703 -32.5643720844073\\
218.458952702703 -32.5655000694695\\
218.471452702703 -32.5666665241977\\
218.483952702703 -32.5678723010051\\
218.496452702703 -32.5691182792073\\
218.508952702703 -32.5704053661581\\
218.521452702703 -32.5717344984445\\
218.533952702703 -32.5731066431466\\
218.546452702703 -32.5745227991654\\
218.558952702703 -32.5759839986237\\
218.571452702703 -32.5774913083441\\
218.583952702703 -32.5790458314104\\
218.596452702703 -32.5806487088175\\
218.608952702703 -32.5823011212148\\
218.621452702703 -32.5840042907519\\
218.633952702703 -32.5857594830318\\
218.646452702703 -32.5875680091795\\
218.658952702703 -32.589431228036\\
218.671452702703 -32.5913505484841\\
218.683952702703 -32.5933274319179\\
218.696452702703 -32.5953633948654\\
218.708952702703 -32.5974600117768\\
218.721452702703 -32.5996189179901\\
218.733952702703 -32.601841812888\\
218.746452702703 -32.6041304632622\\
218.758952702703 -32.6064867068989\\
218.771452702703 -32.6089124564067\\
218.783952702703 -32.6114097033039\\
218.796452702703 -32.6139805223872\\
218.808952702703 -32.6166270764069\\
218.821452702703 -32.6193516210718\\
218.833952702703 -32.6221565104155\\
218.846452702703 -32.6250442025522\\
218.858952702703 -32.6280172658589\\
218.871452702703 -32.6310783856215\\
218.883952702703 -32.6342303711867\\
218.896452702703 -32.6374761636671\\
218.908952702703 -32.640818844251\\
218.921452702703 -32.6442616431747\\
218.933952702703 -32.6478079494218\\
218.946452702703 -32.6514613212211\\
218.958952702703 -32.6552254974216\\
218.971452702703 -32.6591044098367\\
218.983952702703 -32.6631021966548\\
218.996452702703 -32.667223217031\\
219.008952702703 -32.6714720669849\\
219.021452702703 -32.6758535967472\\
219.033952702703 -32.6803729297172\\
219.046452702703 -32.685035483211\\
219.058952702703 -32.6898469912089\\
219.071452702703 -32.6948135293356\\
219.083952702703 -32.6999415423407\\
219.096452702703 -32.7052378743853\\
219.108952702703 -32.7107098024834\\
219.121452702703 -32.7163650735006\\
219.133952702703 -32.7222119451712\\
219.146452702703 -32.7282592316679\\
219.158952702703 -32.7345163543409\\
219.171452702703 -32.7409933983451\\
219.183952702703 -32.7477011759893\\
219.196452702703 -32.7546512977869\\
219.208952702703 -32.7618562523527\\
219.221452702703 -32.7693294964973\\
219.233952702703 -32.7770855571141\\
219.246452702703 -32.7851401467538\\
219.258952702703 -32.7935102951435\\
219.271452702703 -32.8022144993535\\
219.283952702703 -32.811272895862\\
219.296452702703 -32.8207074584486\\
219.308952702703 -32.8305422266887\\
219.321452702703 -32.8408035708823\\
219.333952702703 -32.8515205005835\\
219.346452702703 -32.8627250255901\\
219.358952702703 -32.8744525804182\\
219.371452702703 -32.886742526075\\
219.383952702703 -32.8996387465669\\
219.396452702703 -32.9131903623233\\
219.408952702703 -32.9274525889937\\
219.421452702703 -32.9424877784542\\
219.433952702703 -32.9583666901679\\
219.446452702703 -32.9751700564863\\
219.458952702703 -32.9929905268087\\
219.471452702703 -33.0119351054052\\
219.483952702703 -33.0321282401562\\
219.496452702703 -33.0537157807309\\
219.508952702703 -33.0768701146617\\
219.521452702703 -33.1017969242687\\
219.533952702703 -33.1287442126835\\
219.546452702703 -33.1580145676871\\
219.558952702703 -33.1899821448717\\
219.571452702703 -33.2251166949096\\
219.583952702703 -33.2640183889167\\
219.596452702703 -33.3074696997879\\
219.608952702703 -33.3565151446356\\
219.621452702703 -33.412588269124\\
219.633952702703 -33.4777220209343\\
219.646452702703 -33.5549122220757\\
219.658952702703 -33.6487692160444\\
219.671452702703 -33.7666878899771\\
219.683952702703 -33.9205681019074\\
219.696452702703 -34.1252858581988\\
};
\addplot[color=blue,line width=0.5mm]
  table[row sep=crcr]{% 'P_{launch}= -8dBm'
185.708952702703 -45.6463795821569\\
185.721452702703 -45.3565827545146\\
185.733952702703 -45.197082115878\\
185.746452702703 -45.0866271911074\\
185.758952702703 -45.0014777390596\\
185.771452702703 -44.9316726358237\\
185.783952702703 -44.872128724462\\
185.796452702703 -44.8199132999399\\
185.808952702703 -44.7731852826124\\
185.821452702703 -44.7307152695005\\
185.833952702703 -44.6916426560004\\
185.846452702703 -44.6553421455088\\
185.858952702703 -44.6213455013981\\
185.871452702703 -44.5892932476755\\
185.883952702703 -44.5589035632584\\
185.896452702703 -44.5299515253807\\
185.908952702703 -44.5022548349967\\
185.921452702703 -44.4756637420914\\
185.933952702703 -44.450053773077\\
185.946452702703 -44.4253203760315\\
185.958952702703 -44.4013749084018\\
185.971452702703 -44.3781415833389\\
185.983952702703 -44.3555551128788\\
185.996452702703 -44.3335588658427\\
186.008952702703 -44.3121034114766\\
186.021452702703 -44.2911453559887\\
186.033952702703 -44.270646404176\\
186.046452702703 -44.2505725959373\\
186.058952702703 -44.230893680048\\
186.071452702703 -44.211582596674\\
186.083952702703 -44.1926150467761\\
186.096452702703 -44.1739691315041\\
186.108952702703 -44.1556250483893\\
186.121452702703 -44.1375648339511\\
186.133952702703 -44.1197721444805\\
186.146452702703 -44.1022320684169\\
186.158952702703 -44.0849309650201\\
186.171452702703 -44.067856325045\\
186.183952702703 -44.0509966499241\\
186.196452702703 -44.0343413465888\\
186.208952702703 -44.0178806355694\\
186.221452702703 -44.0016054704148\\
186.233952702703 -43.9855074668044\\
186.246452702703 -43.9695788399892\\
186.258952702703 -43.9538123494169\\
186.271452702703 -43.9382012495774\\
186.283952702703 -43.9227392462486\\
186.296452702703 -43.9074204574502\\
186.308952702703 -43.8922393785095\\
186.321452702703 -43.8771908507338\\
186.333952702703 -43.8622700332509\\
186.346452702703 -43.847472377644\\
186.358952702703 -43.8327936050535\\
186.371452702703 -43.8182296854657\\
186.383952702703 -43.803776818942\\
186.396452702703 -43.7894314185765\\
186.408952702703 -43.7751900949934\\
186.421452702703 -43.7610496422213\\
186.433952702703 -43.7470070248018\\
186.446452702703 -43.7330593660035\\
186.458952702703 -43.7192039370313\\
186.471452702703 -43.7054381471323\\
186.483952702703 -43.6917595345095\\
186.496452702703 -43.6781657579668\\
186.508952702703 -43.6646545892151\\
186.521452702703 -43.6512239057788\\
186.533952702703 -43.637871684447\\
186.546452702703 -43.6245959952197\\
186.558952702703 -43.611394995706\\
186.571452702703 -43.598266925934\\
186.583952702703 -43.5852101035362\\
186.596452702703 -43.5722229192793\\
186.608952702703 -43.5593038329087\\
186.621452702703 -43.5464513692821\\
186.633952702703 -43.5336641147679\\
186.646452702703 -43.5209407138876\\
186.658952702703 -43.5082798661821\\
186.671452702703 -43.495680323285\\
186.683952702703 -43.483140886186\\
186.696452702703 -43.4706604026705\\
186.708952702703 -43.4582377649214\\
186.721452702703 -43.4458719072717\\
186.733952702703 -43.4335618040962\\
186.746452702703 -43.4213064678316\\
186.758952702703 -43.4091049471175\\
186.771452702703 -43.3969563250479\\
186.783952702703 -43.3848597175257\\
186.796452702703 -43.3728142717142\\
186.808952702703 -43.3608191645774\\
186.821452702703 -43.3488736015038\\
186.833952702703 -43.3369768150085\\
186.846452702703 -43.325128063507\\
186.858952702703 -43.3133266301574\\
186.871452702703 -43.3015718217658\\
186.883952702703 -43.2898629677509\\
186.896452702703 -43.2781994191643\\
186.908952702703 -43.2665805477622\\
186.921452702703 -43.2550057451265\\
186.933952702703 -43.2434744218311\\
186.946452702703 -43.2319860066514\\
186.958952702703 -43.2205399458138\\
186.971452702703 -43.2091357022831\\
186.983952702703 -43.1977727550858\\
186.996452702703 -43.1864505986666\\
187.008952702703 -43.1751687422765\\
187.021452702703 -43.1639267093903\\
187.033952702703 -43.152724037153\\
187.046452702703 -43.1415602758517\\
187.058952702703 -43.1304349884129\\
187.071452702703 -43.119347749923\\
187.083952702703 -43.1082981471717\\
187.096452702703 -43.0972857782152\\
187.108952702703 -43.086310251961\\
187.121452702703 -43.0753711877698\\
187.133952702703 -43.0644682150762\\
187.146452702703 -43.0536009730263\\
187.158952702703 -43.0427691101303\\
187.171452702703 -43.0319722839318\\
187.183952702703 -43.0212101606897\\
187.196452702703 -43.0104824150755\\
187.208952702703 -42.9997887298818
187.221452702703 -42.9891287957447\\
187.233952702703 -42.9785023108765\\
187.246452702703 -42.9679089808107\\
187.258952702703 -42.9573485181563\\
187.271452702703 -42.9468206423636\\
187.283952702703 -42.936325079498\\
187.296452702703 -42.9258615620238\\
187.308952702703 -42.9154298285971\\
187.321452702703 -42.9050296238654\\
187.333952702703 -42.8946606982768\\
187.346452702703 -42.8843228078954\\
187.358952702703 -42.8740157142248\\
187.371452702703 -42.8637391840376\\
187.383952702703 -42.8534929892118\\
187.396452702703 -42.8432769065739\\
187.408952702703 -42.8330907177465\\
187.421452702703 -42.8229342090038\\
187.433952702703 -42.8128071711301\\
187.446452702703 -42.8027093992852\\
187.458952702703 -42.7926406928742\\
187.471452702703 -42.7826008554219\\
187.483952702703 -42.7725896944515\\
187.496452702703 -42.7626070213691\\
187.508952702703 -42.7526526513501\\
187.521452702703 -42.7427264032315\\
187.533952702703 -42.732828099407\\
187.546452702703 -42.7229575657262\\
187.558952702703 -42.7131146313969\\
187.571452702703 -42.7032991288914\\
187.583952702703 -42.6935108938555\\
187.596452702703 -42.6837497650205\\
187.608952702703 -42.6740155841189\\
187.621452702703 -42.664308195802\\
187.633952702703 -42.6546274475613\\
187.646452702703 -42.6449731896513\\
187.658952702703 -42.6353452750158\\
187.671452702703 -42.6257435592166\\
187.683952702703 -42.6161679003638\\
187.696452702703 -42.6066181590488\\
187.708952702703 -42.5970941982797\\
187.721452702703 -42.5875958834187\\
187.733952702703 -42.5781230821208\\
187.746452702703 -42.5686756642754\\
187.758952702703 -42.5592535019489\\
187.771452702703 -42.5498564693302\\
187.783952702703 -42.5404844426763\\
187.796452702703 -42.5311373002612\\
187.808952702703 -42.5218149223251\\
187.821452702703 -42.5125171910264\\
187.833952702703 -42.5032439903935\\
187.846452702703 -42.4939952062801\\
187.858952702703 -42.4847707263197\\
187.871452702703 -42.4755704398833\\
187.883952702703 -42.4663942380373\\
187.896452702703 -42.4572420135028\\
187.908952702703 -42.4481136606163\\
187.921452702703 -42.4390090752916\\
187.933952702703 -42.4299281549825\\
187.946452702703 -42.4208707986467\\
187.958952702703 -42.411836906711\\
187.971452702703 -42.4028263810369\\
187.983952702703 -42.3938391248881\\
187.996452702703 -42.3848750428977\\
188.008952702703 -42.3759340410376\\
188.021452702703 -42.3670160265876\\
188.033952702703 -42.3581209081066\\
188.046452702703 -42.3492485954028\\
188.058952702703 -42.3403989995071\\
188.071452702703 -42.331572032645\\
188.083952702703 -42.3227676082105\\
188.096452702703 -42.3139856407404\\
188.108952702703 -42.3052260458894\\
188.121452702703 -42.2964887404056\\
188.133952702703 -42.287773642107\\
188.146452702703 -42.279080669858\\
188.158952702703 -42.2704097435476\\
188.171452702703 -42.261760784067\\
188.183952702703 -42.2531337132885\\
188.196452702703 -42.2445284540446\\
188.208952702703 -42.2359449301083\\
188.221452702703 -42.2273830661724\\
188.233952702703 -42.2188427878314\\
188.246452702703 -42.210324021562\\
188.258952702703 -42.2018266947053\\
188.271452702703 -42.1933507354487\\
188.283952702703 -42.1848960728085\\
188.296452702703 -42.1764626366137\\
188.308952702703 -42.1680503574883\\
188.321452702703 -42.1596591668363\\
188.333952702703 -42.1512889968254\\
188.346452702703 -42.1429397803717\\
188.358952702703 -42.1346114511248\\
188.371452702703 -42.1263039434533\\
188.383952702703 -42.1180171924304\\
188.396452702703 -42.10975113382\\
188.408952702703 -42.1015057040631\\
188.421452702703 -42.0932808402646\\
188.433952702703 -42.0850764801799\\
188.446452702703 -42.0768925622029\\
188.458952702703 -42.0687290253531\\
188.471452702703 -42.0605858092635\\
188.483952702703 -42.052462854169\\
188.496452702703 -42.0443601008947\\
188.508952702703 -42.0362774908445\\
188.521452702703 -42.02821496599\\
188.533952702703 -42.0201724688599\\
188.546452702703 -42.0121499425292\\
188.558952702703 -42.0041473306088\\
188.571452702703 -41.9961645772355\\
188.583952702703 -41.988201627062\\
188.596452702703 -41.9802584252471\\
188.608952702703 -41.9723349174463\\
188.621452702703 -41.9644310498023\\
188.633952702703 -41.9565467689359\\
188.646452702703 -41.9486820219374\\
188.658952702703 -41.9408367563572\\
188.671452702703 -41.9330109201978\\
188.683952702703 -41.9252044619048\\
188.696452702703 -41.9174173303593\\
188.708952702703 -41.9096494748691\\
188.721452702703 -41.9019008451614\\
188.733952702703 -41.8941713913743\\
188.746452702703 -41.8864610640497\\
188.758952702703 -41.8787698141259\\
188.771452702703 -41.8710975929294\\
188.783952702703 -41.8634443521685\\
188.796452702703 -41.855810043926\\
188.808952702703 -41.8481946206518\\
188.821452702703 -41.8405980351564\\
188.833952702703 -41.8330202406042\\
188.846452702703 -41.8254611905065\\
188.858952702703 -41.8179208387154\\
188.871452702703 -41.8103991394173\\
188.883952702703 -41.8028960471261\\
188.896452702703 -41.7954115166776\\
188.908952702703 -41.787945503223\\
188.921452702703 -41.7804979622233\\
188.933952702703 -41.7730688494428\\
188.946452702703 -41.7656581209435\\
188.958952702703 -41.7582657330794\\
188.971452702703 -41.750891642491\\
188.983952702703 -41.7435358060991\\
188.996452702703 -41.7361981811\\
189.008952702703 -41.7288787249592\\
189.021452702703 -41.721577395407\\
189.033952702703 -41.7142941504324\\
189.046452702703 -41.7070289482781\\
189.058952702703 -41.6997817474353\\
189.071452702703 -41.6925525066387\\
189.083952702703 -41.6853411848611\\
189.096452702703 -41.6781477413087\\
189.108952702703 -41.6709721354159\\
189.121452702703 -41.6638143268405\\
189.133952702703 -41.6566742754588\\
189.146452702703 -41.6495519413605\\
189.158952702703 -41.6424472848443\\
189.171452702703 -41.635360266413\\
189.183952702703 -41.6282908467687\\
189.196452702703 -41.621238986808\\
189.208952702703 -41.6142046476176\\
189.221452702703 -41.6071877904696\\
189.233952702703 -41.6001883768165\\
189.246452702703 -41.5932063682875\\
189.258952702703 -41.5862417266829\\
189.271452702703 -41.5792944139702\\
189.283952702703 -41.5723643922794\\
189.296452702703 -41.5654516238986\\
189.308952702703 -41.5585560712693\\
189.321452702703 -41.5516776969819\\
189.333952702703 -41.5448164637715\\
189.346452702703 -41.537972334513\\
189.358952702703 -41.531145272217\\
189.371452702703 -41.5243352400251\\
189.383952702703 -41.5175422012054\\
189.396452702703 -41.510766119148\\
189.408952702703 -41.5040069573607\\
189.421452702703 -41.4972646794642\\
189.433952702703 -41.4905392491878\\
189.446452702703 -41.4838306303646\\
189.458952702703 -41.4771387869271\\
189.471452702703 -41.4704636829025\\
189.483952702703 -41.4638052824083\\
189.496452702703 -41.4571635496472\\
189.508952702703 -41.4505384489029\\
189.521452702703 -41.4439299445351\\
189.533952702703 -41.4373380009747\\
189.546452702703 -41.4307625827191\\
189.558952702703 -41.4242036543272\\
189.571452702703 -41.4176611804149\\
189.583952702703 -41.4111351256496\\
189.596452702703 -41.4046254547454\\
189.608952702703 -41.3981321324581\\
189.621452702703 -41.39165512358\\
189.633952702703 -41.3851943929345\\
189.646452702703 -41.3787499053713\\
189.658952702703 -41.3723216257604\\
189.671452702703 -41.365909518987\\
189.683952702703 -41.3595135499458\\
189.696452702703 -41.3531336835357\\
189.708952702703 -41.3467698846536\\
189.721452702703 -41.3404221181888\\
189.733952702703 -41.334090349017\\
189.746452702703 -41.3277745419945\\
189.758952702703 -41.3214746619513\\
189.771452702703 -41.3151906736857\\
189.783952702703 -41.3089225419572\\
189.796452702703 -41.30267023148\\
189.808952702703 -41.2964337069166\\
189.821452702703 -41.2902129328706\\
189.833952702703 -41.2840078738797\\
189.846452702703 -41.2778184944086\\
189.858952702703 -41.2716447588415\\
189.871452702703 -41.2654866314743\\
189.883952702703 -41.2593440765075\\
189.896452702703 -41.2532170580373\\
189.908952702703 -41.2471055400481\\
189.921452702703 -41.2410094864038\\
189.933952702703 -41.234928860839\\
189.946452702703 -41.2288636269506\\
189.958952702703 -41.2228137481878\\
189.971452702703 -41.2167791878436\\
189.983952702703 -41.2107599090443\\
189.996452702703 -41.2047558747397\\
190.008952702703 -41.1987670476932\\
190.021452702703 -41.1927933904704\\
190.033952702703 -41.1868348654287\\
190.046452702703 -41.1808914347055\\
190.058952702703 -41.1749630602069\\
190.071452702703 -41.1690497035949\\
190.083952702703 -41.1631513262755\\
190.096452702703 -41.1572678893855\\
190.108952702703 -41.1513993537788\\
190.121452702703 -41.1455456800125\\
190.133952702703 -41.1397068283331\\
190.146452702703 -41.1338827586604\\
190.158952702703 -41.1280734305732\\
190.171452702703 -41.1222788032921\\
190.183952702703 -41.1164988356637\\
190.196452702703 -41.1107334861424\\
190.208952702703 -41.104982712773\\
190.221452702703 -41.0992464731716\\
190.233952702703 -41.0935247245062\\
190.246452702703 -41.0878174234763\\
190.258952702703 -41.0821245262918\\
190.271452702703 -41.0764459886511\\
190.283952702703 -41.0707817657179\\
190.296452702703 -41.0651318120975\\
190.308952702703 -41.0594960818116\\
190.321452702703 -41.0538745282727\\
190.333952702703 -41.0482671042563\\
190.346452702703 -41.0426737618731\\
190.358952702703 -41.0370944525388\\
190.371452702703 -41.0315291269434\\
190.383952702703 -41.0259777350186\\
190.396452702703 -41.0204402259039\\
190.408952702703 -41.014916547911\\
190.421452702703 -41.0094066484863\\
190.433952702703 -41.003910474172\\
190.446452702703 -40.9984279705654\\
190.458952702703 -40.9929590822751\\
190.471452702703 -40.9875037528767\\
190.483952702703 -40.9820619248648\\
190.496452702703 -40.9766335396031\\
190.508952702703 -40.9712185372724\\
190.521452702703 -40.965816856815\\
190.533952702703 -40.9604284358766\\
190.546452702703 -40.9550532107453\\
190.558952702703 -40.9496911162868\\
190.571452702703 -40.9443420858764\\
190.583952702703 -40.9390060513272\\
190.596452702703 -40.933682942814\\
190.608952702703 -40.9283726887933\\
190.621452702703 -40.9230752159183\\
190.633952702703 -40.9177904489491\\
190.646452702703 -40.9125183106578\\
190.658952702703 -40.9072587217274\\
190.671452702703 -40.9020116006454\\
190.683952702703 -40.89677686359\\
190.696452702703 -40.8915544243098\\
190.708952702703 -40.8863441939959\\
190.721452702703 -40.8811460811456\\
190.733952702703 -40.8759599914175\\
190.746452702703 -40.870785827477\\
190.758952702703 -40.8656234888319\\
190.771452702703 -40.8604728716563\\
190.783952702703 -40.8553338686031\\
190.796452702703 -40.8502063686031\\
190.808952702703 -40.8450902566509\\
190.821452702703 -40.8399854135739\\
190.833952702703 -40.8348917157864\\
190.846452702703 -40.8298090350245\\
190.858952702703 -40.8247372380621\\
190.871452702703 -40.8196761864048\\
190.883952702703 -40.8146257359605\\
190.896452702703 -40.809585736685\\
190.908952702703 -40.8045560321984\\
190.921452702703 -40.7995364593716\\
190.933952702703 -40.7945268478787\\
190.946452702703 -40.7895270197121\\
190.958952702703 -40.7845367886568\\
190.971452702703 -40.7795559597194\\
190.983952702703 -40.774584328507\\
190.996452702703 -40.7696216805512\\
191.008952702703 -40.7646677905704\\
191.021452702703 -40.7597224216641\\
191.033952702703 -40.7547853244312\\
191.046452702703 -40.7498562360043\\
191.058952702703 -40.7449348789885\\
191.071452702703 -40.7400209602955\\
191.083952702703 -40.7351141698578\\
191.096452702703 -40.7302141792104\\
191.108952702703 -40.7253206399207\\
191.121452702703 -40.7204331818493\\
191.133952702703 -40.7155514112169\\
191.146452702703 -40.7106749084526\\
191.158952702703 -40.7058032257921\\
191.171452702703 -40.7009358845909\\
191.183952702703 -40.6960723723097\\
191.196452702703 -40.6912121391245\\
191.208952702703 -40.6863545941022\\
191.221452702703 -40.6814991008744\\
191.233952702703 -40.6766449727271\\
191.246452702703 -40.6717914670095\\
191.258952702703 -40.6669377787461\\
191.271452702703 -40.6620830333105\\
191.283952702703 -40.6572262779899\\
191.296452702703 -40.6523664722362\\
191.308952702703 -40.6475024763444\\
191.321452702703 -40.6426330382488\\
191.333952702703 -40.6377567780456\\
191.346452702703 -40.6328721697558\\
191.358952702703 -40.6279775197163\\
191.371452702703 -40.623070940821\\
191.383952702703 -40.6181503216187\\
191.396452702703 -40.6132132889811\\
191.408952702703 -40.6082571626685\\
191.421452702703 -40.6032788995825\\
191.433952702703 -40.5982750247655\\
191.446452702703 -40.5932415451739\\
191.458952702703 -40.5881738407905\\
191.471452702703 -40.5830665255329\\
191.483952702703 -40.5779132673061\\
191.496452702703 -40.5727065518981\\
191.508952702703 -40.5674373682755\\
191.521452702703 -40.5620947816318\\
191.533952702703 -40.5566653424317\\
191.546452702703 -40.5511322495341\\
191.558952702703 -40.5454741333835\\
191.571452702703 -40.5396632315286\\
191.583952702703 -40.5336625517226\\
191.596452702703 -40.5274212639423\\
191.608952702703 -40.5208668044507\\
191.621452702703 -40.513890406161\\
191.633952702703 -40.5063181708414\\
191.646452702703 -40.4978460013586\\
191.658952702703 -40.4878661140887\\
191.671452702703 -40.4748602669612\\
191.683952702703 -40.4528425692796\\
191.696452702703 -40.4270526014676\\
191.708952702703 -40.4052462735386\\
191.721452702703 -40.3924433686236\\
191.733952702703 -40.382663312127\\
191.746452702703 -40.3743978294885\\
191.758952702703 -40.3670451252427\\
191.771452702703 -40.3603048439409\\
191.783952702703 -40.3540055761519\\
191.796452702703 -40.3480402993103\\
191.808952702703 -40.3423377247766\\
191.821452702703 -40.3368479864002\\
191.833952702703 -40.3315348408248\\
191.846452702703 -40.3263711208624\\
191.858952702703 -40.3213359392739\\
191.871452702703 -40.3164128921747\\
191.883952702703 -40.3115888618947\\
191.896452702703 -40.3068531943173\\
191.908952702703 -40.3021971184225\\
191.921452702703 -40.2976133272344\\
191.933952702703 -40.293095669161\\
191.946452702703 -40.288638916582\\
191.958952702703 -40.284238589595\\
191.971452702703 -40.2798908198634\\
191.983952702703 -40.2755922440968\\
191.996452702703 -40.2713399197485\\
192.008952702703 -40.2671312575937\\
192.021452702703 -40.2629639672883\\
192.033952702703 -40.2588360130228\\
192.046452702703 -40.2547455771045\\
192.058952702703 -40.2506910298267\\
192.071452702703 -40.2466709043665\\
192.083952702703 -40.2426838757366\\
192.096452702703 -40.2387287430301\\
192.108952702703 -40.2348044143595\\
192.121452702703 -40.2309098940138\\
192.133952702703 -40.2270442714524\\
192.146452702703 -40.2232067118304\\
192.158952702703 -40.219396447806\\
192.171452702703 -40.2156127724271\\
192.183952702703 -40.2118550329322\\
192.196452702703 -40.2081226253265\\
192.208952702703 -40.2044149896208\\
192.221452702703 -40.2007316056385\\
192.233952702703 -40.1970719893108\\
192.246452702703 -40.1934356893929\\
192.258952702703 -40.1898222845469\\
192.271452702703 -40.1862313807416\\
192.283952702703 -40.1826626089294\\
192.296452702703 -40.1791156229663\\
192.308952702703 -40.1755900977434\\
192.321452702703 -40.1720857275067\\
192.333952702703 -40.1686022243416\\
192.346452702703 -40.1651393168034\\
192.358952702703 -40.1616967486767\\
192.371452702703 -40.1582742778513\\
192.383952702703 -40.1548716752991\\
192.396452702703 -40.1514887241431\\
192.408952702703 -40.1481252188089\\
192.421452702703 -40.1447809642482\\
192.433952702703 -40.1414557752295\\
192.446452702703 -40.1381494756875\\
192.458952702703 -40.1348618981258\\
192.471452702703 -40.1315928830683\\
192.483952702703 -40.1283422785542\\
192.496452702703 -40.1251099396724\\
192.508952702703 -40.121895728132\\
192.521452702703 -40.118699511865\\
192.533952702703 -40.1155211646599\\
192.546452702703 -40.1123605658206\\
192.558952702703 -40.1092175998518\\
192.571452702703 -40.1060921561659\\
192.583952702703 -40.1029841288112\\
192.596452702703 -40.0998934162183\\
192.608952702703 -40.0968199209651\\
192.621452702703 -40.093763549557\\
192.633952702703 -40.0907242122213\\
192.646452702703 -40.087701822717\\
192.658952702703 -40.0846962981546\\
192.671452702703 -40.0817075588301\\
192.683952702703 -40.0787355280672\\
192.696452702703 -40.0757801320711\\
192.708952702703 -40.0728412997907\\
192.721452702703 -40.0699189627892\\
192.733952702703 -40.0670130551231\\
192.746452702703 -40.0641235132276\\
192.758952702703 -40.0612502758097\\
192.771452702703 -40.058393283747\\
192.783952702703 -40.0555524799929\\
192.796452702703 -40.0527278094863\\
192.808952702703 -40.0499192190675\\
192.821452702703 -40.0471266573984\\
192.833952702703 -40.044350074887\\
192.846452702703 -40.041589423616\\
192.858952702703 -40.0388446572761\\
192.871452702703 -40.0361157311016\\
192.883952702703 -40.0334026018107\\
192.896452702703 -40.0307052275483\\
192.908952702703 -40.0280235678316\\
192.921452702703 -40.0253575834996\\
192.933952702703 -40.0227072366638\\
192.946452702703 -40.0200724906626\\
192.958952702703 -40.0174533100173\\
192.971452702703 -40.0148496603907\\
192.983952702703 -40.0122615085476\\
192.996452702703 -40.0096888223176\\
193.008952702703 -40.0071315705588\\
193.021452702703 -40.0045897231249\\
193.033952702703 -40.0020632508319\\
193.046452702703 -39.9995521254284\\
193.058952702703 -39.9970563195657\\
193.071452702703 -39.9945758067705\\
193.083952702703 -39.9921105614183\\
193.096452702703 -39.9896605587079\\
193.108952702703 -39.9872257746378\\
193.121452702703 -39.9848061859831\\
193.133952702703 -39.9824017702738\\
193.146452702703 -39.9800125057738\\
193.158952702703 -39.9776383714612\\
193.171452702703 -39.9752793470097\\
193.183952702703 -39.9729354127698\\
193.196452702703 -39.9706065497525\\
193.208952702703 -39.9682927396121\\
193.221452702703 -39.9659939646312\\
193.233952702703 -39.9637102077054\\
193.246452702703 -39.9614414523291\\
193.258952702703 -39.959187682582\\
193.271452702703 -39.9569488831164\\
193.283952702703 -39.9547250391442\\
193.296452702703 -39.952516136426\\
193.308952702703 -39.9503221612591\\
193.321452702703 -39.9481431004674\\
193.333952702703 -39.9459789413908\\
193.346452702703 -39.9438296718758\\
193.358952702703 -39.9416952802663\\
193.371452702703 -39.9395757553946\\
193.383952702703 -39.9374710865732\\
193.396452702703 -39.935381263587\\
193.408952702703 -39.9333062766856\\
193.421452702703 -39.9312461165762\\
193.433952702703 -39.9292007744169\\
193.446452702703 -39.9271702418104\\
193.458952702703 -39.9251545107979\\
193.471452702703 -39.9231535738531\\
193.483952702703 -39.9211674238773\\
193.496452702703 -39.9191960541941\\
193.508952702703 -39.9172394585445\\
193.521452702703 -39.915297631083\\
193.533952702703 -39.9133705663724\\
193.546452702703 -39.9114582593813\\
193.558952702703 -39.9095607054794\\
193.571452702703 -39.9076779004343\\
193.583952702703 -39.9058098404092\\
193.596452702703 -39.9039565219592\\
193.608952702703 -39.902117942029\\
193.621452702703 -39.9002940979509\\
193.633952702703 -39.8984849874424\\
193.646452702703 -39.8966906086045\\
193.658952702703 -39.89491095992\\
193.671452702703 -39.893146040252\\
193.683952702703 -39.8913958488432\\
193.696452702703 -39.8896603853146\\
193.708952702703 -39.8879396496649\\
193.721452702703 -39.8862336422701\\
193.733952702703 -39.8845423638829\\
193.746452702703 -39.8828658156333\\
193.758952702703 -39.8812039990281\\
193.771452702703 -39.8795569159516\\
193.783952702703 -39.8779245686664\\
193.796452702703 -39.8763069598137\\
193.808952702703 -39.8747040924147\\
193.821452702703 -39.8731159698718\\
193.833952702703 -39.8715425959699\\
193.846452702703 -39.8699839748784\\
193.858952702703 -39.8684401111525\\
193.871452702703 -39.8669110097358\\
193.883952702703 -39.8653966759626\\
193.896452702703 -39.8638971155602\\
193.908952702703 -39.8624123346517\\
193.921452702703 -39.8609423397593\\
193.933952702703 -39.859487137807\\
193.946452702703 -39.8580467361246\\
193.958952702703 -39.8566211424511\\
193.971452702703 -39.8552103649385\\
193.983952702703 -39.8538144121565\\
193.996452702703 -39.8524332930962\\
194.008952702703 -39.8510670171754\\
194.021452702703 -39.8497155942432\\
194.033952702703 -39.8483790345853\\
194.046452702703 -39.8470573489295\\
194.058952702703 -39.8457505484514\\
194.071452702703 -39.8444586447805\\
194.083952702703 -39.8431816500065\\
194.096452702703 -39.8419195766857\\
194.108952702703 -39.8406724378486\\
194.121452702703 -39.8394402470062\\
194.133952702703 -39.8382230181585\\
194.146452702703 -39.8370207658015\\
194.158952702703 -39.8358335049365\\
194.171452702703 -39.8346612510778\\
194.183952702703 -39.8335040202621\\
194.196452702703 -39.8323618290578\\
194.208952702703 -39.8312346945748\\
194.221452702703 -39.8301226344746\\
194.233952702703 -39.8290256669809\\
194.246452702703 -39.8279438108905\\
194.258952702703 -39.826877085585\\
194.271452702703 -39.8258255110424\\
194.283952702703 -39.82478910785\\
194.296452702703 -39.8237678972169\\
194.308952702703 -39.8227619009875\\
194.321452702703 -39.8217711416555\\
194.333952702703 -39.8207956423787\\
194.346452702703 -39.8198354269938\\
194.358952702703 -39.8188905200322\\
194.371452702703 -39.8179609467367\\
194.383952702703 -39.817046733078\\
194.396452702703 -39.8161479057729\\
194.408952702703 -39.8152644923024\\
194.421452702703 -39.814396520931\\
194.433952702703 -39.8135440207271\\
194.446452702703 -39.8127070215829\\
194.458952702703 -39.8118855542368\\
194.471452702703 -39.8110796502956\\
194.483952702703 -39.8102893422582\\
194.496452702703 -39.8095146635397\\
194.508952702703 -39.808755648497\\
194.521452702703 -39.8080123324554\\
194.533952702703 -39.8072847517363\\
194.546452702703 -39.8065729436855\\
194.558952702703 -39.8058769467041\\
194.571452702703 -39.8051968002789\\
194.583952702703 -39.8045325450158\\
194.596452702703 -39.8038842226733\\
194.608952702703 -39.8032518761985\\
194.621452702703 -39.8026355497639\\
194.633952702703 -39.8020352888066\\
194.646452702703 -39.8014511400682\\
194.658952702703 -39.8008831516377\\
194.671452702703 -39.8003313729951\\
194.683952702703 -39.7997958550584\\
194.696452702703 -39.7992766502313\\
194.708952702703 -39.7987738124541\\
194.721452702703 -39.7982873972567\\
194.733952702703 -39.7978174618137\\
194.746452702703 -39.7973640650029\\
194.758952702703 -39.7969272674659\\
194.771452702703 -39.7965071316721\\
194.783952702703 -39.7961037219851\\
194.796452702703 -39.7957171047335\\
194.808952702703 -39.7953473482841\\
194.821452702703 -39.7949945231194\\
194.833952702703 -39.7946587019188\\
194.846452702703 -39.794339959644\\
194.858952702703 -39.7940383736286\\
194.871452702703 -39.7937540236728\\
194.883952702703 -39.7934869921427\\
194.896452702703 -39.7932373640746\\
194.908952702703 -39.7930052272858\\
194.921452702703 -39.7927906724905\\
194.933952702703 -39.7925937934224\\
194.946452702703 -39.7924146869639\\
194.958952702703 -39.7922534532832\\
194.971452702703 -39.792110195978\\
194.983952702703 -39.7919850222281\\
194.996452702703 -39.7918780429572\\
195.008952702703 -39.7917893730031\\
195.021452702703 -39.7917191312988\\
195.033952702703 -39.7916674410643\\
195.046452702703 -39.7916344300095\\
195.058952702703 -39.79162023055\\
195.071452702703 -39.7916249800365\\
195.083952702703 -39.7916488209975\\
195.096452702703 -39.791691901399\\
195.108952702703 -39.7917543749195\\
195.121452702703 -39.7918364012437\\
195.133952702703 -39.7919381463751\\
195.146452702703 -39.7920597829703\\
195.158952702703 -39.7922014906948\\
195.171452702703 -39.7923634566044\\
195.183952702703 -39.7925458755524\\
195.196452702703 -39.7927489506259\\
195.208952702703 -39.7929728936129\\
195.221452702703 -39.7932179255044\\
195.233952702703 -39.7934842770322\\
195.246452702703 -39.7937721892479\\
195.258952702703 -39.7940819141456\\
195.271452702703 -39.7944137153321\\
195.283952702703 -39.7947678687509\\
195.296452702703 -39.7951446634624\\
195.308952702703 -39.795544402488\\
195.321452702703 -39.7959674037233\\
195.333952702703 -39.7964140009278\\
195.346452702703 -39.7968845447985\\
195.358952702703 -39.7973794041363\\
195.371452702703 -39.797898967115\\
195.383952702703 -39.798443642664\\
195.396452702703 -39.7990138619769\\
195.408952702703 -39.7996100801603\\
195.421452702703 -39.8002327780383\\
195.433952702703 -39.8008824641309\\
195.446452702703 -39.8015596768273\\
195.458952702703 -39.8022649867767\\
195.471452702703 -39.8029989995236\\
195.483952702703 -39.8037623584186\\
195.496452702703 -39.8045557478392\\
195.508952702703 -39.8053798967622\\
195.521452702703 -39.8062355827331\\
195.533952702703 -39.8071236362886\\
195.546452702703 -39.8080449458937\\
195.558952702703 -39.809000463469\\
195.571452702703 -39.8099912105925\\
195.583952702703 -39.8110182854795\\
195.596452702703 -39.8120828708591\\
195.608952702703 -39.8131862428892\\
195.621452702703 -39.81432978128\\
195.633952702703 -39.8155149808258\\
195.646452702703 -39.8167434645891\\
195.658952702703 -39.8180169990275\\
195.671452702703 -39.819337511418\\
195.683952702703 -39.8207071100105\\
195.696452702703 -39.8221281074398\\
195.708952702703 -39.8236030480475\\
195.721452702703 -39.825134739927\\
195.733952702703 -39.8267262927033\\
195.746452702703 -39.8283811623257\\
195.758952702703 -39.8301032044944\\
195.771452702703 -39.831896738797\\
195.783952702703 -39.8337666262382\\
195.796452702703 -39.8357183636621\\
195.808952702703 -39.8377581996848\\
195.821452702703 -39.839893278293\\
195.833952702703 -39.8421318184257\\
195.846452702703 -39.8444833409249\\
195.858952702703 -39.8469589586736\\
195.871452702703 -39.8495717522695\\
195.883952702703 -39.8523372633721\\
195.896452702703 -39.8552741528894\\
195.908952702703 -39.8584050947925\\
195.921452702703 -39.8617580145404\\
195.933952702703 -39.8653678447843\\
195.946452702703 -39.8692790811288\\
195.958952702703 -39.8735496190776\\
195.971452702703 -39.8782567283326\\
195.983952702703 -39.8835067715295\\
195.996452702703 -39.8894518857382\\
196.008952702703 -39.8963206106131\\
196.021452702703 -39.9044792569064\\
196.033952702703 -39.9145703112327\\
196.046452702703 -39.9278826472362\\
196.058952702703 -39.9476504622599\\
196.071452702703 -39.9865901586022\\
196.083952702703 -40.0295916037276\\
196.096452702703 -40.0692736097257\\
196.108952702703 -40.0897002546176\\
196.121452702703 -40.1035801068249\\
196.133952702703 -40.1141835017397\\
196.146452702703 -40.1228222462303\\
196.158952702703 -40.1301533486739\\
196.171452702703 -40.1365528084949\\
196.183952702703 -40.1422559499871\\
196.196452702703 -40.1474198547476\\
196.208952702703 -40.1521546081959\\
196.221452702703 -40.1565403591338\\
196.233952702703 -40.1606372800539\\
196.246452702703 -40.1644917017379\\
196.258952702703 -40.1681400600646\\
196.271452702703 -40.171611529185\\
196.283952702703 -40.1749298331106\\
196.296452702703 -40.1781145253335\\
196.308952702703 -40.1811819135816\\
196.321452702703 -40.1841457416262\\
196.333952702703 -40.1870177009296\\
196.346452702703 -40.1898078206851\\
196.358952702703 -40.1925247693684\\
196.371452702703 -40.1951760908526\\
196.383952702703 -40.1977683914227\\
196.396452702703 -40.2003074894564\\
196.408952702703 -40.2027985363745\\
196.421452702703 -40.205246115235\\
196.433952702703 -40.2076543217557\\
196.446452702703 -40.2100268313951\\
196.458952702703 -40.2123669552739\\
196.471452702703 -40.2146776870965\\
196.483952702703 -40.2169617427552\\
196.496452702703 -40.2192215939462\\
196.508952702703 -40.2214594968529\\
196.521452702703 -40.22367751674\\
196.533952702703 -40.2258775491391\\
196.546452702703 -40.2280613381783\\
196.558952702703 -40.230230492505\\
196.571452702703 -40.2323864991722\\
196.583952702703 -40.2345307357932\\
196.596452702703 -40.236664481218\\
196.608952702703 -40.2387889249412\\
196.621452702703 -40.2409051754192\\
196.633952702703 -40.2430142674454\\
196.646452702703 -40.2451171687073\\
196.658952702703 -40.2472147856331\\
196.671452702703 -40.2493079686192\\
196.683952702703 -40.2513975167138\\
196.696452702703 -40.2534841818248\\
196.708952702703 -40.2555686725081\\
196.721452702703 -40.2576516573862\\
196.733952702703 -40.2597337682393\\
196.746452702703 -40.2618156028062\\
196.758952702703 -40.2638977273264\\
196.771452702703 -40.265980678853\\
196.783952702703 -40.2680649673601\\
196.796452702703 -40.2701510776658\\
196.808952702703 -40.2722394711909\\
196.821452702703 -40.2743305875698\\
196.833952702703 -40.2764248461274\\
196.846452702703 -40.2785226472364\\
196.858952702703 -40.2806243735659\\
196.871452702703 -40.2827303912322\\
196.883952702703 -40.2848410508597\\
196.896452702703 -40.2869566885622\\
196.908952702703 -40.2890776268499\\
196.921452702703 -40.2912041754698\\
196.933952702703 -40.2933366321857\\
196.946452702703 -40.2954752835017\\
196.958952702703 -40.2976204053359\\
196.971452702703 -40.2997722636464\\
196.983952702703 -40.3019311150161\\
196.996452702703 -40.3040972071966\\
197.008952702703 -40.3062707796184\\
197.021452702703 -40.3084520638658\\
197.033952702703 -40.3106412841234\\
197.046452702703 -40.3128386575931\\
197.058952702703 -40.3150443948861\\
197.071452702703 -40.3172587003912\\
197.083952702703 -40.31948177262\\
197.096452702703 -40.3217138045332\\
197.108952702703 -40.3239549838471\\
197.121452702703 -40.3262054933226\\
197.133952702703 -40.3284655110388\\
197.146452702703 -40.3307352106507\\
197.158952702703 -40.3330147616337\\
197.171452702703 -40.3353043295147\\
197.183952702703 -40.3376040760912\\
197.196452702703 -40.3399141596398\\
197.208952702703 -40.3422347351135\\
197.221452702703 -40.3445659543299\\
197.233952702703 -40.3469079661501\\
197.246452702703 -40.3492609166498\\
197.258952702703 -40.3516249492814\\
197.271452702703 -40.3540002050305\\
197.283952702703 -40.3563868225641\\
197.296452702703 -40.3587849383732\\
197.308952702703 -40.3611946869099\\
197.321452702703 -40.3636162007183\\
197.333952702703 -40.3660496105607\\
197.346452702703 -40.3684950455391\\
197.358952702703 -40.3709526332121\\
197.371452702703 -40.373422499708\\
197.383952702703 -40.375904769834\\
197.396452702703 -40.3783995671816\\
197.408952702703 -40.3809070142291\\
197.421452702703 -40.3834272324414\\
197.433952702703 -40.385960342366\\
197.446452702703 -40.3885064637275\\
197.458952702703 -40.3910657155194\\
197.471452702703 -40.3936382160933\\
197.483952702703 -40.396224083247\\
197.496452702703 -40.3988234343103\\
197.508952702703 -40.4014363862294\\
197.521452702703 -40.4040630556493\\
197.533952702703 -40.4067035589965\\
197.546452702703 -40.4093580125583\\
197.558952702703 -40.4120265325637\\
197.571452702703 -40.4147092352609\\
197.583952702703 -40.4174062369968\\
197.596452702703 -40.4201176542937\\
197.608952702703 -40.4228436039267\\
197.621452702703 -40.4255842030013\\
197.633952702703 -40.4283395690299\\
197.646452702703 -40.4311098200086\\
197.658952702703 -40.4338950744945\\
197.671452702703 -40.4366954516836\\
197.683952702703 -40.4395110714875\\
197.696452702703 -40.4423420546127\\
197.708952702703 -40.4451885226394\\
197.721452702703 -40.4480505981009\\
197.733952702703 -40.4509284045649\\
197.746452702703 -40.4538220667152\\
197.758952702703 -40.4567317104345\\
197.771452702703 -40.4596574628891\\
197.783952702703 -40.4625994526145\\
197.796452702703 -40.4655578096033\\
197.808952702703 -40.468532665394\\
197.821452702703 -40.4715241531629\\
197.833952702703 -40.4745324078167\\
197.846452702703 -40.4775575660887\\
197.858952702703 -40.4805997666364\\
197.871452702703 -40.4836591501427\\
197.883952702703 -40.4867358594185\\
197.896452702703 -40.4898300395101\\
197.908952702703 -40.4929418378081\\
197.921452702703 -40.4960714041605\\
197.933952702703 -40.4992188909896\\
197.946452702703 -40.5023844534121\\
197.958952702703 -40.505568249364\\
197.971452702703 -40.5087704397289\\
197.983952702703 -40.5119911884723\\
197.996452702703 -40.5152306627789\\
198.008952702703 -40.518489033197\\
198.021452702703 -40.521766473787\\
198.033952702703 -40.5250631622763\\
198.046452702703 -40.5283792802203\\
198.058952702703 -40.53171501317\\
198.071452702703 -40.5350705508461\\
198.083952702703 -40.5384460873211\\
198.096452702703 -40.5418418212088\\
198.108952702703 -40.5452579558617\\
198.121452702703 -40.548694699578\\
198.133952702703 -40.5521522658171\\
198.146452702703 -40.5556308734254\\
198.158952702703 -40.5591307468722\\
198.171452702703 -40.5626521164971\\
198.183952702703 -40.5661952187687\\
198.196452702703 -40.5697602965562\\
198.208952702703 -40.5733475994138\\
198.221452702703 -40.5769573838801\\
198.233952702703 -40.5805899137914\\
198.246452702703 -40.5842454606118\\
198.258952702703 -40.5879243037804\\
198.271452702703 -40.5916267310754\\
198.283952702703 -40.5953530389996\\
198.296452702703 -40.5991035331843\\
198.308952702703 -40.602878528817\\
198.321452702703 -40.6066783510913\\
198.333952702703 -40.6105033356827\\
198.346452702703 -40.6143538292509\\
198.358952702703 -40.6182301899707\\
198.371452702703 -40.6221327880936\\
198.383952702703 -40.6260620065426\\
198.396452702703 -40.6300182415422\\
198.408952702703 -40.6340019032858\\
198.421452702703 -40.638013416644\\
198.433952702703 -40.6420532219171\\
198.446452702703 -40.6461217756332\\
198.458952702703 -40.6502195513986\\
198.471452702703 -40.6543470408004\\
198.483952702703 -40.6585047543705\\
198.496452702703 -40.6626932226102\\
198.508952702703 -40.6669129970851\\
198.521452702703 -40.6711646515928\\
198.533952702703 -40.6754487834119\\
198.546452702703 -40.6797660146359\\
198.558952702703 -40.6841169936029\\
198.571452702703 -40.6885023964264\\
198.583952702703 -40.6929229286373\\
198.596452702703 -40.6973793269466\\
198.608952702703 -40.7018723611397\\
198.621452702703 -40.7064028361141\\
198.633952702703 -40.7109715940742\\
198.646452702703 -40.7155795168964\\
198.658952702703 -40.7202275286829\\
198.671452702703 -40.7249165985205\\
198.683952702703 -40.7296477434657\\
198.696452702703 -40.7344220317773\\
198.708952702703 -40.7392405864237\\
198.721452702703 -40.7441045888903\\
198.733952702703 -40.7490152833212\\
198.746452702703 -40.7539739810287\\
198.758952702703 -40.7589820654119\\
198.771452702703 -40.7640409973286\\
198.783952702703 -40.7691523209715\\
198.796452702703 -40.7743176703075\\
198.808952702703 -40.779538776144\\
198.821452702703 -40.7848174738982\\
198.833952702703 -40.7901557121544\\
198.846452702703 -40.7955555621064\\
198.858952702703 -40.8010192279962\\
198.871452702703 -40.8065490586803\\
198.883952702703 -40.8121475604679\\
198.896452702703 -40.8178174114063\\
198.908952702703 -40.8235614772104\\
198.921452702703 -40.8293828290691\\
198.933952702703 -40.8352847635993\\
198.946452702703 -40.8412708252638\\
198.958952702703 -40.8473448316286\\
198.971452702703 -40.8535109018981\\
198.983952702703 -40.8597734892524\\
198.996452702703 -40.8661374176087\\
199.008952702703 -40.8726079235509\\
199.021452702703 -40.8791907043225\\
199.033952702703 -40.8858919729611\\
199.046452702703 -40.8927185218867\\
199.058952702703 -40.8996777965427\\
199.071452702703 -40.9067779810528\\
199.083952702703 -40.914028098318\\
199.096452702703 -40.9214381275701\\
199.108952702703 -40.9290191431518\\
199.121452702703 -40.9367834792865\\
199.133952702703 -40.944744926882\\
199.146452702703 -40.9529189701276\\
199.158952702703 -40.9613230729139\\
199.171452702703 -40.9699770281847\\
199.183952702703 -40.9789033875261\\
199.196452702703 -40.9881279941103\\
199.208952702703 -40.997680650251\\
199.221452702703 -41.0075959624286\\
199.233952702703 -41.0179144234122\\
199.246452702703 -41.0286838158245\\
199.258952702703 -41.0399610586292\\
199.271452702703 -41.051814675068\\
199.283952702703 -41.0643281503822\\
199.296452702703 -41.0776045929934\\
199.308952702703 -41.0917733554812\\
199.321452702703 -41.106999691563\\
199.333952702703 -41.1234992822002\\
199.346452702703 -41.141560895477\\
199.358952702703 -41.1615833099683\\
199.371452702703 -41.1841387692611\\
199.383952702703 -41.2100895285362\\
199.396452702703 -41.2408210161655\\
199.408952702703 -41.2787646342934\\
199.421452702703 -41.3287729618375\\
199.433952702703 -41.4027068960533\\
199.446452702703 -41.5412976189881\\
199.458952702703 -41.6513121096218\\
199.471452702703 -41.7974002786819\\
199.483952702703 -41.8783099239836\\
199.496452702703 -41.9338100243869\\
199.508952702703 -41.9760836388628\\
199.521452702703 -42.0102606997012\\
199.533952702703 -42.0389659051361\\
199.546452702703 -42.063720272371\\
199.558952702703 -42.0854841520104\\
199.571452702703 -42.1049030147081\\
199.583952702703 -42.1224318329403\\
199.596452702703 -42.13840352912\\
199.608952702703 -42.1530691849633\\
199.621452702703 -42.1666229311909\\
199.633952702703 -42.1792180294991\\
199.646452702703 -42.1909776424009\\
199.658952702703 -42.2020022678766\\
199.671452702703 -42.2123750071789\\
199.683952702703 -42.2221653827258\\
199.696452702703 -42.231432160565\\
199.708952702703 -42.2402254738235\\
199.721452702703 -42.2485884453721\\
199.733952702703 -42.2565584452548\\
199.746452702703 -42.264168077439\\
199.758952702703 -42.2714459630356\\
199.771452702703 -42.2784173684576\\
199.783952702703 -42.2851047140182\\
199.796452702703 -42.2915279893258\\
199.808952702703 -42.2977050952876\\
199.821452702703 -42.3036521277809\\
199.833952702703 -42.3093836145617\\
199.846452702703 -42.3149127143871\\
199.858952702703 -42.320251385374\\
199.871452702703 -42.3254105281408\\
199.883952702703 -42.3304001081425\\
199.896452702703 -42.3352292607349\\
199.908952702703 -42.3399063818204\\
199.921452702703 -42.344439206392\\
199.933952702703 -42.3488348768699\\
199.946452702703 -42.3531000027851\\
199.958952702703 -42.357240713096\\
199.971452702703 -42.3612627022072\\
199.983952702703 -42.3651712705798\\
199.996452702703 -42.368971360681\\
200.008952702703 -42.3726675889034\\
200.021452702703 -42.376264273984\\
200.033952702703 -42.3797654623769\\
200.046452702703 -42.3831749509634\\
200.058952702703 -42.386496307429\\
200.071452702703 -42.3897328885906\\
200.083952702703 -42.3928878569168\\
200.096452702703 -42.3959641954516\\
200.108952702703 -42.3989647213241\\
200.121452702703 -42.4018920980023\\
200.133952702703 -42.4047488464288\\
200.146452702703 -42.4075373551598\\
200.158952702703 -42.4102598896121\\
200.171452702703 -42.4129186005113\\
200.183952702703 -42.4155155316231\\
200.196452702703 -42.4180526268397\\
200.208952702703 -42.4205317366844\\
200.221452702703 -42.4229546242922\\
200.233952702703 -42.4253229709152\\
200.246452702703 -42.4276383809986\\
200.258952702703 -42.429902386866\\
200.271452702703 -42.4321164530511\\
200.283952702703 -42.4342819803057\\
200.296452702703 -42.4364003093146\\
200.308952702703 -42.4384727241408\\
200.321452702703 -42.4405004554267\\
200.333952702703 -42.442484683369\\
200.346452702703 -42.4444265404894\\
200.358952702703 -42.4463271142146\\
200.371452702703 -42.4481874492843\\
200.383952702703 -42.450008549998\\
200.396452702703 -42.4517913823154\\
200.408952702703 -42.4535368758214\\
200.421452702703 -42.4552459255652\\
200.433952702703 -42.4569193937836\\
200.446452702703 -42.4585581115182\\
200.458952702703 -42.4601628801323\\
200.471452702703 -42.4617344727367\\
200.483952702703 -42.4632736355297\\
200.496452702703 -42.4647810890583\\
200.508952702703 -42.4662575294056\\
200.521452702703 -42.4677036293095\\
200.533952702703 -42.4691200392183\\
200.546452702703 -42.4705073882859\\
200.558952702703 -42.4718662853123\\
200.571452702703 -42.4731973196323\\
200.583952702703 -42.4745010619551\\
200.596452702703 -42.4757780651596\\
200.608952702703 -42.4770288650467\\
200.621452702703 -42.4782539810526\\
200.633952702703 -42.4794539169244\\
200.646452702703 -42.4806291613607\\
200.658952702703 -42.4817801886209\\
200.671452702703 -42.4829074591018\\
200.683952702703 -42.4840114198869\\
200.696452702703 -42.4850925052681\\
200.708952702703 -42.4861511372413\\
200.721452702703 -42.4871877259792\\
200.733952702703 -42.4882026702806\\
200.746452702703 -42.4891963579982\\
200.758952702703 -42.4901691664467\\
200.771452702703 -42.4911214627924\\
200.783952702703 -42.4920536044236\\
200.796452702703 -42.492965939305\\
200.808952702703 -42.4938588063159\\
200.821452702703 -42.4947325355732\\
200.833952702703 -42.4955874487398\\
200.846452702703 -42.4964238593199\\
200.858952702703 -42.4972420729412\\
200.871452702703 -42.4980423876247\\
200.883952702703 -42.4988250940435\\
200.896452702703 -42.4995904757698\\
200.908952702703 -42.5003388095126\\
200.921452702703 -42.5010703653443\\
200.933952702703 -42.5017854069188\\
200.946452702703 -42.5024841916807\\
200.958952702703 -42.503166971065\\
200.971452702703 -42.5038339906899\\
200.983952702703 -42.5044854905416\\
200.996452702703 -42.505121705151\\
201.008952702703 -42.5057428637648\\
201.021452702703 -42.5063491905088\\
201.033952702703 -42.5069409045455\\
201.046452702703 -42.5075182202252\\
201.058952702703 -42.5080813472322\\
201.071452702703 -42.5086304907242\\
201.083952702703 -42.5091658514677\\
201.096452702703 -42.509687625968\\
201.108952702703 -42.5101960065936\\
201.121452702703 -42.5106911816975\\
201.133952702703 -42.5111733357329\\
201.146452702703 -42.5116426493656\\
201.158952702703 -42.5120992995813\\
201.171452702703 -42.5125434597905\\
201.183952702703 -42.5129752999287\\
201.196452702703 -42.5133949865531\\
201.208952702703 -42.5138026829367\\
201.221452702703 -42.5141985491584\\
201.233952702703 -42.5145827421906\\
201.246452702703 -42.5149554159834\\
201.258952702703 -42.5153167215459\\
201.271452702703 -42.5156668070254\\
201.283952702703 -42.5160058177836\\
201.296452702703 -42.5163338964699\\
201.308952702703 -42.516651183093\\
201.321452702703 -42.5169578150898\\
201.333952702703 -42.5172539273922\\
201.346452702703 -42.5175396524915\\
201.358952702703 -42.5178151205013\\
201.371452702703 -42.5180804592177\\
201.383952702703 -42.5183357941785\\
201.396452702703 -42.5185812487194\\
201.408952702703 -42.5188169440299\\
201.421452702703 -42.5190429992059\\
201.433952702703 -42.5192595313023\\
201.446452702703 -42.5194666553825\\
201.458952702703 -42.5196644845677\\
201.471452702703 -42.5198531300837\\
201.483952702703 -42.5200327013074\\
201.496452702703 -42.5202033058104\\
201.508952702703 -42.5203650494032\\
201.521452702703 -42.5205180361764\\
201.533952702703 -42.5206623685419\\
201.546452702703 -42.5207981472724\\
201.558952702703 -42.5209254715397\\
201.571452702703 -42.5210444389523\\
201.583952702703 -42.5211551455914\\
201.596452702703 -42.5212576860468\\
201.608952702703 -42.5213521534506\\
201.621452702703 -42.5214386395111\\
201.633952702703 -42.5215172345447\\
201.646452702703 -42.5215880275084\\
201.658952702703 -42.5216511060295\\
201.671452702703 -42.5217065564365\\
201.683952702703 -42.5217544637876\\
201.696452702703 -42.5217949118992\\
201.708952702703 -42.5218279833737\\
201.721452702703 -42.5218537596263\\
201.733952702703 -42.5218723209113\\
201.746452702703 -42.5218837463475\\
201.758952702703 -42.521888113943\\
201.771452702703 -42.5218855006199\\
201.783952702703 -42.5218759822376\\
201.796452702703 -42.5218596336158\\
201.808952702703 -42.5218365285574\\
201.821452702703 -42.5218067398699\\
201.833952702703 -42.5217703393873\\
201.846452702703 -42.5217273979907\\
201.858952702703 -42.5216779856288\\
201.871452702703 -42.5216221713379\\
201.883952702703 -42.5215600232609\\
201.896452702703 -42.5214916086668\\
201.908952702703 -42.5214169939692\\
201.921452702703 -42.5213362447439\\
201.933952702703 -42.521249425747\\
201.946452702703 -42.5211566009324\\
201.958952702703 -42.521057833468\\
201.971452702703 -42.520953185753\\
201.983952702703 -42.5208427194334\\
201.996452702703 -42.5207264954184\\
202.008952702703 -42.5206045738952\\
202.021452702703 -42.5204770143449\\
202.033952702703 -42.5203438755566\\
202.046452702703 -42.5202052156422\\
202.058952702703 -42.5200610920507\\
202.071452702703 -42.5199115615817\\
202.083952702703 -42.5197566803995\\
202.096452702703 -42.5195965040461\\
202.108952702703 -42.5194310874542\\
202.121452702703 -42.5192604849603\\
202.133952702703 -42.5190847503169\\
202.146452702703 -42.5189039367051\\
202.158952702703 -42.5187180967465\\
202.171452702703 -42.5185272825149\\
202.183952702703 -42.5183315455483\\
202.196452702703 -42.5181309368598\\
202.208952702703 -42.5179255069493\\
202.221452702703 -42.5177153058139\\
202.233952702703 -42.5175003829592\\
202.246452702703 -42.5172807874096\\
202.258952702703 -42.5170565677188\\
202.271452702703 -42.5168277719799\\
202.283952702703 -42.5165944478356\\
202.296452702703 -42.5163566424881\\
202.308952702703 -42.5161144027085\\
202.321452702703 -42.5158677748469\\
202.333952702703 -42.5156168048414\\
202.346452702703 -42.5153615382274\\
202.358952702703 -42.5151020201469\\
202.371452702703 -42.5148382953572\\
202.383952702703 -42.5145704082402\\
202.396452702703 -42.5142984028106\\
202.408952702703 -42.5140223227249\\
202.421452702703 -42.5137422112895\\
202.433952702703 -42.5134581114696\\
202.446452702703 -42.5131700658967\\
202.458952702703 -42.5128781168777\\
202.471452702703 -42.5125823064019\\
202.483952702703 -42.5122826761497\\
202.496452702703 -42.5119792675001\\
202.508952702703 -42.5116721215388\\
202.521452702703 -42.5113612790653\\
202.533952702703 -42.5110467806008\\
202.546452702703 -42.5107286663961\\
202.558952702703 -42.5104069764381\\
202.571452702703 -42.510081750458\\
202.583952702703 -42.5097530279382\\
202.596452702703 -42.5094208481196\\
202.608952702703 -42.5090852500087\\
202.621452702703 -42.5087462723848\\
202.633952702703 -42.5084039538069\\
202.646452702703 -42.5080583326209\\
202.658952702703 -42.5077094469662\\
202.671452702703 -42.5073573347831\\
202.683952702703 -42.5070020338191\\
202.696452702703 -42.5066435816362\\
202.708952702703 -42.5062820156171\\
202.721452702703 -42.5059173729727\\
202.733952702703 -42.5055496907482\\
202.746452702703 -42.5051790058301\\
202.758952702703 -42.5048053549526\\
202.771452702703 -42.5044287747046\\
202.783952702703 -42.5040493015361\\
202.796452702703 -42.5036669717648\\
202.808952702703 -42.503281821583\\
202.821452702703 -42.5028938870637\\
202.833952702703 -42.5025032041676\\
202.846452702703 -42.5021098087496\\
202.858952702703 -42.5017137365654\\
202.871452702703 -42.501315023278\\
202.883952702703 -42.5009137044645\\
202.896452702703 -42.5005098156227\\
202.908952702703 -42.5001033921775\\
202.921452702703 -42.4996944694879\\
202.933952702703 -42.4992830828535\\
202.946452702703 -42.4988692675215\\
202.958952702703 -42.4984530586929\\
202.971452702703 -42.4980344915298\\
202.983952702703 -42.4976136011622\\
202.996452702703 -42.4971904226945\\
203.008952702703 -42.4967649912128\\
203.021452702703 -42.4963373417917\\
203.033952702703 -42.4959075095012\\
203.046452702703 -42.4954755294141\\
203.058952702703 -42.495041436613\\
203.071452702703 -42.4946052661974\\
203.083952702703 -42.4941670532911\\
203.096452702703 -42.4937268330496\\
203.108952702703 -42.4932846406675\\
203.121452702703 -42.4928405113858\\
203.133952702703 -42.4923944805002\\
203.146452702703 -42.4919465833679\\
203.158952702703 -42.4914968554162\\
203.171452702703 -42.4910453321501\\
203.183952702703 -42.4905920491602\\
203.196452702703 -42.4901370421312\\
203.208952702703 -42.4896803468499\\
203.221452702703 -42.4892219992138\\
203.233952702703 -42.4887620352394\\
203.246452702703 -42.4883004910715\\
203.258952702703 -42.4878374029911\\
203.271452702703 -42.4873728074252\\
203.283952702703 -42.4869067409556\\
203.296452702703 -42.4864392403283\\
203.308952702703 -42.4859703424632\\
203.321452702703 -42.4855000844633\\
203.333952702703 -42.4850285036252\\
203.346452702703 -42.4845556374487\\
203.358952702703 -42.4840815236475\\
203.371452702703 -42.4836062001594\\
203.383952702703 -42.4831297051574\\
203.396452702703 -42.4826520770602\\
203.408952702703 -42.4821733545441\\
203.421452702703 -42.4816935765539\\
203.433952702703 -42.4812127823151\\
203.446452702703 -42.4807310113457\\
203.458952702703 -42.4802483034689\\
203.471452702703 -42.4797646988253\\
203.483952702703 -42.4792802378863\\
203.496452702703 -42.4787949614672\\
203.508952702703 -42.4783089107408\\
203.521452702703 -42.477822127252\\
203.533952702703 -42.4773346529312\\
203.546452702703 -42.4768465301102\\
203.558952702703 -42.4763578015366\\
203.571452702703 -42.4758685103899\\
203.583952702703 -42.4753787002973\\
203.596452702703 -42.4748884153507\\
203.608952702703 -42.4743977001231\\
203.621452702703 -42.4739065996868\\
203.633952702703 -42.4734151596309\\
203.646452702703 -42.4729234260805\\
203.658952702703 -42.4724314457154\\
203.671452702703 -42.47193926579\\
203.683952702703 -42.4714469341541\\
203.696452702703 -42.4709544992736\\
203.708952702703 -42.4704620102521\\
203.721452702703 -42.4699695168541\\
203.733952702703 -42.4694770695273\\
203.746452702703 -42.4689847194273\\
203.758952702703 -42.4684925184419\\
203.771452702703 -42.468000519217\\
203.783952702703 -42.4675087751833\\
203.796452702703 -42.4670173405833\\
203.808952702703 -42.4665262704999\\
203.821452702703 -42.4660356208862\\
203.833952702703 -42.4655454485953\\
203.846452702703 -42.4650558114126\\
203.858952702703 -42.4645667680881\\
203.871452702703 -42.4640783783705\\
203.883952702703 -42.4635907030425\\
203.896452702703 -42.4631038039575\\
203.908952702703 -42.4626177440773\\
203.921452702703 -42.4621325875119\\
203.933952702703 -42.46164839956\\
203.946452702703 -42.4611652467524\\
203.958952702703 -42.4606831968954\\
203.971452702703 -42.4602023191176\\
203.983952702703 -42.4597226839177\\
203.996452702703 -42.459244363214\\
204.008952702703 -42.4587674303971\\
204.021452702703 -42.4582919603835\\
204.033952702703 -42.4578180296725\\
204.046452702703 -42.4573457164046\\
204.058952702703 -42.4568751004233\\
204.071452702703 -42.4564062633392\\
204.083952702703 -42.4559392885967\\
204.096452702703 -42.4554742615437\\
204.108952702703 -42.4550112695051\\
204.121452702703 -42.4545504018588\\
204.133952702703 -42.4540917501156\\
204.146452702703 -42.4536354080024\\
204.158952702703 -42.4531814715502\\
204.171452702703 -42.4527300391848\\
204.183952702703 -42.4522812118234\\
204.196452702703 -42.4518350929748\\
204.208952702703 -42.4513917888445\\
204.221452702703 -42.4509514084458\\
204.233952702703 -42.4505140637153\\
204.246452702703 -42.4500798696352\\
204.258952702703 -42.4496489443608\\
204.271452702703 -42.4492214093559\\
204.283952702703 -42.4487973895337\\
204.296452702703 -42.4483770134061\\
204.308952702703 -42.4479604132405\\
204.321452702703 -42.4475477252253\\
204.333952702703 -42.447139089644\\
204.346452702703 -42.446734651059\\
204.358952702703 -42.4463345585058\\
204.371452702703 -42.4459389656974\\
204.383952702703 -42.4455480312414\\
204.396452702703 -42.4451619188685\\
204.408952702703 -42.444780797675\\
204.421452702703 -42.4444048423787\\
204.433952702703 -42.4440342335913\\
204.446452702703 -42.4436691581056\\
204.458952702703 -42.4433098092019\\
204.471452702703 -42.4429563869717\\
204.483952702703 -42.4426090986631\\
204.496452702703 -42.4422681590465\\
204.508952702703 -42.4419337908054\\
204.521452702703 -42.4416062249511\\
204.533952702703 -42.4412857012658\\
204.546452702703 -42.4409724687744\\
204.558952702703 -42.4406667862489\\
204.571452702703 -42.440368922747\\
204.583952702703 -42.440079158188\\
204.596452702703 -42.4397977839696\\
204.608952702703 -42.4395251036287\\
204.621452702703 -42.43926143355\\
204.633952702703 -42.439007103727\\
204.646452702703 -42.4387624585794\\
204.658952702703 -42.4385278578333\\
204.671452702703 -42.4383036774682\\
204.683952702703 -42.4380903107389\\
204.696452702703 -42.437888169278\\
204.708952702703 -42.4376976842883\\
204.721452702703 -42.4375193078318\\
204.733952702703 -42.4373535142274\\
204.746452702703 -42.4372008015671\\
204.758952702703 -42.4370616933622\\
204.771452702703 -42.4369367403351\\
204.783952702703 -42.4368265223714\\
204.796452702703 -42.436731650649\\
204.808952702703 -42.4366527699652\\
204.821452702703 -42.4365905612836\\
204.833952702703 -42.4365457445267\\
204.846452702703 -42.4365190816422\\
204.858952702703 -42.4365113799769\\
204.871452702703 -42.4365234959954\\
204.883952702703 -42.4365563393871\\
204.896452702703 -42.4366108776106\\
204.908952702703 -42.4366881409335\\
204.921452702703 -42.436789228033\\
204.933952702703 -42.4369153122343\\
204.946452702703 -42.4370676484758\\
204.958952702703 -42.4372475811055\\
204.971452702703 -42.43745655263\\
204.983952702703 -42.437696113559\\
204.996452702703 -42.4379679335154\\
205.008952702703 -42.4382738138102\\
205.021452702703 -42.4386157017193\\
205.033952702703 -42.4389957067494\\
205.046452702703 -42.4394161192309\\
205.058952702703 -42.4398794316521\\
205.071452702703 -42.4403883632328\\
205.083952702703 -42.4409458883457\\
205.096452702703 -42.4415552695331\\
205.108952702703 -42.4422200960372\\
205.121452702703 -42.4429443289905\\
205.133952702703 -42.4437323546924\\
205.146452702703 -42.444589047776\\
205.158952702703 -42.4455198465488\\
205.171452702703 -42.4465308434374\\
205.183952702703 -42.4476288943169\\
205.196452702703 -42.4488217516637\\
205.208952702703 -42.4501182280394\\
205.221452702703 -42.4515283985893\\
205.233952702703 -42.4530638542825\\
205.246452702703 -42.4547380219461\\
205.258952702703 -42.4565665734008\\
205.271452702703 -42.458567955201\\
205.283952702703 -42.4607640842857\\
205.296452702703 -42.4631812760144\\
205.308952702703 -42.4658515043394\\
205.321452702703 -42.4688141476259\\
205.333952702703 -42.4721184632462\\
205.346452702703 -42.4758271888494\\
205.358952702703 -42.4800219467224\\
205.371452702703 -42.4848116533735\\
205.383952702703 -42.4903461865499\\
205.396452702703 -42.4968398068706\\
205.408952702703 -42.5046140482003\\
205.421452702703 -42.5141832550572\\
205.433952702703 -42.5264457684761\\
205.446452702703 -42.5431854116933\\
205.458952702703 -42.5687420858324\\
205.471452702703 -42.6179639395308\\
205.483952702703 -42.6556599881581\\
205.496452702703 -42.7059180923532\\
205.508952702703 -42.7325215725738\\
205.521452702703 -42.7501620737048\\
205.533952702703 -42.7632074313777\\
205.546452702703 -42.773469387465\\
205.558952702703 -42.7818661119323\\
205.571452702703 -42.7889258605715\\
205.583952702703 -42.7949801734023\\
205.596452702703 -42.8002507186545\\
205.608952702703 -42.804893004812\\
205.621452702703 -42.8090203282289\\
205.633952702703 -42.8127177863881\\
205.646452702703 -42.8160509220125\\
205.658952702703 -42.8190712905638\\
205.671452702703 -42.8218201777482\\
205.683952702703 -42.8243311587241\\
205.696452702703 -42.8266319067066\\
205.708952702703 -42.8287455005294\\
205.721452702703 -42.830691389005\\
205.733952702703 -42.8324861148029\\
205.746452702703 -42.8341438664023\\
205.758952702703 -42.8356769049048\\
205.771452702703 -42.8370958982827\\
205.783952702703 -42.8384101861577\\
205.796452702703 -42.839627991745\\
205.808952702703 -42.8407565931353\\
205.821452702703 -42.8418024629283\\
205.833952702703 -42.8427713829893\\
205.846452702703 -42.8436685394646\\
205.858952702703 -42.844498601996\\
205.871452702703 -42.8452657901875\\
205.883952702703 -42.8459739297096\\
205.896452702703 -42.846626499921\\
205.908952702703 -42.8472266745034\\
205.921452702703 -42.8477773563032\\
205.933952702703 -42.8482812073448\\
205.946452702703 -42.8487406747968\\
205.958952702703 -42.849158013529\\
205.971452702703 -42.8495353057836\\
205.983952702703 -42.8498744783925\\
205.996452702703 -42.8501773179001\\
206.008952702703 -42.8504454838886\\
206.021452702703 -42.8506805207577\\
206.033952702703 -42.8508838681686\\
206.046452702703 -42.8510568703297\\
206.058952702703 -42.8512007842749\\
206.071452702703 -42.8513167872637\\
206.083952702703 -42.8514059834114\\
206.096452702703 -42.8514694096445\\
206.108952702703 -42.8515080410618\\
206.121452702703 -42.8515227957705\\
206.133952702703 -42.8515145392593\\
206.146452702703 -42.8514840883582\\
206.158952702703 -42.8514322148339\\
206.171452702703 -42.8513596486583\\
206.183952702703 -42.8512670809858\\
206.196452702703 -42.8511551668699\\
206.208952702703 -42.8510245277461\\
206.221452702703 -42.8508757537053\\
206.233952702703 -42.8507094055775\\
206.246452702703 -42.850526016845\\
206.258952702703 -42.8503260954021\\
206.271452702703 -42.8501101251756\\
206.283952702703 -42.8498785676176\\
206.296452702703 -42.8496318630856\\
206.308952702703 -42.8493704321167\\
206.321452702703 -42.8490946766076\\
206.333952702703 -42.8488049809081\\
206.346452702703 -42.8485017128351\\
206.358952702703 -42.8481852246145\\
206.371452702703 -42.8478558537572\\
206.383952702703 -42.8475139238738\\
206.396452702703 -42.847159745434\\
206.408952702703 -42.8467936164748\\
206.421452702703 -42.8464158232614\\
206.433952702703 -42.8460266409049\\
206.446452702703 -42.8456263339395\\
206.458952702703 -42.8452151568637\\
206.471452702703 -42.8447933546463\\
206.483952702703 -42.8443611632012\\
206.496452702703 -42.8439188098337\\
206.508952702703 -42.8434665136581\\
206.521452702703 -42.8430044859916\\
206.533952702703 -42.8425329307242\\
206.546452702703 -42.8420520446667\\
206.558952702703 -42.841562017879\\
206.571452702703 -42.8410630339794\\
206.583952702703 -42.8405552704359\\
206.596452702703 -42.8400388988418\\
206.608952702703 -42.8395140851757\\
206.621452702703 -42.8389809900476\\
206.633952702703 -42.8384397689309\\
206.646452702703 -42.8378905723826\\
206.658952702703 -42.8373335462518\\
206.671452702703 -42.8367688318767\\
206.683952702703 -42.8361965662724\\
206.696452702703 -42.8356168823075\\
206.708952702703 -42.8350299088733\\
206.721452702703 -42.8344357710434\\
206.733952702703 -42.8338345902257\\
206.746452702703 -42.8332264843072\\
206.758952702703 -42.832611567791\\
206.771452702703 -42.8319899519272\\
206.783952702703 -42.8313617448375\\
206.796452702703 -42.8307270516338\\
206.808952702703 -42.830085974531\\
206.821452702703 -42.8294386129547\\
206.833952702703 -42.8287850636442\\
206.846452702703 -42.8281254207504\\
206.858952702703 -42.8274597759292\\
206.871452702703 -42.8267882184313\\
206.883952702703 -42.8261108351874\\
206.896452702703 -42.8254277108897\\
206.908952702703 -42.8247389280702\\
206.921452702703 -42.8240445671752\\
206.933952702703 -42.823344706637\\
206.946452702703 -42.822639422942\\
206.958952702703 -42.8219287906966\\
206.971452702703 -42.8212128826896\\
206.983952702703 -42.8204917699528\\
206.996452702703 -42.8197655218183\\
207.008952702703 -42.819034205974\\
207.021452702703 -42.8182978885169\\
207.033952702703 -42.8175566340037\\
207.046452702703 -42.8168105054999\\
207.058952702703 -42.8160595646268\\
207.071452702703 -42.8153038716066\\
207.083952702703 -42.8145434853059\\
207.096452702703 -42.8137784632773\\
207.108952702703 -42.8130088617995\\
207.121452702703 -42.8122347359159\\
207.133952702703 -42.8114561394718\\
207.146452702703 -42.8106731251501\\
207.158952702703 -42.8098857445056\\
207.171452702703 -42.8090940479984\\
207.183952702703 -42.8082980850255\\
207.196452702703 -42.8074979039517\\
207.208952702703 -42.8066935521395\\
207.221452702703 -42.8058850759772\\
207.233952702703 -42.8050725209068\\
207.246452702703 -42.8042559314507\\
207.258952702703 -42.8034353512368\\
207.271452702703 -42.8026108230241\\
207.283952702703 -42.8017823887259\\
207.296452702703 -42.8009500894331\\
207.308952702703 -42.8001139654369\\
207.321452702703 -42.7992740562496\\
207.333952702703 -42.7984304006262\\
207.346452702703 -42.7975830365839\\
207.358952702703 -42.7967320014219\\
207.371452702703 -42.7958773317402\\
207.383952702703 -42.7950190634578\\
207.396452702703 -42.79415723183\\
207.408952702703 -42.7932918714659\\
207.421452702703 -42.7924230163446\\
207.433952702703 -42.7915506998313\\
207.446452702703 -42.7906749546927\\
207.458952702703 -42.7897958131119\\
207.471452702703 -42.7889133067032\\
207.483952702703 -42.7880274665256\\
207.496452702703 -42.7871383230972\\
207.508952702703 -42.7862459064075\\
207.521452702703 -42.785350245931\\
207.533952702703 -42.7844513706392\\
207.546452702703 -42.7835493090127\\
207.558952702703 -42.7826440890528\\
207.571452702703 -42.7817357382931\\
207.583952702703 -42.7808242838101\\
207.596452702703 -42.7799097522342\\
207.608952702703 -42.77899216976\\
207.621452702703 -42.7780715621562\\
207.633952702703 -42.7771479547756\\
207.646452702703 -42.7762213725642\\
207.658952702703 -42.7752918400709\\
207.671452702703 -42.7743593814562\\
207.683952702703 -42.7734240205008\\
207.696452702703 -42.7724857806143\\
207.708952702703 -42.7715446848433\\
207.721452702703 -42.7706007558793\\
207.733952702703 -42.7696540160668\\
207.746452702703 -42.7687044874103\\
207.758952702703 -42.7677521915823\\
207.771452702703 -42.7667971499299\\
207.783952702703 -42.7658393834823\\
207.796452702703 -42.7648789129569\\
207.808952702703 -42.7639157587666\\
207.821452702703 -42.7629499410257\\
207.833952702703 -42.7619814795565\\
207.846452702703 -42.7610103938952\\
207.858952702703 -42.7600367032977\\
207.871452702703 -42.7590604267457\\
207.883952702703 -42.7580815829522\\
207.896452702703 -42.7571001903668\\
207.908952702703 -42.7561162671813\\
207.921452702703 -42.7551298313348\\
207.933952702703 -42.7541409005186\\
207.946452702703 -42.7531494921815\\
207.958952702703 -42.7521556235343\\
207.971452702703 -42.7511593115548\\
207.983952702703 -42.7501605729921\\
207.996452702703 -42.7491594243712\\
208.008952702703 -42.7481558819975\\
208.021452702703 -42.7471499619607\\
208.033952702703 -42.7461416801394\\
208.046452702703 -42.7451310522049\\
208.058952702703 -42.7441180936251\\
208.071452702703 -42.7431028196684\\
208.083952702703 -42.7420852454077\\
208.096452702703 -42.7410653857239\\
208.108952702703 -42.7400432553094\\
208.121452702703 -42.7390188686718\\
208.133952702703 -42.7379922401372\\
208.146452702703 -42.7369633838537\\
208.158952702703 -42.7359323137945\\
208.171452702703 -42.7348990437611\\
208.183952702703 -42.7338635873867\\
208.196452702703 -42.732825958139\\
208.208952702703 -42.731786169323\\
208.221452702703 -42.7307442340846\\
208.233952702703 -42.7297001654127\\
208.246452702703 -42.7286539761424\\
208.258952702703 -42.7276056789576\\
208.271452702703 -42.7265552863937\\
208.283952702703 -42.7255028108404\\
208.296452702703 -42.7244482645439\\
208.308952702703 -42.7233916596096\\
208.321452702703 -42.7223330080044\\
208.333952702703 -42.7212723215595\\
208.346452702703 -42.7202096119721\\
208.358952702703 -42.7191448908082\\
208.371452702703 -42.7180781695047\\
208.383952702703 -42.7170094593716\\
208.396452702703 -42.7159387715939\\
208.408952702703 -42.7148661172342\\
208.421452702703 -42.7137915072343\\
208.433952702703 -42.7127149524173\\
208.446452702703 -42.71163646349\\
208.458952702703 -42.7105560510442\\
208.471452702703 -42.7094737255591\\
208.483952702703 -42.7083894974027\\
208.496452702703 -42.7073033768341\\
208.508952702703 -42.7062153740051\\
208.521452702703 -42.7051254989617\\
208.533952702703 -42.7040337616461\\
208.546452702703 -42.7029401718982\\
208.558952702703 -42.7018447394577\\
208.571452702703 -42.7007474739648\\
208.583952702703 -42.6996483849627\\
208.596452702703 -42.6985474818988\\
208.608952702703 -42.6974447741259\\
208.621452702703 -42.6963402709042\\
208.633952702703 -42.6952339814026\\
208.646452702703 -42.6941259146999\\
208.658952702703 -42.6930160797865\\
208.671452702703 -42.6919044855656\\
208.683952702703 -42.6907911408547\\
208.696452702703 -42.6896760543868\\
208.708952702703 -42.6885592348117\\
208.721452702703 -42.6874406906974\\
208.733952702703 -42.6863204305313\\
208.746452702703 -42.6851984627212\\
208.758952702703 -42.6840747955971\\
208.771452702703 -42.6829494374117\\
208.783952702703 -42.6818223963419\\
208.796452702703 -42.6806936804901\\
208.808952702703 -42.6795632978849\\
208.821452702703 -42.6784312564826\\
208.833952702703 -42.6772975641681\\
208.846452702703 -42.6761622287561\\
208.858952702703 -42.6750252579916\\
208.871452702703 -42.673886659552\\
208.883952702703 -42.6727464410469\\
208.896452702703 -42.6716046100199\\
208.908952702703 -42.6704611739495\\
208.921452702703 -42.6693161402496\\
208.933952702703 -42.6681695162708\\
208.946452702703 -42.6670213093014\\
208.958952702703 -42.6658715265679\\
208.971452702703 -42.6647201752365\\
208.983952702703 -42.6635672624133\\
208.996452702703 -42.6624127951456\\
209.008952702703 -42.6612567804228\\
209.021452702703 -42.6600992251768\\
209.033952702703 -42.6589401362833\\
209.046452702703 -42.6577795205623\\
209.058952702703 -42.6566173847791\\
209.071452702703 -42.6554537356447\\
209.083952702703 -42.6542885798173\\
209.096452702703 -42.6531219239021\\
209.108952702703 -42.6519537744529\\
209.121452702703 -42.6507841379723\\
209.133952702703 -42.6496130209125\\
209.146452702703 -42.6484404296763\\
209.158952702703 -42.6472663706175\\
209.171452702703 -42.6460908500416\\
209.183952702703 -42.6449138742067\\
209.196452702703 -42.6437354493238\\
209.208952702703 -42.6425555815578\\
209.221452702703 -42.641374277028\\
209.233952702703 -42.6401915418087\\
209.246452702703 -42.6390073819299\\
209.258952702703 -42.6378218033778\\
209.271452702703 -42.6366348120956\\
209.283952702703 -42.6354464139839\\
209.296452702703 -42.6342566149012\\
209.308952702703 -42.6330654206649\\
209.321452702703 -42.6318728370516\\
209.333952702703 -42.6306788697973\\
209.346452702703 -42.6294835245988\\
209.358952702703 -42.6282868071135\\
209.371452702703 -42.6270887229601\\
209.383952702703 -42.6258892777194\\
209.396452702703 -42.6246884769345\\
209.408952702703 -42.6234863261118\\
209.421452702703 -42.6222828307206\\
209.433952702703 -42.6210779961946\\
209.446452702703 -42.6198718279318\\
209.458952702703 -42.6186643312951\\
209.471452702703 -42.6174555116128\\
209.483952702703 -42.6162453741792\\
209.496452702703 -42.6150339242547\\
209.508952702703 -42.6138211670668\\
209.521452702703 -42.6126071078101\\
209.533952702703 -42.6113917516467\\
209.546452702703 -42.6101751037072\\
209.558952702703 -42.6089571690905\\
209.571452702703 -42.6077379528646\\
209.583952702703 -42.6065174600669\\
209.596452702703 -42.6052956957046\\
209.608952702703 -42.6040726647551\\
209.621452702703 -42.6028483721665\\
209.633952702703 -42.6016228228579\\
209.646452702703 -42.6003960217199\\
209.658952702703 -42.5991679736149\\
209.671452702703 -42.5979386833774\\
209.683952702703 -42.5967081558146\\
209.696452702703 -42.5954763957065\\
209.708952702703 -42.5942434078067\\
209.721452702703 -42.5930091968422\\
209.733952702703 -42.5917737675143\\
209.746452702703 -42.5905371244984\\
209.758952702703 -42.5892992724449\\
209.771452702703 -42.5880602159793\\
209.783952702703 -42.5868199597024\\
209.796452702703 -42.5855785081908\\
209.808952702703 -42.5843358659973\\
209.821452702703 -42.5830920376511\\
209.833952702703 -42.5818470276582\\
209.846452702703 -42.5806008405015\\
209.858952702703 -42.5793534806417\\
209.871452702703 -42.5781049525167\\
209.883952702703 -42.5768552605429\\
209.896452702703 -42.5756044091148\\
209.908952702703 -42.5743524026056\\
209.921452702703 -42.5730992453673\\
209.933952702703 -42.5718449417314\\
209.946452702703 -42.5705894960088\\
209.958952702703 -42.5693329124902\\
209.971452702703 -42.5680751954463\\
209.983952702703 -42.5668163491284\\
209.996452702703 -42.5655563777683\\
210.008952702703 -42.564295285579\\
210.021452702703 -42.5630330767543\\
210.033952702703 -42.5617697554699\\
210.046452702703 -42.560505325883\\
210.058952702703 -42.5592397921329\\
210.071452702703 -42.5579731583412\\
210.083952702703 -42.556705428612\\
210.096452702703 -42.5554366070324\\
210.108952702703 -42.5541666976722\\
210.121452702703 -42.5528957045847\\
210.133952702703 -42.5516236318069\\
210.146452702703 -42.5503504833594\\
210.158952702703 -42.5490762632468\\
210.171452702703 -42.5478009754583\\
210.183952702703 -42.5465246239671\\
210.196452702703 -42.5452472127318\\
210.208952702703 -42.5439687456955\\
210.221452702703 -42.5426892267867\\
210.233952702703 -42.5414086599195\\
210.246452702703 -42.5401270489934\\
210.258952702703 -42.538844397894\\
210.271452702703 -42.5375607104931\\
210.283952702703 -42.5362759906487\\
210.296452702703 -42.5349902422054\\
210.308952702703 -42.5337034689947\\
210.321452702703 -42.532415674835\\
210.333952702703 -42.531126863532\\
210.346452702703 -42.5298370388788\\
210.358952702703 -42.5285462046562\\
210.371452702703 -42.5272543646327\\
210.383952702703 -42.525961522565\\
210.396452702703 -42.524667682198\\
210.408952702703 -42.5233728472652\\
210.421452702703 -42.5220770214886\\
210.433952702703 -42.520780208579\\
210.446452702703 -42.5194824122366\\
210.458952702703 -42.5181836361506\\
210.471452702703 -42.5168838839997\\
210.483952702703 -42.5155831594521\\
210.496452702703 -42.5142814661662\\
210.508952702703 -42.5129788077902\\
210.521452702703 -42.5116751879625\\
210.533952702703 -42.510370610312\\
210.546452702703 -42.509065078458\\
210.558952702703 -42.5077585960109\\
210.571452702703 -42.5064511665717\\
210.583952702703 -42.5051427937329\\
210.596452702703 -42.5038334810781\\
210.608952702703 -42.5025232321823\\
210.621452702703 -42.5012120506125\\
210.633952702703 -42.4998999399272\\
210.646452702703 -42.4985869036773\\
210.658952702703 -42.4972729454056\\
210.671452702703 -42.4959580686474\\
210.683952702703 -42.4946422769305\\
210.696452702703 -42.4933255737756\\
210.708952702703 -42.4920079626959\\
210.721452702703 -42.4906894471982\\
210.733952702703 -42.4893700307821\\
210.746452702703 -42.4880497169407\\
210.758952702703 -42.4867285091607\\
210.771452702703 -42.4854064109226\\
210.783952702703 -42.4840834257007\\
210.796452702703 -42.4827595569634\\
210.808952702703 -42.4814348081732\\
210.821452702703 -42.480109182787\\
210.833952702703 -42.4787826842565\\
210.846452702703 -42.4774553160277\\
210.858952702703 -42.4761270815417\\
210.871452702703 -42.4747979842346\\
210.883952702703 -42.4734680275376\\
210.896452702703 -42.4721372148773\\
210.908952702703 -42.4708055496757\\
210.921452702703 -42.4694730353505\\
210.933952702703 -42.4681396753151\\
210.946452702703 -42.466805472979\\
210.958952702703 -42.4654704317476\\
210.971452702703 -42.4641345550228\\
210.983952702703 -42.4627978462027\\
210.996452702703 -42.461460308682\\
211.008952702703 -42.4601219458521\\
211.021452702703 -42.4587827611014\\
211.033952702703 -42.457442757815\\
211.046452702703 -42.4561019393755\\
211.058952702703 -42.4547603091624\\
211.071452702703 -42.4534178705531\\
211.083952702703 -42.4520746269223\\
211.096452702703 -42.4507305816424\\
211.108952702703 -42.4493857380839\\
211.121452702703 -42.4480400996151\\
211.133952702703 -42.4466936696028\\
211.146452702703 -42.4453464514117\\
211.158952702703 -42.4439984484054\\
211.171452702703 -42.4426496639458\\
211.183952702703 -42.4413001013936\\
211.196452702703 -42.4399497641085\\
211.208952702703 -42.4385986554492\\
211.221452702703 -42.4372467787736\\
211.233952702703 -42.4358941374388\\
211.246452702703 -42.4345407348016\\
211.258952702703 -42.4331865742182\\
211.271452702703 -42.4318316590446\\
211.283952702703 -42.4304759926368\\
211.296452702703 -42.4291195783507\\
211.308952702703 -42.4277624195424\\
211.321452702703 -42.4264045195684\\
211.333952702703 -42.4250458817855\\
211.346452702703 -42.4236865095512\\
211.358952702703 -42.4223264062238\\
211.371452702703 -42.4209655751624\\
211.383952702703 -42.4196040197269\\
211.396452702703 -42.4182417432788\\
211.408952702703 -42.4168787491806\\
211.421452702703 -42.4155150407961\\
211.433952702703 -42.414150621491\\
211.446452702703 -42.4127854946325\\
211.458952702703 -42.4114196635898\\
211.471452702703 -42.4100531317339\\
211.483952702703 -42.408685902438\\
211.496452702703 -42.4073179790776\\
211.508952702703 -42.4059493650305\\
211.521452702703 -42.4045800636773\\
211.533952702703 -42.403210078401\\
211.546452702703 -42.4018394125875\\
211.558952702703 -42.4004680696258\\
211.571452702703 -42.3990960529077\\
211.583952702703 -42.3977233658285\\
211.596452702703 -42.3963500117868\\
211.608952702703 -42.3949759941846\\
211.621452702703 -42.3936013164279\\
211.633952702703 -42.3922259819259\\
211.646452702703 -42.3908499940924\\
211.658952702703 -42.3894733563447\\
211.671452702703 -42.3880960721046\\
211.683952702703 -42.3867181447984\\
211.696452702703 -42.3853395778565\\
211.708952702703 -42.3839603747141\\
211.721452702703 -42.3825805388114\\
211.733952702703 -42.3812000735931\\
211.746452702703 -42.3798189825093\\
211.758952702703 -42.3784372690151\\
211.771452702703 -42.377054936571\\
211.783952702703 -42.3756719886429\\
211.796452702703 -42.3742884287025\\
211.808952702703 -42.372904260227\\
211.821452702703 -42.3715194866998\\
211.833952702703 -42.3701341116101\\
211.846452702703 -42.3687481384534\\
211.858952702703 -42.3673615707314\\
211.871452702703 -42.3659744119526\\
211.883952702703 -42.3645866656317\\
211.896452702703 -42.3631983352905\\
211.908952702703 -42.3618094244574\\
211.921452702703 -42.3604199366682\\
211.933952702703 -42.3590298754657\\
211.946452702703 -42.3576392444\\
211.958952702703 -42.3562480470288\\
211.971452702703 -42.3548562869173\\
211.983952702703 -42.3534639676387\\
211.996452702703 -42.352071092774\\
212.008952702703 -42.3506776659122\\
212.021452702703 -42.3492836906507\\
212.033952702703 -42.3478891705953\\
212.046452702703 -42.34649410936\\
212.058952702703 -42.3450985105679\\
212.071452702703 -42.3437023778507\\
212.083952702703 -42.342305714849\\
212.096452702703 -42.3409085252128\\
212.108952702703 -42.3395108126013\\
212.121452702703 -42.3381125806829\\
212.133952702703 -42.3367138331358\\
212.146452702703 -42.3353145736481\\
212.158952702703 -42.3339148059175\\
212.171452702703 -42.3325145336518\\
212.183952702703 -42.3311137605693\\
212.196452702703 -42.3297124903983\\
212.208952702703 -42.3283107268779\\
212.221452702703 -42.3269084737578\\
212.233952702703 -42.3255057347984\\
212.246452702703 -42.3241025137714\\
212.258952702703 -42.3226988144595\\
212.271452702703 -42.3212946406566\\
212.283952702703 -42.3198899961684\\
212.296452702703 -42.318484884812\\
212.308952702703 -42.3170793104164\\
212.321452702703 -42.3156732768227\\
212.333952702703 -42.3142667878839\\
212.346452702703 -42.3128598474655\\
212.358952702703 -42.3114524594455\\
212.371452702703 -42.3100446277144\\
212.383952702703 -42.3086363561757\\
212.396452702703 -42.3072276487458\\
212.408952702703 -42.3058185093541\\
212.421452702703 -42.3044089419437\\
212.433952702703 -42.3029989504709\\
212.446452702703 -42.3015885389057\\
212.458952702703 -42.3001777112322\\
212.471452702703 -42.2987664714482\\
212.483952702703 -42.2973548235659\\
212.496452702703 -42.295942771612\\
212.508952702703 -42.2945303196274\\
212.521452702703 -42.2931174716681\\
212.533952702703 -42.2917042318048\\
212.546452702703 -42.2902906041234\\
212.558952702703 -42.2888765927251\\
212.571452702703 -42.2874622017265\\
212.583952702703 -42.28604743526\\
212.596452702703 -42.2846322974736\\
212.608952702703 -42.2832167925316\\
212.621452702703 -42.2818009246144\\
212.633952702703 -42.2803846979188\\
212.646452702703 -42.2789681166582\\
212.658952702703 -42.2775511850629\\
212.671452702703 -42.27613390738\\
212.683952702703 -42.2747162878739\\
212.696452702703 -42.2732983308266\\
212.708952702703 -42.2718800405372\\
212.721452702703 -42.270461421323\\
212.733952702703 -42.269042477519\\
212.746452702703 -42.2676232134787\\
212.758952702703 -42.2662036335737\\
212.771452702703 -42.2647837421942\\
212.783952702703 -42.2633635437495\\
212.796452702703 -42.2619430426675\\
212.808952702703 -42.2605222433957\\
212.821452702703 -42.2591011504006\\
212.833952702703 -42.2576797681689\\
212.846452702703 -42.2562581012066\\
212.858952702703 -42.2548361540401\\
212.871452702703 -42.253413931216\\
212.883952702703 -42.2519914373013\\
212.896452702703 -42.250568676884\\
212.908952702703 -42.2491456545728\\
212.921452702703 -42.2477223749976\\
212.933952702703 -42.2462988428098\\
212.946452702703 -42.2448750626824\\
212.958952702703 -42.2434510393102\\
212.971452702703 -42.2420267774101\\
212.983952702703 -42.2406022817214\\
212.996452702703 -42.2391775570057\\
213.008952702703 -42.2377526080478\\
213.021452702703 -42.2363274396552\\
213.033952702703 -42.2349020566588\\
213.046452702703 -42.2334764639129\\
213.058952702703 -42.2320506662957\\
213.071452702703 -42.2306246687093\\
213.083952702703 -42.2291984760802\\
213.096452702703 -42.2277720933591\\
213.108952702703 -42.2263455255216\\
213.121452702703 -42.2249187775685\\
213.133952702703 -42.2234918545257\\
213.146452702703 -42.2220647614444\\
213.158952702703 -42.2206375034019\\
213.171452702703 -42.2192100855014\\
213.183952702703 -42.2177825128725\\
213.196452702703 -42.2163547906713\\
213.208952702703 -42.2149269240807\\
213.221452702703 -42.2134989183107\\
213.233952702703 -42.2120707785989\\
213.246452702703 -42.2106425102103\\
213.258952702703 -42.2092141184381\\
213.271452702703 -42.2077856086034\\
213.283952702703 -42.2063569860562\\
213.296452702703 -42.204928256175\\
213.308952702703 -42.2034994243674\\
213.321452702703 -42.2020704960706\\
213.333952702703 -42.2006414767513\\
213.346452702703 -42.1992123719062\\
213.358952702703 -42.1977831870622\\
213.371452702703 -42.1963539277768\\
213.383952702703 -42.1949245996386\\
213.396452702703 -42.1934952082671\\
213.408952702703 -42.1920657593133\\
213.421452702703 -42.1906362584602\\
213.433952702703 -42.1892067114227\\
213.446452702703 -42.1877771239484\\
213.458952702703 -42.1863475018173\\
213.471452702703 -42.184917850843\\
213.483952702703 -42.183488176872\\
213.496452702703 -42.1820584857847\\
213.508952702703 -42.1806287834959\\
213.521452702703 -42.1791990759544\\
213.533952702703 -42.1777693691439\\
213.546452702703 -42.1763396690833\\
213.558952702703 -42.1749099818268\\
213.571452702703 -42.1734803134646\\
213.583952702703 -42.1720506701229\\
213.596452702703 -42.1706210579643\\
213.608952702703 -42.1691914831886\\
213.621452702703 -42.1677619520326\\
213.633952702703 -42.1663324707707\\
213.646452702703 -42.1649030457154\\
213.658952702703 -42.1634736832174\\
213.671452702703 -42.1620443896663\\
213.683952702703 -42.1606151714908\\
213.696452702703 -42.1591860351588\\
213.708952702703 -42.1577569871785\\
213.721452702703 -42.1563280340981\\
213.733952702703 -42.1548991825067\\
213.746452702703 -42.1534704390342\\
213.758952702703 -42.1520418103523\\
213.771452702703 -42.1506133031743\\
213.783952702703 -42.1491849242561\\
213.796452702703 -42.1477566803962\\
213.808952702703 -42.1463285784361\\
213.821452702703 -42.1449006252611\\
213.833952702703 -42.1434728278005\\
213.846452702703 -42.1420451930279\\
213.858952702703 -42.1406177279619\\
213.871452702703 -42.1391904396664\\
213.883952702703 -42.1377633352512\\
213.896452702703 -42.1363364218721\\
213.908952702703 -42.1349097067319\\
213.921452702703 -42.1334831970802\\
213.933952702703 -42.1320569002145\\
213.946452702703 -42.1306308234803\\
213.958952702703 -42.1292049742718\\
213.971452702703 -42.1277793600321\\
213.983952702703 -42.1263539882539\\
213.996452702703 -42.12492886648\\
214.008952702703 -42.1235040023038\\
214.021452702703 -42.1220794033696\\
214.033952702703 -42.1206550773734\\
214.046452702703 -42.1192310320631\\
214.058952702703 -42.1178072752395\\
214.071452702703 -42.1163838147562\\
214.083952702703 -42.1149606585207\\
214.096452702703 -42.1135378144946\\
214.108952702703 -42.1121152906942\\
214.121452702703 -42.1106930951913\\
214.133952702703 -42.1092712361132\\
214.146452702703 -42.1078497216439\\
214.158952702703 -42.1064285600244\\
214.171452702703 -42.105007759553\\
214.183952702703 -42.1035873285864\\
214.196452702703 -42.1021672755399\\
214.208952702703 -42.1007476088882\\
214.221452702703 -42.0993283371657\\
214.233952702703 -42.0979094689678\\
214.246452702703 -42.0964910129505\\
214.258952702703 -42.0950729778319\\
214.271452702703 -42.0936553723925\\
214.283952702703 -42.0922382054758\\
214.296452702703 -42.0908214859888\\
214.308952702703 -42.0894052229031\\
214.321452702703 -42.0879894252551\\
214.333952702703 -42.0865741021469\\
214.346452702703 -42.0851592627471\\
214.358952702703 -42.0837449162911\\
214.371452702703 -42.082331072082\\
214.383952702703 -42.0809177394915\\
214.396452702703 -42.0795049279602\\
214.408952702703 -42.0780926469986\\
214.421452702703 -42.0766809061878\\
214.433952702703 -42.0752697151801\\
214.446452702703 -42.0738590836998\\
214.458952702703 -42.0724490215441\\
214.471452702703 -42.0710395385835\\
214.483952702703 -42.0696306447629\\
214.496452702703 -42.0682223501024\\
214.508952702703 -42.0668146646977\\
214.521452702703 -42.0654075987213\\
214.533952702703 -42.0640011624231\\
214.546452702703 -42.0625953661313\\
214.558952702703 -42.0611902202531\\
214.571452702703 -42.0597857352757\\
214.583952702703 -42.058381921767\\
214.596452702703 -42.0569787903766\\
214.608952702703 -42.0555763518364\\
214.621452702703 -42.054174616962\\
214.633952702703 -42.0527735966528\\
214.646452702703 -42.0513733018937\\
214.658952702703 -42.0499737437554\\
214.671452702703 -42.0485749333958\\
214.683952702703 -42.0471768820605\\
214.696452702703 -42.0457796010841\\
214.708952702703 -42.0443831018907\\
214.721452702703 -42.0429873959956\\
214.733952702703 -42.0415924950054\\
214.746452702703 -42.0401984106198\\
214.758952702703 -42.0388051546319\\
214.771452702703 -42.0374127389299\\
214.783952702703 -42.0360211754975\\
214.796452702703 -42.0346304764153\\
214.808952702703 -42.0332406538618\\
214.821452702703 -42.0318517201145\\
214.833952702703 -42.0304636875508\\
214.846452702703 -42.0290765686493\\
214.858952702703 -42.0276903759908\\
214.871452702703 -42.0263051222596\\
214.883952702703 -42.0249208202443\\
214.896452702703 -42.0235374828392\\
214.908952702703 -42.0221551230456\\
214.921452702703 -42.0207737539726\\
214.933952702703 -42.0193933888387\\
214.946452702703 -42.0180140409726\\
214.958952702703 -42.0166357238149\\
214.971452702703 -42.015258450919\\
214.983952702703 -42.0138822359524\\
214.996452702703 -42.0125070926984\\
215.008952702703 -42.0111330350565\\
215.021452702703 -42.0097600770449\\
215.033952702703 -42.0083882328008\\
215.046452702703 -42.0070175165823\\
215.058952702703 -42.0056479427696\\
215.071452702703 -42.0042795258666\\
215.083952702703 -42.0029122805019\\
215.096452702703 -42.0015462214307\\
215.108952702703 -42.0001813635357\\
215.121452702703 -41.9988177218294\\
215.133952702703 -41.9974553114546\\
215.146452702703 -41.9960941476865\\
215.158952702703 -41.9947342459344\\
215.171452702703 -41.9933756217425\\
215.183952702703 -41.9920182907924\\
215.196452702703 -41.990662268904\\
215.208952702703 -41.9893075720373\\
215.221452702703 -41.9879542162942\\
215.233952702703 -41.98660221792\\
215.246452702703 -41.9852515933052\\
215.258952702703 -41.9839023589872\\
215.271452702703 -41.9825545316518\\
215.283952702703 -41.9812081281354\\
215.296452702703 -41.9798631654262\\
215.308952702703 -41.9785196606667\\
215.321452702703 -41.9771776311549\\
215.333952702703 -41.9758370943466\\
215.346452702703 -41.9744980678572\\
215.358952702703 -41.9731605694632\\
215.371452702703 -41.971824617105\\
215.383952702703 -41.9704902288879\\
215.396452702703 -41.9691574230848\\
215.408952702703 -41.9678262181381\\
215.421452702703 -41.9664966326614\\
215.433952702703 -41.965168685442\\
215.446452702703 -41.963842395443\\
215.458952702703 -41.962517781805\\
215.471452702703 -41.961194863849\\
215.483952702703 -41.9598736610781\\
215.496452702703 -41.9585541931796\\
215.508952702703 -41.9572364800282\\
215.521452702703 -41.955920541687\\
215.533952702703 -41.9546063984112\\
215.546452702703 -41.9532940706494\\
215.558952702703 -41.9519835790466\\
215.571452702703 -41.9506749444467\\
215.583952702703 -41.9493681878948\\
215.596452702703 -41.9480633306395\\
215.608952702703 -41.9467603941361\\
215.621452702703 -41.9454594000489\\
215.633952702703 -41.9441603702536\\
215.646452702703 -41.9428633268406\\
215.658952702703 -41.941568292117\\
215.671452702703 -41.9402752886102\\
215.683952702703 -41.93898433907\\
215.696452702703 -41.9376954664721\\
215.708952702703 -41.9364086940204\\
215.721452702703 -41.9351240451506\\
215.733952702703 -41.9338415435327\\
215.746452702703 -41.9325612130744\\
215.758952702703 -41.931283077924\\
215.771452702703 -41.9300071624738\\
215.783952702703 -41.928733491363\\
215.796452702703 -41.9274620894812\\
215.808952702703 -41.9261929819716\\
215.821452702703 -41.9249261942346\\
215.833952702703 -41.9236617519309\\
215.846452702703 -41.9223996809851\\
215.858952702703 -41.9211400075894\\
215.871452702703 -41.919882758207\\
215.883952702703 -41.918627959576\\
215.896452702703 -41.9173756387127\\
215.908952702703 -41.9161258229159\\
215.921452702703 -41.9148785397703\\
215.933952702703 -41.9136338171507\\
215.946452702703 -41.9123916832258\\
215.958952702703 -41.9111521664624\\
215.971452702703 -41.9099152956295\\
215.983952702703 -41.9086810998022\\
215.996452702703 -41.9074496083662\\
216.008952702703 -41.9062208510224\\
216.021452702703 -41.9049948577905\\
216.033952702703 -41.9037716590144\\
216.046452702703 -41.902551285366\\
216.058952702703 -41.9013337678504\\
216.071452702703 -41.9001191378102\\
216.083952702703 -41.8989074269305\\
216.096452702703 -41.8976986672436\\
216.108952702703 -41.8964928911345\\
216.121452702703 -41.8952901313451\\
216.133952702703 -41.8940904209799\\
216.146452702703 -41.8928937935114\\
216.158952702703 -41.8917002827848\\
216.171452702703 -41.8905099230239\\
216.183952702703 -41.8893227488366\\
216.196452702703 -41.8881387952202\\
216.208952702703 -41.8869580975676\\
216.221452702703 -41.8857806916724\\
216.233952702703 -41.8846066137358\\
216.246452702703 -41.8834359003718\\
216.258952702703 -41.8822685886138\\
216.271452702703 -41.8811047159205\\
216.283952702703 -41.8799443201829\\
216.296452702703 -41.87878743973\\
216.308952702703 -41.8776341133361\\
216.321452702703 -41.8764843802271\\
216.333952702703 -41.8753382800876\\
216.346452702703 -41.8741958530678\\
216.358952702703 -41.8730571397906\\
216.371452702703 -41.871922181359\\
216.383952702703 -41.8707910193634\\
216.396452702703 -41.8696636958891\\
216.408952702703 -41.8685402535241\\
216.421452702703 -41.8674207353669\\
216.433952702703 -41.8663051850344\\
216.446452702703 -41.8651936466701\\
216.458952702703 -41.8640861649526\\
216.471452702703 -41.8629827851036\\
216.483952702703 -41.8618835528971\\
216.496452702703 -41.8607885146677\\
216.508952702703 -41.8596977173199\\
216.521452702703 -41.858611208337\\
216.533952702703 -41.8575290357906\\
216.546452702703 -41.8564512483503\\
216.558952702703 -41.855377895293\\
216.571452702703 -41.854309026513\\
216.583952702703 -41.8532446925323\\
216.596452702703 -41.8521849445105\\
216.608952702703 -41.8511298342558\\
216.621452702703 -41.8500794142353\\
216.633952702703 -41.8490337375863\\
216.646452702703 -41.8479928581274\\
216.658952702703 -41.8469568303697\\
216.671452702703 -41.8459257095288\\
216.683952702703 -41.8448995515365\\
216.696452702703 -41.8438784130531\\
216.708952702703 -41.8428623514794\\
216.721452702703 -41.8418514249701\\
216.733952702703 -41.840845692446\\
216.746452702703 -41.8398452136078\\
216.758952702703 -41.8388500489491\\
216.771452702703 -41.8378602597706\\
216.783952702703 -41.8368759081941\\
216.796452702703 -41.8358970571768\\
216.808952702703 -41.834923770526\\
216.821452702703 -41.8339561129141\\
216.833952702703 -41.8329941498943\\
216.846452702703 -41.832037947916\\
216.858952702703 -41.8310875743408\\
216.871452702703 -41.8301430974591\\
216.883952702703 -41.829204586507\\
216.896452702703 -41.8282721116831\\
216.908952702703 -41.8273457441663\\
216.921452702703 -41.8264255561336\\
216.933952702703 -41.8255116207788\\
216.946452702703 -41.8246040123306\\
216.958952702703 -41.8237028060727\\
216.971452702703 -41.8228080783626\\
216.983952702703 -41.8219199066525\\
216.996452702703 -41.821038369509\\
217.008952702703 -41.820163546635\\
217.021452702703 -41.8192955188909\\
217.033952702703 -41.8184343683165\\
217.046452702703 -41.8175801781538\\
217.058952702703 -41.8167330328702\\
217.071452702703 -41.8158930181821\\
217.083952702703 -41.815060221079\\
217.096452702703 -41.8142347298487\\
217.108952702703 -41.8134166341024\\
217.121452702703 -41.8126060248011\\
217.133952702703 -41.811802994282\\
217.146452702703 -41.8110076362862\\
217.158952702703 -41.8102200459863\\
217.171452702703 -41.8094403200159\\
217.183952702703 -41.8086685564982\\
217.196452702703 -41.8079048550769\\
217.208952702703 -41.8071493169469\\
217.221452702703 -41.806402044886\\
217.233952702703 -41.8056631432879\\
217.246452702703 -41.804932718195\\
217.258952702703 -41.8042108773332\\
217.271452702703 -41.803497730147\\
217.283952702703 -41.8027933878352\\
217.296452702703 -41.8020979633886\\
217.308952702703 -41.8014115716274\\
217.321452702703 -41.8007343292408\\
217.333952702703 -41.8000663548265\\
217.346452702703 -41.7994077689323\\
217.358952702703 -41.7987586940983\\
217.371452702703 -41.7981192548998\\
217.383952702703 -41.7974895779926\\
217.396452702703 -41.7968697921585\\
217.408952702703 -41.7962600283522\\
217.421452702703 -41.7956604197497\\
217.433952702703 -41.7950711017983\\
217.446452702703 -41.7944922122676\\
217.458952702703 -41.7939238913016\\
217.471452702703 -41.7933662814734\\
217.483952702703 -41.7928195278404\\
217.496452702703 -41.7922837780012\\
217.508952702703 -41.7917591821552\\
217.521452702703 -41.7912458931621\\
217.533952702703 -41.7907440666049\\
217.546452702703 -41.7902538608538\\
217.558952702703 -41.7897754371318\\
217.571452702703 -41.7893089595833\\
217.583952702703 -41.7888545953433\\
217.596452702703 -41.7884125146102\\
217.608952702703 -41.7879828907191\\
217.621452702703 -41.7875659002193\\
217.633952702703 -41.7871617229522\\
217.646452702703 -41.786770542133\\
217.658952702703 -41.7863925444345\\
217.671452702703 -41.7860279200729\\
217.683952702703 -41.7856768628973\\
217.696452702703 -41.7853395704813\\
217.708952702703 -41.7850162442179\\
217.721452702703 -41.784707089417\\
217.733952702703 -41.7844123154063\\
217.746452702703 -41.7841321356357\\
217.758952702703 -41.7838667677846\\
217.771452702703 -41.7836164338727\\
217.783952702703 -41.7833813603751\\
217.796452702703 -41.7831617783405\\
217.808952702703 -41.7829579235135\\
217.821452702703 -41.7827700364615\\
217.833952702703 -41.7825983627051\\
217.846452702703 -41.7824431528533\\
217.858952702703 -41.7823046627436\\
217.871452702703 -41.7821831535867\\
217.883952702703 -41.7820788921157\\
217.896452702703 -41.7819921507415\\
217.908952702703 -41.7819232077129\\
217.921452702703 -41.7818723472828\\
217.933952702703 -41.7818398598797\\
217.946452702703 -41.7818260422864\\
217.958952702703 -41.7818311978241\\
217.971452702703 -41.7818556365439\\
217.983952702703 -41.7818996754248\\
217.996452702703 -41.7819636385798\\
218.008952702703 -41.7820478574687\\
218.021452702703 -41.7821526711193\\
218.033952702703 -41.7822784263576\\
218.046452702703 -41.7824254780454\\
218.058952702703 -41.7825941893284\\
218.071452702703 -41.7827849318925\\
218.083952702703 -41.7829980862318\\
218.096452702703 -41.7832340419253\\
218.108952702703 -41.7834931979256\\
218.121452702703 -41.7837759628592\\
218.133952702703 -41.784082755338\\
218.146452702703 -41.7844140042844\\
218.158952702703 -41.7847701492689\\
218.171452702703 -41.785151640862\\
218.183952702703 -41.7855589410005\\
218.196452702703 -41.7859925233692\\
218.208952702703 -41.7864528737988\\
218.221452702703 -41.7869404906805\\
218.233952702703 -41.7874558853984\\
218.246452702703 -41.7879995827807\\
218.258952702703 -41.7885721215703\\
218.271452702703 -41.789174054917\\
218.283952702703 -41.7898059508899\\
218.296452702703 -41.7904683930143\\
218.308952702703 -41.7911619808321\\
218.321452702703 -41.7918873304879\\
218.333952702703 -41.7926450753415\\
218.346452702703 -41.79343586661\\
218.358952702703 -41.7942603740387\\
218.371452702703 -41.7951192866045\\
218.383952702703 -41.7960133132526\\
218.396452702703 -41.7969431836684\\
218.408952702703 -41.7979096490874\\
218.421452702703 -41.7989134831446\\
218.433952702703 -41.7999554827655\\
218.446452702703 -41.8010364691031\\
218.458952702703 -41.8021572885204\\
218.471452702703 -41.8033188136244\\
218.483952702703 -41.8045219443528\\
218.496452702703 -41.8057676091177\\
218.508952702703 -41.8070567660088\\
218.521452702703 -41.8083904040615\\
218.533952702703 -41.8097695445923\\
218.546452702703 -41.8111952426071\\
218.558952702703 -41.8126685882871\\
218.571452702703 -41.8141907085563\\
218.583952702703 -41.815762768738\\
218.596452702703 -41.8173859743044\\
218.608952702703 -41.8190615727269\\
218.621452702703 -41.820790855434\\
218.633952702703 -41.8225751598838\\
218.646452702703 -41.8244158717594\\
218.658952702703 -41.8263144272966\\
218.671452702703 -41.828272315753\\
218.683952702703 -41.8302910820288\\
218.696452702703 -41.8323723294511\\
218.708952702703 -41.8345177227335\\
218.721452702703 -41.8367289911248\\
218.733952702703 -41.8390079317612\\
218.746452702703 -41.8413564132384\\
218.758952702703 -41.8437763794197\\
218.771452702703 -41.8462698535014\\
218.783952702703 -41.8488389423538\\
218.796452702703 -41.8514858411626\\
218.808952702703 -41.8542128383953\\
218.821452702703 -41.8570223211193\\
218.833952702703 -41.8599167807033\\
218.846452702703 -41.8628988189343\\
218.858952702703 -41.8659711545883\\
218.871452702703 -41.8691366304943\\
218.883952702703 -41.8723982211366\\
218.896452702703 -41.875759040847\\
218.908952702703 -41.8792223526393\\
218.921452702703 -41.8827915777513\\
218.933952702703 -41.886470305959\\
218.946452702703 -41.8902623067422\\
218.958952702703 -41.894171541385\\
218.971452702703 -41.898202176108\\
218.983952702703 -41.9023585963369\\
218.996452702703 -41.9066454222296\\
219.008952702703 -41.9110675255958\\
219.021452702703 -41.9156300483603\\
219.033952702703 -41.9203384227434\\
219.046452702703 -41.9251983933508\\
219.058952702703 -41.9302160413956\\
219.071452702703 -41.9353978113006\\
219.083952702703 -41.9407505399681\\
219.096452702703 -41.9462814890427\\
219.108952702703 -41.9519983805403\\
219.121452702703 -41.9579094362731\\
219.133952702703 -41.9640234215631\\
219.146452702703 -41.9703496938148\\
219.158952702703 -41.9768982566076\\
219.171452702703 -41.9836798200744\\
219.183952702703 -41.9907058684598\\
219.196452702703 -41.9979887359042\\
219.208952702703 -42.005541691679\\
219.221452702703 -42.013379036318\\
219.233952702703 -42.0215162103529\\
219.246452702703 -42.0299699176793\\
219.258952702703 -42.0387582659715\\
219.271452702703 -42.0479009270385\\
219.283952702703 -42.0574193206042\\
219.296452702703 -42.0673368257199\\
219.308952702703 -42.0776790249257\\
219.321452702703 -42.08847398741\\
219.333952702703 -42.0997525988518\\
219.346452702703 -42.1115489474433\\
219.358952702703 -42.1239007779218\\
219.371452702703 -42.1368500284276\\
219.383952702703 -42.150443468905\\
219.396452702703 -42.1647334648576\\
219.408952702703 -42.1797788970194\\
219.421452702703 -42.1956462765156\\
219.433952702703 -42.212411107254\\
219.446452702703 -42.230159563908\\
219.458952702703 -42.2489905768269\\
219.471452702703 -42.2690184474008\\
219.483952702703 -42.290376163166\\
219.496452702703 -42.313219648002\\
219.508952702703 -42.3377332798124\\
219.521452702703 -42.3641371532803\\
219.533952702703 -42.3926967870721\\
219.546452702703 -42.423736321304\\
219.558952702703 -42.4576568058846\\
219.571452702703 -42.4949620935068\\
219.583952702703 -42.5362964002793\\
219.596452702703 -42.5825003143707\\
219.608952702703 -42.634696975106\\
219.621452702703 -42.6944294821227\\
219.633952702703 -42.7638888942796\\
219.646452702703 -42.8463089468527\\
219.658952702703 -42.9466757318012\\
219.671452702703 -43.0730080911593\\
219.683952702703 -43.2382656115431\\
219.696452702703 -43.4588323395191\\
};
\addplot[dashed, color=green,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm L
  185.7  -9.65\\
  191.69 -9.65\\
};
\addplot[dashed, color=green,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm C
  191.7  -6.13\\
  196.07 -6.13\\
};
\addplot[dashed, color=green,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm S
  196.08  -10.58\\
  205.48 -10.58\\
};
\addplot[dashed, color=green,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm E
  205.50  -15.92\\
  219.69 -15.92\\
};
%----------------
\addplot[dashed, color=red,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm L
  185.7  -30.8\\
  191.69 -30.8\\
};
\addplot[dashed, color=red,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm C
  191.7  -28.15\\
  196.07 -28.15\\
};
\addplot[dashed, color=red,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm S
  196.08  -31.05\\
  205.48 -31.05\\
};
\addplot[dashed, color=red,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm E
  205.50  -32.97\\
  219.69 -32.97\\
};
%----------------
\addplot[dashed, color=blue,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm L
  185.7  -41.98\\
  191.69 -41.98\\
};
\addplot[dashed, color=blue,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm C
  191.7  -39.95\\
  196.07 -39.95\\
};
\addplot[dashed, color=blue,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm S
  196.08  -41.65\\
  205.48 -41.65\\
};
\addplot[dashed, color=blue,line width=0.3mm]
  table[row sep=crcr]{% means 0dBm S
  205.50  -42.3\\
  219.69 -42.3\\
};
\node[fill=white] at (25,417) {\Large{\textbf{b)}}};
\legend{$\mathrm{P_{ch}=0dBm}$,$\mathrm{P_{ch}=-5dBm}$,$\mathrm{P_{ch}=-8dBm}$}
\end{axis}
\end{tikzpicture}

==> Figures/Pase_chfreq.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=185.7,
xmax=219.69,
xlabel style={font=\color{white!15!black}},
xlabel={ Channel frequency $\mathrm{f_i}$ [THz]},
%ymode=log,
ymin=-37,
ymax=-30,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathrm{P_{ase}}$ [dBm]},
%ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.2)},anchor=east},
]
\addplot[color=black,line width=0.2mm]
  table[row sep=crcr]{% 'pase por banda'
185.708952702703 -35.2928030498077\\
185.721452702703 -35.2925107376573\\
185.733952702703 -35.2922184451804\\
185.746452702703 -35.3088903683403\\
185.758952702703 -35.3085981152023\\
185.771452702703 -35.3083058817297\\
185.783952702703 -35.3248425722929\\
185.796452702703 -35.3245503781434\\
185.808952702703 -35.3409525276039\\
185.821452702703 -35.3406603727669\\
185.833952702703 -35.3403682375822\\
185.846452702703 -35.3566365726411\\
185.858952702703 -35.356344476753\\
185.871452702703 -35.3724796807206\\
185.883952702703 -35.3721876241185\\
185.896452702703 -35.3718955871555\\
185.908952702703 -35.3878983785723\\
185.921452702703 -35.3876063808795\\
185.933952702703 -35.4034774349714\\
185.946452702703 -35.4031854765382\\
185.958952702703 -35.4028935377308\\
185.971452702703 -35.4186335649767\\
185.983952702703 -35.4183416654131\\
185.996452702703 -35.4339513330523\\
186.008952702703 -35.433659472722\\
186.021452702703 -35.4333676320043\\
186.033952702703 -35.4488476425514\\
186.046452702703 -35.4485558410512\\
186.058952702703 -35.4482640591557\\
186.071452702703 -35.4636150915627\\
186.083952702703 -35.4633233488688\\
186.096452702703 -35.478546058578\\
186.108952702703 -35.4782543550752\\
186.121452702703 -35.477962671164\\
186.133952702703 -35.4930577489223\\
186.146452702703 -35.4927661041864\\
186.158952702703 -35.5077341976894\\
186.171452702703 -35.5074425921183\\
186.183952702703 -35.5071510061256\\
186.196452702703 -35.5219927983942\\
186.208952702703 -35.5217012515505\\
186.221452702703 -35.5364173826276\\
186.233952702703 -35.5361258749224\\
186.246452702703 -35.5358343867825\\
186.258952702703 -35.5504255320561\\
186.271452702703 -35.5501340830389\\
186.283952702703 -35.5498426535792\\
186.296452702703 -35.5643094650866\\
186.308952702703 -35.5640180747338\\
186.321452702703 -35.5783611812129\\
186.333952702703 -35.5780698299566\\
186.346452702703 -35.5777784982447\\
186.358952702703 -35.5919985638053\\
186.371452702703 -35.5917072711741\\
186.383952702703 -35.6058049171307\\
186.396452702703 -35.6055136635697\\
186.408952702703 -35.60522242954\\
186.421452702703 -35.6191983125975\\
186.433952702703 -35.6189071176223\\
186.446452702703 -35.632761851761\\
186.458952702703 -35.6324706958299\\
186.471452702703 -35.6321795594169\\
186.483952702703 -35.6459137940261\\
186.496452702703 -35.6456226966415\\
186.508952702703 -35.6592370384561\\
186.521452702703 -35.6589459800895\\
186.533952702703 -35.6586549412278\\
186.546452702703 -35.6721500324094\\
186.558952702703 -35.67185903255\\
186.571452702703 -35.6715680521878\\
186.583952702703 -35.6849445118078\\
186.596452702703 -35.6846535704321\\
186.608952702703 -35.697911994522\\
186.621452702703 -35.6976210921225\\
186.633952702703 -35.6973302092071\\
186.646452702703 -35.7104712292483\\
186.658952702703 -35.7101803852933\\
186.671452702703 -35.7232045902884\\
186.683952702703 -35.7229137852834\\
186.696452702703 -35.7226229997496\\
186.708952702703 -35.7355310141672\\
186.721452702703 -35.7352402675677\\
186.733952702703 -35.7480326734662\\
186.746452702703 -35.7477419657907\\
186.758952702703 -35.7474512775732\\
186.771452702703 -35.7601286924929\\
186.783952702703 -35.7598380431837\\
186.796452702703 -35.7724010423224\\
186.808952702703 -35.7721104319111\\
186.821452702703 -35.7718198409449\\
186.833952702703 -35.7842690349974\\
186.846452702703 -35.7839784829135\\
186.858952702703 -35.7836879502668\\
186.871452702703 -35.7960239270875\\
186.883952702703 -35.7957334333075\\
186.896452702703 -35.8079567579589\\
186.908952702703 -35.8076663030352\\
186.921452702703 -35.8073758675357\\
186.933952702703 -35.8194871405971\\
186.946452702703 -35.8191967439383\\
186.958952702703 -35.8311965238159\\
186.971452702703 -35.8309061659874\\
186.983952702703 -35.8306158275702\\
186.996452702703 -35.8425047082013\\
187.008952702703 -35.8422144085988\\
187.021452702703 -35.8539929418136\\
187.033952702703 -35.8537026810154\\
187.046452702703 -35.8534124396156\\
187.058952702703 -35.8650812127885\\
187.071452702703 -35.8647910101775\\
187.083952702703 -35.864500826957\\
187.096452702703 -35.8760604048089\\
187.108952702703 -35.8757702603616\\
187.121452702703 -35.8872211850072\\
187.133952702703 -35.8869310793228\\
187.146452702703 -35.886640993016\\
187.158952702703 -35.8979838421317\\
187.171452702703 -35.8976937945722\\
187.183952702703 -35.9089291038921\\
187.196452702703 -35.9086390950696\\
187.208952702703 -35.9083491056118
187.221452702703 -35.9194774464441\\
187.233952702703 -35.9191874957077\\
187.246452702703 -35.9302093974823\\
187.258952702703 -35.9299194854572\\
187.271452702703 -35.9296295927837\\
187.283952702703 -35.9405456205167\\
187.296452702703 -35.9402557665389\\
187.308952702703 -35.9510664434316\\
187.321452702703 -35.9507766281391\\
187.333952702703 -35.9504868321855\\
187.346452702703 -35.961192717037\\
187.358952702703 -35.9609029597532\\
187.371452702703 -35.9606132218003\\
187.383952702703 -35.9712148509865\\
187.396452702703 -35.970925151688\\
187.408952702703 -35.981423039208\\
187.421452702703 -35.9811333785536\\
187.433952702703 -35.9808437372174\\
187.446452702703 -35.9912384326822\\
187.458952702703 -35.9909488299745\\
187.471452702703 -36.0012408413396\\
187.483952702703 -36.0009512772502\\
187.496452702703 -36.0006617324662\\
187.508952702703 -36.010851603309\\
187.521452702703 -36.0105620971278\\
187.533952702703 -36.0206503294323\\
187.546452702703 -36.0203608618436\\
187.558952702703 -36.0200714135474\\
187.571452702703 -36.0300585449296\\
187.583952702703 -36.0297691352105\\
187.596452702703 -36.0396556617541\\
187.608952702703 -36.0393662906017\\
187.621452702703 -36.039076938729\\
187.633952702703 -36.0488633921594\\
187.646452702703 -36.0485740788381\\
187.658952702703 -36.0482847847886\\
187.671452702703 -36.0579716746289\\
187.683952702703 -36.0576824191155\\
187.696452702703 -36.0672702327321\\
187.708952702703 -36.0669810157444\\
187.721452702703 -36.0666918180158\\
187.733952702703 -36.0761810784282\\
187.746452702703 -36.0758919192099\\
187.758952702703 -36.0852831080589\\
187.771452702703 -36.0849939873407\\
187.783952702703 -36.0847048858687\\
187.796452702703 -36.0939985204566\\
187.808952702703 -36.0937094574693\\
187.821452702703 -36.1029060137795\\
187.833952702703 -36.1026169892667\\
187.846452702703 -36.1023279839873\\
187.858952702703 -36.1114279736729\\
187.871452702703 -36.1111390068527\\
187.883952702703 -36.1108500592582\\
187.896452702703 -36.1198539719357\\
187.908952702703 -36.119565062785\\
187.921452702703 -36.1284733660793\\
187.933952702703 -36.1281844953621\\
187.946452702703 -36.1278956438579\\
187.958952702703 -36.1367088410725\\
187.971452702703 -36.1364200279865\\
187.983952702703 -36.1451385812559\\
187.996452702703 -36.1448498065779\\
188.008952702703 -36.1445610511\\
188.021452702703 -36.1531854582446\\
188.033952702703 -36.1528967411594\\
188.046452702703 -36.1614274588885\\
188.058952702703 -36.1611387801858\\
188.071452702703 -36.1608501206705\\
188.083952702703 -36.1692876413864\\
188.096452702703 -36.1689990202382\\
188.108952702703 -36.1773437952899\\
188.121452702703 -36.1770552124987\\
188.133952702703 -36.1767666488822\\
188.146452702703 -36.1850191653179\\
188.158952702703 -36.184730640043\\
188.171452702703 -36.1844421339352\\
188.183952702703 -36.1926028569715\\
188.196452702703 -36.1923143891901\\
188.208952702703 -36.2003837622557\\
188.221452702703 -36.2000953327905\\
188.233952702703 -36.1998069224796\\
188.246452702703 -36.2077854247091\\
188.258952702703 -36.2074970526991\\
188.271452702703 -36.2153851223185\\
188.283952702703 -36.2150967885994\\
188.296452702703 -36.2148084740218\\
188.308952702703 -36.2226065849686\\
188.321452702703 -36.2223183086665\\
188.333952702703 -36.230026894026\\
188.346452702703 -36.2297386559893\\
188.358952702703 -36.2294504370815\\
188.371452702703 -36.2370699656553\\
188.383952702703 -36.2367817849976\\
188.396452702703 -36.2443126847912\\
188.408952702703 -36.2440245423735\\
188.421452702703 -36.243736419072\\
188.433952702703 -36.251179153812\\
188.446452702703 -36.2508910687353\\
188.458952702703 -36.2506030027671\\
188.471452702703 -36.2579580145454\\
188.483952702703 -36.2576699867868\\
188.496452702703 -36.2649376961027\\
188.508952702703 -36.2646497065436\\
188.521452702703 -36.2643617360803\\
188.533952702703 -36.271542599159\\
188.546452702703 -36.2712546668799\\
188.558952702703 -36.2783490992901\\
188.571452702703 -36.2780612051851\\
188.583952702703 -36.2777733301634\\
188.596452702703 -36.2847817832034\\
188.608952702703 -36.2844939463407\\
188.621452702703 -36.291416830707\\
188.633952702703 -36.291129031993\\
188.646452702703 -36.2908412523496\\
188.658952702703 -36.2976790144719\\
188.671452702703 -36.2973912729622\\
188.683952702703 -36.2971035505155\\
188.696452702703 -36.3038566153361\\
188.708952702703 -36.3035689310079\\
188.721452702703 -36.310237702024\\
188.733952702703 -36.3099500558042\\
188.746452702703 -36.3096624286348\\
188.758952702703 -36.3162473450792\\
188.771452702703 -36.315959756003\\
188.783952702703 -36.3224612166433\\
188.796452702703 -36.3221736656503\\
188.808952702703 -36.3218861336951\\
188.821452702703 -36.3283045730372\\
188.833952702703 -36.32801707915\\
188.846452702703 -36.3343528912882\\
188.858952702703 -36.334065435459\\
188.871452702703 -36.333777998655\\
188.883952702703 -36.340031613424\\
188.896452702703 -36.3397442146628\\
188.908952702703 -36.3459160215384\\
188.921452702703 -36.34562866081\\
188.933952702703 -36.3453413190942\\
188.946452702703 -36.351431743295\\
188.958952702703 -36.3511444395969\\
188.971452702703 -36.3508571549038\\
188.983952702703 -36.3568666003442\\
188.996452702703 -36.3565793536538\\
189.008952702703 -36.3625082029852\\
189.021452702703 -36.3622209942873\\
189.033952702703 -36.3619338045818\\
189.046452702703 -36.3677824761987\\
189.058952702703 -36.3674953244707\\
189.071452702703 -36.373264196541\\
189.083952702703 -36.3729770827804\\
189.096452702703 -36.3726899879998\\
189.108952702703 -36.3783794744359\\
189.121452702703 -36.3780924176077\\
189.133952702703 -36.3837028921471\\
189.146452702703 -36.3834158732612\\
189.158952702703 -36.3831288733427\\
189.171452702703 -36.3886607454683\\
189.183952702703 -36.3883737834771\\
189.196452702703 -36.3938274225482\\
189.208952702703 -36.3935404984743\\
189.221452702703 -36.3932535933552\\
189.233952702703 -36.398629404477\\
189.246452702703 -36.3983425372602\\
189.258952702703 -36.3980556889908\\
189.271452702703 -36.4033540561406\\
189.283952702703 -36.4030672457583\\
189.296452702703 -36.4082885318254\\
189.308952702703 -36.4080017593204\\
189.321452702703 -36.4077150057503\\
189.333952702703 -36.4128596093684\\
189.346452702703 -36.4125728936604\\
189.358952702703 -36.4176411734682\\
189.371452702703 -36.4173544956124\\
189.383952702703 -36.4170678366791\\
189.396452702703 -36.4220601870595\\
189.408952702703 -36.4217735659634\\
189.421452702703 -36.4266903413544\\
189.433952702703 -36.4264037580855\\
189.446452702703 -36.4261171937265\\
189.458952702703 -36.4309587843103\\
189.471452702703 -36.4306722577636\\
189.483952702703 -36.4303857501193\\
189.496452702703 -36.4351525250823\\
189.508952702703 -36.4348660552353\\
189.521452702703 -36.4395583628081\\
189.533952702703 -36.4392719307484\\
189.546452702703 -36.4389855175786\\
189.558952702703 -36.4436037417325\\
189.571452702703 -36.4433173663351\\
189.583952702703 -36.4478618512221\\
189.596452702703 -36.4475755135871\\
189.608952702703 -36.4472891948296\\
189.621452702703 -36.4517603203417\\
189.633952702703 -36.4514740393316\\
189.646452702703 -36.4558721455901\\
189.658952702703 -36.4555859023176\\
189.671452702703 -36.4552996779102\\
189.683952702703 -36.4596251407753\\
189.696452702703 -36.4593389540905\\
189.708952702703 -36.4635921097003\\
189.721452702703 -36.4633059607281\\
189.733952702703 -36.4630198306085\\
189.746452702703 -36.4672010508384\\
189.758952702703 -36.4669149584166\\
189.771452702703 -36.46662888484\\
189.783952702703 -36.4707385207339\\
189.796452702703 -36.4704524848402\\
189.808952702703 -36.4744908666499\\
189.821452702703 -36.4742048684291\\
189.833952702703 -36.473918889041\\
189.846452702703 -36.4778863827503\\
189.858952702703 -36.4776004410203\\
189.871452702703 -36.481497373013\\
189.883952702703 -36.4812114689312\\
189.896452702703 -36.4809255836697\\
189.908952702703 -36.4847523160598\\
189.921452702703 -36.4844664684316\\
189.933952702703 -36.4882233237807\\
189.946452702703 -36.4879375137758\\
189.958952702703 -36.4876517225789\\
189.971452702703 -36.491339059176\\
189.983952702703 -36.4910533055876\\
189.996452702703 -36.4946714422165\\
190.008952702703 -36.4943857262267\\
190.021452702703 -36.4941000290326\\
190.033952702703 -36.497649320202\\
190.046452702703 -36.4973636605916\\
190.058952702703 -36.4970780197695\\
190.071452702703 -36.5005587993152\\
190.083952702703 -36.500273196062\\
190.096452702703 -36.503685777185\\
190.108952702703 -36.5034002114909\\
190.121452702703 -36.5031146645726\\
190.133952702703 -36.5064593961921\\
190.146452702703 -36.5061738868181\\
190.158952702703 -36.5094510784667\\
190.171452702703 -36.509165606627\\
190.183952702703 -36.5088801535508\\
190.196452702703 -36.5120901504761\\
190.208952702703 -36.5118047349195\\
190.221452702703 -36.5149478430285\\
190.233952702703 -36.5146624649817\\
190.246452702703 -36.514377105686\\
190.258952702703 -36.5174536665973\\
190.271452702703 -36.5171683447965\\
190.283952702703 -36.5168830417395\\
190.296452702703 -36.5198933765182\\
190.308952702703 -36.5196081109414\\
190.321452702703 -36.5225525201365\\
190.333952702703 -36.52226729203\\
190.346452702703 -36.5219820826549\\
190.358952702703 -36.524860902519\\
190.371452702703 -36.5245757305995\\
190.383952702703 -36.5273892581609\\
190.396452702703 -36.5271041236872\\
190.408952702703 -36.5268190079326\\
190.421452702703 -36.529567575919\\
190.433952702703 -36.5292824975954\\
190.446452702703 -36.5319663995553\\
190.458952702703 -36.5316813586528\\
190.471452702703 -36.5313963364573\\
190.483952702703 -36.5340159016345\\
190.496452702703 -36.5337309168453\\
190.508952702703 -36.536286435349\\
190.521452702703 -36.5360014879565\\
190.533952702703 -36.5357165592585\\
190.546452702703 -36.5382083568888\\
190.558952702703 -36.5379234655727\\
190.571452702703 -36.5376385929438\\
190.583952702703 -36.5400669750954\\
190.596452702703 -36.5397821398338\\
190.608952702703 -36.5421473915331\\
190.621452702703 -36.5418625936288\\
190.633952702703 -36.5415778143995\\
190.646452702703 -36.5438802563543\\
190.658952702703 -36.5435955144677\\
190.671452702703 -36.5458354283643\\
190.683952702703 -36.5455507238105\\
190.696452702703 -36.5452660379195\\
190.708952702703 -36.5474437411204\\
190.721452702703 -36.5471590925476\\
190.733952702703 -36.5492748634377\\
190.746452702703 -36.5489902521734\\
190.758952702703 -36.5487056595595\\
190.771452702703 -36.5507598121949\\
190.783952702703 -36.5504752568749\\
190.796452702703 -36.5524680663775\\
190.808952702703 -36.5521835483414\\
190.821452702703 -36.5518990489436\\
190.833952702703 -36.5538308261011\\
190.846452702703 -36.5535463639727\\
190.858952702703 -36.5532619204752\\
190.871452702703 -36.5551329558131\\
190.883952702703 -36.5548485495703\\
190.896452702703 -36.5566591133881\\
190.908952702703 -36.5563747443903\\
190.921452702703 -36.5560903940112\\
190.933952702703 -36.5578407922633\\
190.946452702703 -36.5575564791145\\
190.958952702703 -36.5592469789312\\
190.971452702703 -36.558962703003\\
190.983952702703 -36.5586784456814\\
190.996452702703 -36.5603093498419\\
191.008952702703 -36.5600251297262\\
191.021452702703 -36.5615967022285\\
191.033952702703 -36.561312519309\\
191.046452702703 -36.561028354984\\
191.058952702703 -36.5625408954686\\
191.071452702703 -36.5622567683252\\
191.083952702703 -36.5619726597688\\
191.096452702703 -36.5634264477225\\
191.108952702703 -36.5631423763332\\
191.121452702703 -36.5645376711243\\
191.133952702703 -36.5642536368923\\
191.146452702703 -36.5639696212352\\
191.158952702703 -36.5653067178628\\
191.171452702703 -36.5650227393485\\
191.183952702703 -36.5663018941386\\
191.196452702703 -36.5660179527572\\
191.208952702703 -36.5657340299387\\
191.221452702703 -36.5669555348411\\
191.233952702703 -36.566671649141\\
191.246452702703 -36.5678357574742\\
191.258952702703 -36.5675519088828\\
191.271452702703 -36.5672680788422\\
191.283952702703 -36.5683750795419\\
191.296452702703 -36.5680912865955\\
191.308952702703 -36.5691414300078\\
191.321452702703 -36.5688576741458\\
191.333952702703 -36.5685739368224\\
191.346452702703 -36.5695675089033\\
191.358952702703 -36.5692838086498\\
191.371452702703 -36.5690001269277\\
191.383952702703 -36.569937393614\\
191.396452702703 -36.5696537489473\\
191.408952702703 -36.5705349561916\\
191.421452702703 -36.5702513485707\\
191.433952702703 -36.5699677594689\\
191.446452702703 -36.5707931888207\\
191.458952702703 -36.5705096367502\\
191.471452702703 -36.5712795312747\\
191.483952702703 -36.5709960162257\\
191.496452702703 -36.5707125196839\\
191.508952702703 -36.5714271580354\\
191.521452702703 -36.5711436985006\\
191.533952702703 -36.5718033208902\\
191.546452702703 -36.5715198983528\\
191.558952702703 -36.5712364943105\\
191.571452702703 -36.5718413765307\\
191.583952702703 -36.5715580094713\\
191.596452702703 -36.572108388912\\
191.608952702703 -36.5718250588259\\
191.621452702703 -36.5715417472227\\
191.633952702703 -36.5720378968473\\
191.646452702703 -36.571754622203\\
191.658952702703 -36.5714713660344\\
191.671452702703 -36.5719135389174\\
191.683952702703 -36.5716303196932\\
191.696452702703 -36.5720187490544\\
191.708952702703 -36.5717355667649\\
191.721452702703 -36.5714524029391\\
191.733952702703 -36.571787357558\\
191.746452702703 -36.5715042306524\\
191.758952702703 -36.571785941008\\
191.771452702703 -36.5715028510131\\
191.783952702703 -36.5712197794699\\
191.796452702703 -36.5714485115926\\
191.808952702703 -36.5711654769456\\
191.821452702703 -36.5713414586054\\
191.833952702703 -36.571058460845\\
191.846452702703 -36.5707754815242\\
191.858952702703 -36.5708989760339\\
191.871452702703 -36.5706160335853\\
191.883952702703 -36.5703331095692\\
191.896452702703 -36.5704043604509\\
191.908952702703 -36.5701214732925\\
191.921452702703 -36.5701407043123\\
191.933952702703 -36.569857854002\\
191.946452702703 -36.5695750221123\\
191.958952702703 -36.5695424925631\\
191.971452702703 -36.5692596975071\\
191.983952702703 -36.5691756285231\\
191.996452702703 -36.5688928702912\\
192.008952702703 -36.5686101304678\\
192.021452702703 -36.5684747787013\\
192.033952702703 -36.5681920756876\\
192.046452702703 -36.5680056596708\\
192.058952702703 -36.5677229934574\\
192.071452702703 -36.5674403456404\\
192.083952702703 -36.567203119415\\
192.096452702703 -36.5669205083838\\
192.108952702703 -36.5666326879103\\
192.121452702703 -36.5663501136554\\
192.133952702703 -36.566067557785\\
192.146452702703 -36.565729394524\\
192.158952702703 -36.5654468754155\\
192.171452702703 -36.5651643746844\\
192.183952702703 -36.564776100429\\
192.196452702703 -36.5644936364454\\
192.208952702703 -36.5640554633547\\
192.221452702703 -36.5637730361091\\
192.233952702703 -36.563490627229\\
192.246452702703 -36.5630028029459\\
192.258952702703 -36.5627204307894\\
192.271452702703 -36.5621831649745\\
192.283952702703 -36.561900829532\\
192.296452702703 -36.5616185124431\\
192.308952702703 -36.5610320502309\\
192.321452702703 -36.5607497698418\\
192.333952702703 -36.5601143184227\\
192.346452702703 -36.5598320747238\\
192.358952702703 -36.5595498493665\\
192.371452702703 -36.5588656513954\\
192.383952702703 -36.558583462714\\
192.396452702703 -36.5578507229395\\
192.408952702703 -36.5575685709245\\
192.421452702703 -36.5572864372392\\
192.433952702703 -36.5565053958646\\
192.446452702703 -36.5562232988313\\
192.458952702703 -36.5559412201206\\
192.471452702703 -36.5551120978006\\
192.483952702703 -36.5548300557278\\
192.496452702703 -36.5539530536018\\
192.508952702703 -36.5536710481572\\
192.521452702703 -36.5533890610232\\
192.533952702703 -36.552464415668\\
192.546452702703 -36.552182465148\\
192.558952702703 -36.5512103753303\\
192.571452702703 -36.5509284614149\\
192.583952702703 -36.5506465657983\\
192.596452702703 -36.549627265712\\
192.608952702703 -36.5493454066857\\
192.621452702703 -36.5482790927522\\
192.633952702703 -36.5479972703067\\
192.646452702703 -36.547715466148\\
192.658952702703 -36.5466023702057\\
192.671452702703 -36.5463206026136\\
192.683952702703 -36.5460388533011\\
192.696452702703 -36.5448791877301\\
192.708952702703 -36.54459747497\\
192.721452702703 -36.5433914327246\\
192.733952702703 -36.5431097565074\\
192.746452702703 -36.542828098558\\
192.758952702703 -36.5415759079917\\
192.771452702703 -36.541294286571\\
192.783952702703 -36.5399961383593\\
192.796452702703 -36.5397145534577\\
192.808952702703 -36.5394329868121\\
192.821452702703 -36.5380891070187\\
192.833952702703 -36.5378075768781\\
192.846452702703 -36.5364181539254\\
192.858952702703 -36.5361366602802\\
192.871452702703 -36.5358551848793\\
192.883952702703 -36.5344204425672\\
192.896452702703 -36.5341390036475\\
192.908952702703 -36.5326591281711\\
192.921452702703 -36.5323777257233\\
192.933952702703 -36.5320963415079\\
192.946452702703 -36.5305715544288\\
192.958952702703 -36.530290206671\\
192.971452702703 -36.5300088771386\\
192.983952702703 -36.5284393806728\\
192.996452702703 -36.5281580875838\\
193.008952702703 -36.5265440646342\\
193.021452702703 -36.5262628079793\\
193.033952702703 -36.5259815695379\\
193.046452702703 -36.5243232383547\\
193.058952702703 -36.5240420363332\\
193.071452702703 -36.5223395776547\\
193.083952702703 -36.5220584120437\\
193.096452702703 -36.5217772646343\\
193.108952702703 -36.5200308945353\\
193.121452702703 -36.5197497835223\\
193.133952702703 -36.5179596806011\\
193.146452702703 -36.517678605975\\
193.158952702703 -36.5173975495389\\
193.171452702703 -36.515563927719\\
193.183952702703 -36.5152829076557\\
193.196452702703 -36.5134059434202\\
193.208952702703 -36.5131249597202\\
193.221452702703 -36.5128439941984\\
193.233952702703 -36.5109238993438\\
193.246452702703 -36.5106429701712\\
193.258952702703 -36.5103620591697\\
193.271452702703 -36.5083990262564\\
193.283952702703 -36.50811815159\\
193.296452702703 -36.5061123539739\\
193.308952702703 -36.5058315156333\\
193.321452702703 -36.5055506954521\\
193.333952702703 -36.5035023417829\\
193.346452702703 -36.5032215579134\\
193.358952702703 -36.5011308194912\\
193.371452702703 -36.5008500719239\\
193.383952702703 -36.5005693425042\\
193.396452702703 -36.4984364259112\\
193.408952702703 -36.4981557327797\\
193.421452702703 -36.4959808072833\\
193.433952702703 -36.4957001504306\\
193.446452702703 -36.4954195117139\\
193.458952702703 -36.4932027818517\\
193.471452702703 -36.4929221793997\\
193.483952702703 -36.4926415950765\\
193.496452702703 -36.4903832462332\\
193.508952702703 -36.4901026981608\\
193.521452702703 -36.4878028965995\\
193.533952702703 -36.4875223847683\\
193.546452702703 -36.4872418910544\\
193.558952702703 -36.4849008382878\\
193.571452702703 -36.4846203808011\\
193.583952702703 -36.4822382411169\\
193.596452702703 -36.4819578198482\\
193.608952702703 -36.4816774166849\\
193.621452702703 -36.4792543896083\\
193.633952702703 -36.4789740226489\\
193.646452702703 -36.4765102705147\\
193.658952702703 -36.4762299397499\\
193.671452702703 -36.4759496270788\\
193.683952702703 -36.4734453474468\\
193.696452702703 -36.4731650709563\\
193.708952702703 -36.4706204242302\\
193.721452702703 -36.4703401839109\\
193.733952702703 -36.4700599616738\\
193.746452702703 -36.4674751434704\\
193.758952702703 -36.4671949573904\\
193.771452702703 -36.4669147893855\\
193.783952702703 -36.4642899762724\\
193.796452702703 -36.4640098444107\\
193.808952702703 -36.4613451939373\\
193.821452702703 -36.4610650982095\\
193.833952702703 -36.4607850205452\\
193.846452702703 -36.4580807254529\\
193.858952702703 -36.4578006839084\\
193.871452702703 -36.45505689987\\
193.883952702703 -36.4547768944362\\
193.896452702703 -36.4544969070542\\
193.908952702703 -36.4517138249215\\
193.921452702703 -36.4514338736361\\
193.933952702703 -36.4486116472266\\
193.946452702703 -36.4483317320285\\
193.958952702703 -36.4480518348706\\
193.971452702703 -36.4451906531678\\
193.983952702703 -36.4449107920832\\
193.996452702703 -36.44201080707\\
194.008952702703 -36.4417309820495\\
194.021452702703 -36.4414511750576\\
194.033952702703 -36.4385125738701\\
194.046452702703 -36.4382328029283\\
194.058952702703 -36.4379530500081\\
194.071452702703 -36.4349760008347\\
194.083952702703 -36.4346962839507\\
194.096452702703 -36.4316809360622\\
194.108952702703 -36.4314012552051\\
194.121452702703 -36.431121592358\\
194.133952702703 -36.428068130157\\
194.146452702703 -36.4277885033229\\
194.158952702703 -36.4246970742972\\
194.171452702703 -36.4244174834668\\
194.183952702703 -36.4241379106348\\
194.196452702703 -36.4210086973906\\
194.208952702703 -36.4207291605484\\
194.221452702703 -36.4175623088103\\
194.233952702703 -36.4172828079487\\
194.246452702703 -36.4170033250739\\
194.258952702703 -36.4137990156719\\
194.271452702703 -36.4135195687638\\
194.283952702703 -36.4132401398355\\
194.296452702703 -36.4099985347287\\
194.308952702703 -36.4097191417532\\
194.321452702703 -36.4064403840598\\
194.333952702703 -36.4061610270278\\
194.346452702703 -36.4058816879641\\
194.358952702703 -36.4025659558856\\
194.371452702703 -36.4022866527516\\
194.383952702703 -36.3989340876925\\
194.396452702703 -36.3986548204789\\
194.408952702703 -36.3983755712221\\
194.421452702703 -36.3949863496565\\
194.433952702703 -36.3947071363062\\
194.446452702703 -36.3912813979441\\
194.458952702703 -36.3910022204912\\
194.471452702703 -36.3907230609834\\
194.483952702703 -36.3872609805908\\
194.496452702703 -36.3869818569666\\
194.508952702703 -36.3834835725781\\
194.521452702703 -36.3832044848281\\
194.533952702703 -36.3829254150118\\
194.546452702703 -36.3793910997043\\
194.558952702703 -36.3791120657484\\
194.571452702703 -36.3788330497193\\
194.583952702703 -36.3752628577951\\
194.596452702703 -36.3749838776126\\
194.608952702703 -36.3713779446294\\
194.621452702703 -36.3710990002844\\
194.633952702703 -36.3708200738546\\
194.646452702703 -36.3671785703896\\
194.658952702703 -36.3668996797834\\
194.671452702703 -36.3632227397657\\
194.683952702703 -36.3629438849739\\
194.696452702703 -36.3626650480858\\
194.708952702703 -36.35895284045\\
194.721452702703 -36.3586740393625\\
194.733952702703 -36.3549266964269\\
194.746452702703 -36.3546479311308\\
194.758952702703 -36.354369183727\\
194.771452702703 -36.3505868728019\\
194.783952702703 -36.3503081611757\\
194.796452702703 -36.346491012987\\
194.808952702703 -36.3462123371293\\
194.821452702703 -36.3459336791524\\
194.833952702703 -36.342081859404\\
194.846452702703 -36.3418032371818\\
194.858952702703 -36.3415246328335\\
194.871452702703 -36.3376382885484\\
194.883952702703 -36.337359719941\\
194.896452702703 -36.3334389794913\\
194.908952702703 -36.3331604466156\\
194.921452702703 -36.3328819316024\\
194.933952702703 -36.3289269583143\\
194.946452702703 -36.3286484790191\\
194.958952702703 -36.3246593997164\\
194.971452702703 -36.32438095613\\
194.983952702703 -36.3241025303946\\
194.996452702703 -36.3200795068414\\
195.008952702703 -36.3198011168011\\
195.021452702703 -36.3157442742903\\
195.033952702703 -36.315465919936\\
195.046452702703 -36.3151875834212\\
195.058952702703 -36.3110970821718\\
195.071452702703 -36.3108187813292\\
195.083952702703 -36.3105404983194\\
195.096452702703 -36.3064164799411\\
195.108952702703 -36.3061382325898\\
195.121452702703 -36.3019808201126\\
195.133952702703 -36.3017026084107\\
195.146452702703 -36.3014244145301\\
195.158952702703 -36.2972337658861\\
195.171452702703 -36.2969556076411\\
195.183952702703 -36.2927318443722\\
195.196452702703 -36.2924537217538\\
195.208952702703 -36.2921756169453\\
195.221452702703 -36.2879188954806\\
195.233952702703 -36.2876408262849\\
195.246452702703 -36.2833512666946\\
195.258952702703 -36.2830732331027\\
195.271452702703 -36.2827952173093\\
195.283952702703 -36.2784729745363\\
195.296452702703 -36.278194994333\\
195.308952702703 -36.2738401869923\\
195.321452702703 -36.2735622423699\\
195.333952702703 -36.2732843155346\\
195.346452702703 -36.2688970970995\\
195.358952702703 -36.2686192058315\\
195.371452702703 -36.2683413323437\\
195.383952702703 -36.2639218377679\\
195.396452702703 -36.2636439998339\\
195.408952702703 -36.2591923455811\\
195.421452702703 -36.2589145431916\\
195.433952702703 -36.2586367585709\\
195.446452702703 -36.2541530959388\\
195.458952702703 -36.253875346849\\
195.471452702703 -36.2493597908862\\
195.483952702703 -36.2490820773183\\
195.496452702703 -36.248804381508\\
195.508952702703 -36.2442570820823\\
195.521452702703 -36.2439794217802\\
195.533952702703 -36.2394004925413\\
195.546452702703 -36.2391228677383\\
195.558952702703 -36.2388452606814\\
195.571452702703 -36.2342348500832\\
195.583952702703 -36.2339572785119\\
195.596452702703 -36.2293154988204\\
195.608952702703 -36.2290379627255\\
195.621452702703 -36.2287604443655\\
195.633952702703 -36.2240874426361\\
195.646452702703 -36.2238099597389\\
195.658952702703 -36.2235324945697\\
195.671452702703 -36.2188283994261\\
195.683952702703 -36.2185509697062\\
195.696452702703 -36.2138158913692\\
195.708952702703 -36.2135384970895\\
195.721452702703 -36.2132611205265\\
195.733952702703 -36.2084952039814\\
195.746452702703 -36.208217862845\\
195.758952702703 -36.2034212169673\\
195.771452702703 -36.2031439112485\\
195.783952702703 -36.2028666232351\\
195.796452702703 -36.1980393916496\\
195.808952702703 -36.1977621390402\\
195.821452702703 -36.1929044292921\\
195.833952702703 -36.1926272120776\\
195.846452702703 -36.1923500125573\\
195.858952702703 -36.1874619669259\\
195.871452702703 -36.187184802787\\
195.883952702703 -36.1869076563354\\
195.896452702703 -36.1819893987355\\
195.908952702703 -36.1817122876517\\
195.921452702703 -36.1767639236618\\
195.933952702703 -36.1764868479368\\
195.946452702703 -36.176209789888\\
195.958952702703 -36.1712314597955\\
195.971452702703 -36.1709544370919\\
195.983952702703 -36.1659462451818\\
195.996452702703 -36.1656692578145\\
196.008952702703 -36.165392288112\\
196.021452702703 -36.1603543733628\\
196.033952702703 -36.1600774389831\\
196.046452702703 -36.1550099044005\\
196.058952702703 -36.1547330053345\\
196.071452702703 -36.1544561239221\\
196.083952702703 -36.1493591071899\\
196.096452702703 -36.1490822610777\\
196.108952702703 -36.1439558639366\\
196.121452702703 -36.1436790531156\\
196.133952702703 -36.143402259937\\
196.146452702703 -36.1382466187902\\
196.158952702703 -36.1379698608893\\
196.171452702703 -36.1376931206239\\
196.183952702703 -36.1325083535945\\
196.196452702703 -36.1322316485934\\
196.208952702703 -36.1270178555515\\
196.221452702703 -36.1267411858057\\
196.233952702703 -36.1264645336842\\
196.246452702703 -36.1212218491377\\
196.258952702703 -36.1209452322579\\
196.271452702703 -36.1156737548469\\
196.283952702703 -36.1153971732\\
196.296452702703 -36.1151206091662\\
196.308952702703 -36.1098204721525\\
196.321452702703 -36.1095439433381\\
196.333952702703 -36.1042152441452\\
196.346452702703 -36.1039387505412\\
196.358952702703 -36.1036622745391\\
196.371452702703 -36.0983051451967\\
196.383952702703 -36.0980287043915\\
196.396452702703 -36.09264324112\\
196.408952702703 -36.0923668355028\\
196.421452702703 -36.0920904474763\\
196.433952702703 -36.0866767810864\\
196.446452702703 -36.0864004282345\\
196.458952702703 -36.0861240929664\\
196.471452702703 -36.0806823360706\\
196.483952702703 -36.0804060359637\\
196.496452702703 -36.0749362830036\\
196.508952702703 -36.074660018049\\
196.521452702703 -36.074383770667\\
196.533952702703 -36.068886150649\\
196.546452702703 -36.0686099384058\\
196.558952702703 -36.0630845446015\\
196.571452702703 -36.0628083674882\\
196.583952702703 -36.0625322079365\\
196.596452702703 -36.0569791681662\\
196.608952702703 -36.056703043731\\
196.621452702703 -36.0511224501093\\
196.633952702703 -36.0508463607816\\
196.646452702703 -36.0505702890042\\
196.658952702703 -36.0449622681784\\
196.671452702703 -36.0446862314952\\
196.683952702703 -36.0444102123557\\
196.696452702703 -36.0387748728375\\
196.708952702703 -36.0384988887788\\
196.721452702703 -36.0328363209721\\
196.733952702703 -36.0325603719852\\
196.746452702703 -36.0322844405309\\
196.758952702703 -36.0265947693462\\
196.771452702703 -36.0263188729503\\
196.783952702703 -36.0206021876661\\
196.796452702703 -36.0203263263198\\
196.808952702703 -36.0200504824949\\
196.821452702703 -36.01430690688\\
196.833952702703 -36.0140310980914\\
196.846452702703 -36.0082607203114\\
196.858952702703 -36.0079849465501\\
196.871452702703 -36.007709190299\\
196.883952702703 -36.0019121329938\\
196.896452702703 -36.0016364117568\\
196.908952702703 -35.9958127619911\\
196.921452702703 -35.9955370757591\\
196.933952702703 -35.9952614070264\\
196.946452702703 -35.9894112863233\\
196.958952702703 -35.9891356525823\\
196.971452702703 -35.9888600363338\\
196.983952702703 -35.9829835481599\\
196.996452702703 -35.9827079668898\\
197.008952702703 -35.9768051966827\\
197.021452702703 -35.9765296503821\\
197.033952702703 -35.976254121563\\
197.046452702703 -35.9703251891919\\
197.058952702703 -35.9700496953291\\
197.071452702703 -35.964094685161\\
197.083952702703 -35.9638192262455\\
197.096452702703 -35.9635437848004\\
197.108952702703 -35.9575628156177\\
197.121452702703 -35.9572874091066\\
197.133952702703 -35.9512805642175\\
197.146452702703 -35.9510051926317\\
197.158952702703 -35.9507298385051\\
197.171452702703 -35.9446972356169\\
197.183952702703 -35.9444219164022\\
197.196452702703 -35.938363637776\\
197.208952702703 -35.9380883534644\\
197.221452702703 -35.937813086601\\
197.233952702703 -35.9317292488804\\
197.246452702703 -35.9314540169069\\
197.258952702703 -35.9311788023749\\
197.271452702703 -35.9250695042248\\
197.283952702703 -35.9247943245694\\
197.296452702703 -35.9186596467028\\
197.308952702703 -35.9183845019151\\
197.321452702703 -35.9181093745579\\
197.333952702703 -35.9119494320438\\
197.346452702703 -35.911674339541\\
197.358952702703 -35.9054892120738\\
197.371452702703 -35.9052141544167\\
197.383952702703 -35.9049391141791\\
197.396452702703 -35.8987289157926\\
197.408952702703 -35.8984539103874\\
197.421452702703 -35.8922187197688\\
197.433952702703 -35.8919437491871\\
197.446452702703 -35.8916687960139\\
197.458952702703 -35.8854087261732\\
197.471452702703 -35.8851338078103\\
197.483952702703 -35.8848589068493\\
197.496452702703 -35.8785740528769\\
197.508952702703 -35.878299186713\\
197.521452702703 -35.8719896258068\\
197.533952702703 -35.8717147944312\\
197.546452702703 -35.8714399804464\\
197.558952702703 -35.8651058241002\\
197.571452702703 -35.8648310448905\\
197.583952702703 -35.8584723693221\\
197.596452702703 -35.8581976248787\\
197.608952702703 -35.8579228978152\\
197.621452702703 -35.8515398135218\\
197.633952702703 -35.8512651212114\\
197.646452702703 -35.8448577034418\\
197.658952702703 -35.8445830458757\\
197.671452702703 -35.8443084056785\\
197.683952702703 -35.8378767639441\\
197.696452702703 -35.837602158478\\
197.708952702703 -35.8311463670691\\
197.721452702703 -35.8308717963253\\
197.733952702703 -35.8305972429395\\
197.746452702703 -35.8241174103921\\
197.758952702703 -35.8238428917154\\
197.771452702703 -35.82356839039\\
197.783952702703 -35.8170646073956\\
197.796452702703 -35.8167901407663\\
197.808952702703 -35.8102624801979\\
197.821452702703 -35.8099880482558\\
197.833952702703 -35.809713633654\\
197.846452702703 -35.8031622026037\\
197.858952702703 -35.802887822676\\
197.871452702703 -35.7963126930843\\
197.883952702703 -35.796038347822\\
197.896452702703 -35.795764019889\\
197.908952702703 -35.7891652978985\\
197.921452702703 -35.7888910046178\\
197.933952702703 -35.7822687612471\\
197.946452702703 -35.7819945026098\\
197.958952702703 -35.7817202612909\\
197.971452702703 -35.7750746017434\\
197.983952702703 -35.7748003950549\\
197.996452702703 -35.7681313894368\\
198.008952702703 -35.7678572173699\\
198.021452702703 -35.7675830626105\\
198.033952702703 -35.7608908151964\\
198.046452702703 -35.7606166950455\\
198.058952702703 -35.7603425921955\\
198.071452702703 -35.7536271894883\\
198.083952702703 -35.7533531212337\\
198.096452702703 -35.7466146319912\\
198.108952702703 -35.7463405983232\\
198.121452702703 -35.7460665819453\\
198.133952702703 -35.7393051090659\\
198.146452702703 -35.7390311272616\\
198.158952702703 -35.7322467386158\\
198.171452702703 -35.7319727913762\\
198.183952702703 -35.7316988614158\\
198.196452702703 -35.7248916589977\\
198.208952702703 -35.7246177635891\\
198.221452702703 -35.7177878143913\\
198.233952702703 -35.7175139535257\\
198.246452702703 -35.7172401099283\\
198.258952702703 -35.7103875150503\\
198.271452702703 -35.7101137059829\\
198.283952702703 -35.7098399141772\\
198.296452702703 -35.7029647570031\\
198.308952702703 -35.7026909997143\\
198.321452702703 -35.6957933459392\\
198.333952702703 -35.6955196231586\\
198.346452702703 -35.6952459176288\\
198.358952702703 -35.6883258670269\\
198.371452702703 -35.6880521959923\\
198.383952702703 -35.6811098134048\\
198.396452702703 -35.6808361768566\\
198.408952702703 -35.6805625575485\\
198.421452702703 -35.6735979418784\\
198.433952702703 -35.6733243570437\\
198.446452702703 -35.6663375722877\\
198.458952702703 -35.6660640219177\\
198.471452702703 -35.6657904887768\\
198.483952702703 -35.6587816329764\\
198.496452702703 -35.6585081342872\\
198.508952702703 -35.6514772706034\\
198.521452702703 -35.6512038063573\\
198.533952702703 -35.6509303593294\\
198.546452702703 -35.6438775849512\\
198.558952702703 -35.6436041723533\\
198.571452702703 -35.6433307769672\\
198.583952702703 -35.6362561714389\\
198.596452702703 -35.6359828104699\\
198.608952702703 -35.6288864357178\\
198.621452702703 -35.6286131091571\\
198.633952702703 -35.6283397997974\\
198.646452702703 -35.6212217517474\\
198.658952702703 -35.620948476783\\
198.671452702703 -35.6138088165485\\
198.683952702703 -35.6135355759709\\
198.696452702703 -35.6132623525833\\
198.708952702703 -35.6061011752602\\
198.721452702703 -35.6058279862464\\
198.733952702703 -35.5986453521441\\
198.746452702703 -35.5983721974954\\
198.758952702703 -35.5980990600259\\
198.771452702703 -35.5908950634191\\
198.783952702703 -35.5906219603018\\
198.796452702703 -35.5833966607045\\
198.808952702703 -35.5831235919307\\
198.821452702703 -35.5828505403254\\
198.833952702703 -35.5756040311998\\
198.846452702703 -35.5753310139251\\
198.858952702703 -35.5750580138123\\
198.871452702703 -35.5677903710461\\
198.883952702703 -35.5675174052509\\
198.896452702703 -35.5602286871824\\
198.908952702703 -35.5599557556962\\
198.921452702703 -35.5596828413613\\
198.933952702703 -35.5523731402491\\
198.946452702703 -35.5521002602102\\
198.958952702703 -35.5447696336191\\
198.971452702703 -35.5444967878676\\
198.983952702703 -35.5442239592566\\
198.996452702703 -35.536872498654\\
199.008952702703 -35.5365997043174\\
199.021452702703 -35.5292274665028\\
199.033952702703 -35.5289547064321\\
199.046452702703 -35.5286819634912\\
199.058952702703 -35.5212890391491\\
199.071452702703 -35.5210163304611\\
199.083952702703 -35.5207436388964\\
199.096452702703 -35.5133301011904\\
199.108952702703 -35.5130574438658\\
199.121452702703 -35.5056233484639\\
199.133952702703 -35.5053507253707\\
199.146452702703 -35.50507811939\\
199.158952702703 -35.4976235558172\\
199.171452702703 -35.4973509840551\\
199.183952702703 -35.4898760072346\\
199.196452702703 -35.4896034696825\\
199.208952702703 -35.4893309492321\\
199.221452702703 -35.4818356479268\\
199.233952702703 -35.4815631616736\\
199.246452702703 -35.47404759007\\
199.258952702703 -35.4737751380052\\
199.271452702703 -35.4735027030315\\
199.283952702703 -35.4659669491384\\
199.296452702703 -35.4656945483404\\
199.308952702703 -35.4581386656155\\
199.321452702703 -35.4578662989846\\
199.333952702703 -35.457593949434\\
199.346452702703 -35.4500180251399\\
199.358952702703 -35.4497457097435\\
199.371452702703 -35.4494734114211\\
199.383952702703 -35.4418775153667\\
199.396452702703 -35.4416052511856\\
199.408952702703 -35.4339894357517\\
199.421452702703 -35.4337172057034\\
199.433952702703 -35.4334449927183\\
199.446452702703 -35.4258093440617\\
199.458952702703 -35.4255371651967\\
199.471452702703 -35.417881734989\\
199.483952702703 -35.4176095902354\\
199.496452702703 -35.4173374625342\\
199.508952702703 -35.4096623362058\\
199.521452702703 -35.4093902426033\\
199.533952702703 -35.4016954711244\\
199.546452702703 -35.401423411612\\
199.558952702703 -35.4011513691414\\
199.571452702703 -35.3934370372232\\
199.583952702703 -35.3931650288299\\
199.596452702703 -35.3854311867488\\
199.608952702703 -35.3851592124242\\
199.621452702703 -35.3848872551308\\
199.633952702703 -35.3771339868867\\
199.646452702703 -35.3768620636492\\
199.658952702703 -35.3765901574365\\
199.671452702703 -35.3688175296422\\
199.683952702703 -35.3685456574726\\
199.696452702703 -35.3607537193787\\
199.708952702703 -35.3604818812437\\
199.721452702703 -35.3602100601228\\
199.733952702703 -35.3523988946751\\
199.746452702703 -35.3521271075761\\
199.758952702703 -35.34429676335\\
199.771452702703 -35.3440250102643\\
199.783952702703 -35.3437532741821\\
199.796452702703 -35.3359038334306\\
199.808952702703 -35.3356321313489\\
199.821452702703 -35.3277636419796\\
199.833952702703 -35.3274919738899\\
199.846452702703 -35.3272203227931\\
199.858952702703 -35.3193328663733\\
199.871452702703 -35.3190612492557\\
199.883952702703 -35.3187896491246\\
199.896452702703 -35.3108832898855\\
199.908952702703 -35.3106117237209\\
199.921452702703 -35.3026865085827\\
199.933952702703 -35.3024149763762\\
199.946452702703 -35.3021434611455\\
199.958952702703 -35.2941994706596\\
199.971452702703 -35.2939279893742\\
199.983952702703 -35.2859652698108\\
199.996452702703 -35.2856938224623\\
200.008952702703 -35.285422392079\\
200.021452702703 -35.2774410233217\\
200.033952702703 -35.2771696268625\\
200.046452702703 -35.2691696545386\\
200.058952702703 -35.268898291995\\
200.071452702703 -35.2686269464061\\
200.083952702703 -35.2606084497384\\
200.096452702703 -35.2603371380524\\
200.108952702703 -35.252300162032\\
200.121452702703 -35.2520288842404\\
200.133952702703 -35.2517576233929\\
200.146452702703 -35.2437022465889\\
200.158952702703 -35.2434310196231\\
200.171452702703 -35.243159809595\\
200.183952702703 -35.2350860933049\\
200.196452702703 -35.2348149171458\\
200.208952702703 -35.2267229054206\\
200.221452702703 -35.2264517631221\\
200.233952702703 -35.2261806377507\\
200.246452702703 -35.2180704081903\\
200.258952702703 -35.2177993166668\\
200.271452702703 -35.2096709127031\\
200.283952702703 -35.2093998550191\\
200.296452702703 -35.2091288142516\\
200.308952702703 -35.2009823128477\\
200.321452702703 -35.200711305907\\
200.333952702703 -35.1925467498824\\
200.346452702703 -35.1922757767601\\
200.358952702703 -35.1920048205438\\
200.371452702703 -35.1838222862314\\
200.383952702703 -35.1835513638208\\
200.396452702703 -35.1753508934343\\
200.408952702703 -35.1750800048209\\
200.421452702703 -35.174809133103\\
200.433952702703 -35.1665908023516\\
200.446452702703 -35.1663199644183\\
200.458952702703 -35.1660491433741\\
200.471452702703 -35.1578130107593\\
200.483952702703 -35.1575422234871\\
200.496452702703 -35.1492883303269\\
200.508952702703 -35.1490175768182\\
200.521452702703 -35.1487468401882\\
200.533952702703 -35.1404752612676\\
200.546452702703 -35.1402045583885\\
200.558952702703 -35.1319153344361\\
200.571452702703 -35.1316446652994\\
200.583952702703 -35.1313740130309\\
200.596452702703 -35.123067218224\\
200.608952702703 -35.1227965996854\\
200.621452702703 -35.1144722741693\\
200.633952702703 -35.1142016893521\\
200.646452702703 -35.1139311213926\\
200.658952702703 -35.1055893387435\\
200.671452702703 -35.1053188044928\\
200.683952702703 -35.1050482870934\\
200.696452702703 -35.0966891037287\\
200.708952702703 -35.0964186200256\\
200.721452702703 -35.0880420752282\\
200.733952702703 -35.087771625213\\
200.746452702703 -35.0875011920385\\
200.758952702703 -35.0791073584936\\
200.771452702703 -35.0788369589945\\
200.783952702703 -35.0704258754172\\
200.796452702703 -35.070155509585\\
200.808952702703 -35.0698851605831\\
200.821452702703 -35.061456899073\\
200.833952702703 -35.0611865837254\\
200.846452702703 -35.052741182436\\
200.858952702703 -35.0524709007344\\
200.871452702703 -35.0522006358526\\
200.883952702703 -35.0437381663037\\
200.896452702703 -35.0434679350554\\
200.908952702703 -35.0349884348448\\
200.921452702703 -35.0347182372215\\
200.933952702703 -35.0344480564076\\
200.946452702703 -35.0259515964817\\
200.958952702703 -35.0256814492803\\
200.971452702703 -35.025411318882\\
200.983952702703 -35.0168979530899\\
200.996452702703 -35.0166278562916\\
201.008952702703 -35.00809762141\\
201.021452702703 -35.0078275582032\\
201.033952702703 -35.007557511789\\
201.046452702703 -34.9990104779138\\
201.058952702703 -34.9987404650788\\
201.071452702703 -34.9901766684457\\
201.083952702703 -34.9899066891813\\
201.096452702703 -34.9896367266992\\
201.108952702703 -34.9810562368454\\
201.121452702703 -34.9807863079214\\
201.133952702703 -34.9721891605474\\
201.146452702703 -34.9719192651733\\
201.158952702703 -34.971649386571\\
201.171452702703 -34.963035650661\\
201.183952702703 -34.962765805596\\
201.196452702703 -34.9541355163212\\
201.208952702703 -34.9538657047852\\
201.221452702703 -34.9535959100107\\
201.233952702703 -34.9449491358078\\
201.246452702703 -34.9446793745497\\
201.258952702703 -34.9444096300468\\
201.271452702703 -34.9357464223164\\
201.283952702703 -34.9354767113175\\
201.296452702703 -34.9267971044487\\
201.308952702703 -34.9265274269455\\
201.321452702703 -34.926257766187\\
201.333952702703 -34.9175618278049\\
201.346452702703 -34.9172922005296\\
201.358952702703 -34.9085799645079\\
201.371452702703 -34.9083103707075\\
201.383952702703 -34.9080407936415\\
201.396452702703 -34.899312327072\\
201.408952702703 -34.8990427834684\\
201.421452702703 -34.890298119715\\
201.433952702703 -34.8900286095656\\
201.446452702703 -34.8897591161401\\
201.458952702703 -34.8809983217669\\
201.471452702703 -34.8807288617831\\
201.483952702703 -34.880459418517\\
201.496452702703 -34.8716825430991\\
201.508952702703 -34.8714131332623\\
201.521452702703 -34.8626202094101\\
201.533952702703 -34.8623508329942\\
201.546452702703 -34.8620814732857\\
201.558952702703 -34.8532725667808\\
201.571452702703 -34.8530032404808\\
201.583952702703 -34.8441783834372\\
201.596452702703 -34.8439090905374\\
201.608952702703 -34.8436398143346\\
201.621452702703 -34.8347990720195\\
201.633952702703 -34.8345298292045\\
201.646452702703 -34.8256732332411\\
201.658952702703 -34.8254040238057\\
201.671452702703 -34.8251348310568\\
201.683952702703 -34.8162624462032\\
201.696452702703 -34.8159932868215\\
201.708952702703 -34.8071051442151\\
201.721452702703 -34.8068360181923\\
201.733952702703 -34.8065669088457\\
201.746452702703 -34.7976630727409\\
201.758952702703 -34.7973939967408\\
201.771452702703 -34.7971249374108\\
201.783952702703 -34.7882054551324\\
201.796452702703 -34.7879364291364\\
201.808952702703 -34.7790013311041\\
201.821452702703 -34.7787323384339\\
201.833952702703 -34.7784633624235\\
201.846452702703 -34.7695127121445\\
201.858952702703 -34.7692437694475\\
201.871452702703 -34.7602775968684\\
201.883952702703 -34.7600086874766\\
201.896452702703 -34.7597397947343\\
201.908952702703 -34.7507581628715\\
201.921452702703 -34.7504893034219\\
201.933952702703 -34.7414922417542\\
201.946452702703 -34.7412234155892\\
201.958952702703 -34.7409546060634\\
201.971452702703 -34.7319421771211\\
201.983952702703 -34.7316734008675\\
201.996452702703 -34.7226456336667\\
202.008952702703 -34.722376890677\\
202.021452702703 -34.7221081643162\\
202.033952702703 -34.7130651209062\\
202.046452702703 -34.712796427797\\
202.058952702703 -34.7125277513104\\
202.071452702703 -34.7034694768701\\
202.083952702703 -34.7032008336228\\
202.096452702703 -34.694127356484\\
202.108952702703 -34.6938587464678\\
202.121452702703 -34.693590153064\\
202.133952702703 -34.6845015345629\\
202.146452702703 -34.6842329743778\\
202.158952702703 -34.6751292423958\\
202.171452702703 -34.6748607154212\\
202.183952702703 -34.6745922050488\\
202.196452702703 -34.6654734204532\\
202.208952702703 -34.6652049432789\\
202.221452702703 -34.6560711335053\\
202.233952702703 -34.655802689521\\
202.246452702703 -34.6555342621285\\
202.258952702703 -34.6463854875803\\
202.271452702703 -34.6461170933656\\
202.283952702703 -34.6458487157365\\
202.296452702703 -34.6366850199919\\
202.308952702703 -34.6364166755282\\
202.321452702703 -34.6272380853638\\
202.333952702703 -34.6269697740573\\
202.346452702703 -34.6267014793263\\
202.358952702703 -34.6175080544575\\
202.371452702703 -34.6172397928714\\
202.383952702703 -34.6080315596408\\
202.396452702703 -34.6077633311913\\
202.408952702703 -34.6074951193071\\
202.421452702703 -34.5982721369778\\
202.433952702703 -34.598003958218\\
202.446452702703 -34.5887662527032\\
202.458952702703 -34.5884981070597\\
202.471452702703 -34.5882299779711\\
202.483952702703 -34.5789776080863\\
202.496452702703 -34.5787095121017\\
202.508952702703 -34.5694425033351\\
202.521452702703 -34.5691744404463\\
202.533952702703 -34.5689063941024\\
202.546452702703 -34.5596248048264\\
202.558952702703 -34.559356791566\\
202.571452702703 -34.5590887948443\\
202.583952702703 -34.5497926666637\\
202.596452702703 -34.5495247030132\\
202.608952702703 -34.5402140607884\\
202.621452702703 -34.5399461302011\\
202.633952702703 -34.5396782161423\\
202.646452702703 -34.5303531175884\\
202.658952702703 -34.5300852365805\\
202.671452702703 -34.5207457061444\\
202.683952702703 -34.5204778581792\\
202.696452702703 -34.5202100267323\\
202.708952702703 -34.5108561216974\\
202.721452702703 -34.510588323281\\
202.733952702703 -34.5012200676847\\
202.746452702703 -34.5009523022907\\
202.758952702703 -34.5006845534048\\
202.771452702703 -34.4913020041029\\
202.783952702703 -34.4910342882272\\
202.796452702703 -34.4816374688523\\
202.808952702703 -34.4813697859786\\
202.821452702703 -34.4811021196029\\
202.833952702703 -34.4716910865877\\
202.846452702703 -34.4714234532017\\
202.858952702703 -34.4711558363076\\
202.871452702703 -34.4617306293738\\
202.883952702703 -34.4614630454573\\
202.896452702703 -34.4520236876391\\
202.908952702703 -34.4517561366921\\
202.921452702703 -34.4514886022268\\
202.933952702703 -34.4420351493291\\
202.946452702703 -34.4417676478211\\
202.958952702703 -34.4323001224838\\
202.971452702703 -34.432032653925\\
202.983952702703 -34.4317652018377\\
202.996452702703 -34.4222836594532\\
203.008952702703 -34.422016240303\\
203.021452702703 -34.412520703121\\
203.033952702703 -34.4122533168997\\
203.046452702703 -34.4119859471397\\
203.058952702703 -34.4024764701444\\
203.071452702703 -34.4022091333012\\
203.083952702703 -34.4019418129134\\
203.096452702703 -34.3924184344218\\
203.108952702703 -34.3921511469385\\
203.121452702703 -34.3826138886239\\
203.133952702703 -34.382346634037\\
203.146452702703 -34.3820793958954\\
203.158952702703 -34.3725283121361\\
203.171452702703 -34.3722611068789\\
203.183952702703 -34.3626962189682\\
203.196452702703 -34.3624290465872\\
203.208952702703 -34.3621618906413\\
203.221452702703 -34.3525832525596\\
203.233952702703 -34.3523161294778\\
203.246452702703 -34.3427237621425\\
203.258952702703 -34.3424566719167\\
203.271452702703 -34.3421895981159\\
203.283952702703 -34.3325835551132\\
203.296452702703 -34.3323165141563\\
203.308952702703 -34.3226968160318\\
203.321452702703 -34.3224298079107\\
203.333952702703 -34.3221628162046\\
203.346452702703 -34.3125295161543\\
203.358952702703 -34.3122625572718\\
203.371452702703 -34.3119956147982\\
203.383952702703 -34.3023487494067\\
203.396452702703 -34.3020818397447\\
203.408952702703 -34.2924214290081\\
203.421452702703 -34.2921545521497\\
203.433952702703 -34.29188769169\\
203.446452702703 -34.2822137882255\\
203.458952702703 -34.2819469605573\\
203.471452702703 -34.272259583999\\
203.483952702703 -34.2719927891142\\
203.496452702703 -34.2717260106181\\
203.508952702703 -34.2620252132028\\
203.521452702703 -34.261758467478\\
203.533952702703 -34.2520442684816\\
203.546452702703 -34.25177755552\\
203.558952702703 -34.2515108589371\\
203.571452702703 -34.2417833102197\\
203.583952702703 -34.241516646388\\
203.596452702703 -34.231775766871\\
203.608952702703 -34.2315091357824\\
203.621452702703 -34.2312425210624\\
203.633952702703 -34.2214883622332\\
203.646452702703 -34.2212217802443\\
203.658952702703 -34.220955214618\\
203.671452702703 -34.2111878114076\\
203.683952702703 -34.2109212785003\\
203.696452702703 -34.2011406493063\\
203.708952702703 -34.20087414911\\
203.721452702703 -34.2006076652662\\
203.733952702703 -34.1908138610229\\
203.746452702703 -34.190547409878\\
203.758952702703 -34.1807404486377\\
203.771452702703 -34.1804740301838\\
203.783952702703 -34.1802076280724\\
203.796452702703 -34.1703875604059\\
203.808952702703 -34.1701211909735\\
203.821452702703 -34.1602880345915\\
203.833952702703 -34.1600216978299\\
203.846452702703 -34.1597553774008\\
203.858952702703 -34.1499091825145\\
203.871452702703 -34.1496428947442\\
203.883952702703 -34.1493766233005\\
203.896452702703 -34.1395174236068\\
203.908952702703 -34.1392511848099\\
203.921452702703 -34.129378997515\\
203.933952702703 -34.1291127913569\\
203.946452702703 -34.1288466015153\\
203.958952702703 -34.1189614762962\\
203.971452702703 -34.1186953190814\\
203.983952702703 -34.1087972728114\\
203.996452702703 -34.1085311482156\\
204.008952702703 -34.1082650399261\\
204.021452702703 -34.0983541219314\\
204.033952702703 -34.0980880462489\\
204.046452702703 -34.0881642730737\\
204.058952702703 -34.0878982299901\\
204.071452702703 -34.0876322032029\\
204.083952702703 -34.077695623826\\
204.096452702703 -34.0774296296257\\
204.108952702703 -34.0674802602656\\
204.121452702703 -34.0672142986443\\
204.133952702703 -34.0669483533094\\
204.146452702703 -34.056986242601\\
204.158952702703 -34.0567203298331\\
204.171452702703 -34.0564544333456\\
204.183952702703 -34.0464796134636\\
204.196452702703 -34.0462137495312\\
204.208952702703 -34.0362262362131\\
204.221452702703 -34.0359604048277\\
204.233952702703 -34.0356945897128\\
204.246452702703 -34.0256944310829\\
204.258952702703 -34.0254286485031\\
204.271452702703 -34.0154158599816\\
204.283952702703 -34.0151501099289\\
204.296452702703 -34.0148843761368\\
204.308952702703 -34.0048590055128\\
204.321452702703 -34.0045933042358\\
204.333952702703 -33.9945553666156\\
204.346452702703 -33.9942896978459\\
204.358952702703 -33.9940240453268\\
204.371452702703 -33.9839735881673\\
204.383952702703 -33.9837079681435\\
204.396452702703 -33.9736450062406\\
204.408952702703 -33.9733794187042\\
204.421452702703 -33.9731138474084\\
204.433952702703 -33.9630384278902\\
204.446452702703 -33.9627728890699\\
204.458952702703 -33.9625073664843\\
204.471452702703 -33.9524195200721\\
204.483952702703 -33.95215402995\\
204.496452702703 -33.9420537709811\\
204.508952702703 -33.9417883133146\\
204.521452702703 -33.9415228718729\\
204.533952702703 -33.9314102469872\\
204.546452702703 -33.9311448379891\\
204.558952702703 -33.9210198612215\\
204.571452702703 -33.9207544846592\\
204.583952702703 -33.9204891243118\\
204.596452702703 -33.9103518419816\\
204.608952702703 -33.910086514058\\
204.621452702703 -33.8999369399007\\
204.633952702703 -33.8996716443931\\
204.646452702703 -33.8994063650905\\
204.658952702703 -33.889244545108\\
204.671452702703 -33.8889792982094\\
204.683952702703 -33.88871406751\\
204.696452702703 -33.8785400313387\\
204.708952702703 -33.8782748330314\\
204.721452702703 -33.8680885939648\\
204.733952702703 -33.8678234280418\\
204.746452702703 -33.8675582783079\\
204.758952702703 -33.8573598818766\\
204.771452702703 -33.8570947645152\\
204.783952702703 -33.8468842237211\\
204.796452702703 -33.8466191387242\\
204.808952702703 -33.8463540699066\\
204.821452702703 -33.8361314299708\\
204.833952702703 -33.8358663935058\\
204.846452702703 -33.8256316671417\\
204.858952702703 -33.8253666630215\\
204.871452702703 -33.8251016750707\\
204.883952702703 -33.8148549071928\\
204.896452702703 -33.8145899515749\\
204.908952702703 -33.8043311546112\\
204.921452702703 -33.8040662313184\\
204.933952702703 -33.8038013241851\\
204.946452702703 -33.7935305427464\\
204.958952702703 -33.7932656679263\\
204.971452702703 -33.7930008092599\\
204.983952702703 -33.7827180716437\\
204.996452702703 -33.7824532452786\\
205.008952702703 -33.7721585634917\\
205.021452702703 -33.7718937694202\\
205.033952702703 -33.7716289914924\\
205.046452702703 -33.7613224096947\\
205.058952702703 -33.7610576640486\\
205.071452702703 -33.7507391939689\\
205.083952702703 -33.7504744805967\\
205.096452702703 -33.7502097833584\\
205.108952702703 -33.7398794688604\\
205.121452702703 -33.7396148038842\\
205.133952702703 -33.7292726564217\\
205.146452702703 -33.7290080236996\\
205.158952702703 -33.7287434071017\\
205.171452702703 -33.7183894702453\\
205.183952702703 -33.7181248858897\\
205.196452702703 -33.707759170821\\
205.208952702703 -33.7074946186999\\
205.221452702703 -33.7072300826932\\
205.233952702703 -33.6968526326924\\
205.246452702703 -33.6965881289083\\
205.258952702703 -33.6963236412327\\
205.271452702703 -33.6859344833186\\
205.283952702703 -33.6856700278539\\
205.296452702703 -33.6752691728062\\
205.308952702703 -33.6750047495446\\
205.321452702703 -33.6747403423817\\
205.333952702703 -33.6643278330493\\
205.346452702703 -33.6640634580778\\
205.358952702703 -33.6536393049755\\
205.371452702703 -33.6533749621874\\
205.383952702703 -33.6531106354882\\
205.396452702703 -33.6426748811817\\
205.408952702703 -33.6424105866542\\
205.421452702703 -33.6319632413959\\
205.433952702703 -33.6316989790323\\
205.446452702703 -33.6314347327478\\
205.458952702703 -33.6209758388228\\
205.471452702703 -33.6207116246905\\
205.483952702703 -33.6204474266313\\
205.496452702703 -33.6099770101038\\
205.508952702703 -33.6097128441851\\
205.521452702703 -33.5992309149199\\
205.533952702703 -33.5989667811339\\
205.546452702703 -33.5987026634112\\
205.558952702703 -33.5882092632772\\
205.571452702703 -33.5879451776755\\
205.583952702703 -33.5774403162821\\
205.596452702703 -33.5771762627935\\
205.608952702703 -33.5769122253585\\
205.621452702703 -33.5663959443008\\
205.633952702703 -33.5661319389671\\
205.646452702703 -33.5556042476019\\
205.658952702703 -33.5553402743618\\
205.671452702703 -33.5550763171656\\
205.683952702703 -33.5445372568167\\
205.696452702703 -33.5442733317025\\
205.708952702703 -33.5337229114765\\
205.721452702703 -33.5334590184363\\
205.733952702703 -33.5331951414303\\
205.746452702703 -33.5226334023829\\
205.758952702703 -33.5223695574393\\
205.771452702703 -33.5221057285239\\
205.783952702703 -33.5115326955405\\
205.796452702703 -33.5112688986758\\
205.808952702703 -33.5006845804937\\
205.821452702703 -33.500420815672\\
205.833952702703 -33.5001570668688\\
205.846452702703 -33.4895615041449\\
205.858952702703 -33.4892977873729\\
205.871452702703 -33.4786909886009\\
205.883952702703 -33.4784273038524\\
205.896452702703 -33.4781636351127\\
205.908952702703 -33.4675456406877\\
205.921452702703 -33.4672820039598\\
205.933952702703 -33.4566528221342\\
205.946452702703 -33.4563892174104\\
205.958952702703 -33.4561256286857\\
205.971452702703 -33.4454852995953\\
205.983952702703 -33.445221742863\\
205.996452702703 -33.4345702745218\\
206.008952702703 -33.4343067497741\\
206.021452702703 -33.4340432410158\\
206.033952702703 -33.4233806733029\\
206.046452702703 -33.4231171965176\\
206.058952702703 -33.4228537357158\\
206.071452702703 -33.4121800923905\\
206.083952702703 -33.4119166635501\\
206.096452702703 -33.401231952274\\
206.108952702703 -33.4009685553872\\
206.121452702703 -33.4007051744743\\
206.133952702703 -33.390009434745\\
206.146452702703 -33.389746085774\\
206.158952702703 -33.3790393250207\\
206.171452702703 -33.378776007984\\
206.183952702703 -33.3785127069115\\
206.196452702703 -33.3677949643812\\
206.208952702703 -33.3675316952313\\
206.221452702703 -33.3568029781233\\
206.233952702703 -33.3565397408882\\
206.246452702703 -33.3562765196077\\
206.258952702703 -33.3455368669208\\
206.271452702703 -33.3452736775435\\
206.283952702703 -33.345010504115\\
206.296452702703 -33.3342599387676\\
206.308952702703 -33.3339967972307\\
206.321452702703 -33.3232353260825\\
206.333952702703 -33.3229722164296\\
206.346452702703 -33.3227091227157\\
206.358952702703 -33.3119367843968\\
206.371452702703 -33.3116737225553\\
206.383952702703 -33.3008905237015\\
206.396452702703 -33.3006274937245\\
206.408952702703 -33.300364479677\\
206.421452702703 -33.2895704586762\\
206.433952702703 -33.2893074764818\\
206.446452702703 -33.2785026397479\\
206.458952702703 -33.2782396893988\\
206.471452702703 -33.2779767549695\\
206.483952702703 -33.2671611406508\\
206.496452702703 -33.2668982380552\\
206.508952702703 -33.2560718523463\\
206.521452702703 -33.2558089815768\\
206.533952702703 -33.2555461267174\\
206.546452702703 -33.2447090075289\\
206.558952702703 -33.244446184484\\
206.571452702703 -33.2441833773435\\
206.583952702703 -33.2333355465553\\
206.596452702703 -33.2330727712178\\
206.608952702703 -33.2222142347005\\
206.621452702703 -33.2219514911582\\
206.633952702703 -33.2216887635106\\
206.646452702703 -33.2108195588221\\
206.658952702703 -33.2105568629583\\
206.671452702703 -33.1996769957555\\
206.683952702703 -33.1994143316677\\
206.696452702703 -33.199151683465\\
206.708952702703 -33.1882611910739\\
206.721452702703 -33.1879985746357\\
206.733952702703 -33.1770974625018\\
206.746452702703 -33.1768348778204\\
206.758952702703 -33.1765723090146\\
206.771452702703 -33.1656606142342\\
206.783952702703 -33.1653980771737\\
206.796452702703 -33.1544758049831\\
206.808952702703 -33.1542132996601\\
206.821452702703 -33.1539508102031\\
206.833952702703 -33.1430179974713\\
206.846452702703 -33.1427555397404\\
206.858952702703 -33.1424930978697\\
206.871452702703 -33.131549765484\\
206.883952702703 -33.131287355328\\
206.896452702703 -33.1203335082157\\
206.908952702703 -33.1200711297666\\
206.921452702703 -33.1198087671681\\
206.933952702703 -33.1088444418603\\
206.946452702703 -33.1085821109573\\
206.958952702703 -33.0976073121775\\
206.971452702703 -33.0973450129623\\
206.983952702703 -33.097082729588\\
206.996452702703 -33.0860974936454\\
207.008952702703 -33.0858352419475\\
207.021452702703 -33.0748395733637\\
207.033952702703 -33.0745773533345\\
207.046452702703 -33.0743151491367\\
207.058952702703 -33.0633090840011\\
207.071452702703 -33.0630469114605\\
207.083952702703 -33.0627847547457\\
207.096452702703 -33.051768313204\\
207.108952702703 -33.0515061881349\\
207.121452702703 -33.0404793744113\\
207.133952702703 -33.0402172809803\\
207.146452702703 -33.0399552033655\\
207.158952702703 -33.0289180532224\\
207.171452702703 -33.0286560072342\\
207.183952702703 -33.0176085246991\\
207.196452702703 -33.01734651033\\
207.208952702703 -33.0170845117675\\
207.221452702703 -33.0060267323884\\
207.233952702703 -33.0057647654334\\
207.246452702703 -32.9946966930432\\
207.258952702703 -32.9944347576883\\
207.271452702703 -32.9941728381304\\
207.283952702703 -32.9830945080646\\
207.296452702703 -32.9828326200952\\
207.308952702703 -32.9717440359943\\
207.321452702703 -32.9714821796058\\
207.333952702703 -32.9712203390049\\
207.346452702703 -32.9601215359938\\
207.358952702703 -32.9598597269624\\
207.371452702703 -32.9595979337129\\
207.383952702703 -32.9484889310215\\
207.396452702703 -32.94822716933\\
207.408952702703 -32.937107970315\\
207.421452702703 -32.936846240174\\
207.433952702703 -32.9365845258053\\
207.446452702703 -32.9254551652785\\
207.458952702703 -32.9251934824489\\
207.471452702703 -32.9140539635794\\
207.483952702703 -32.9137923122812\\
207.496452702703 -32.9135306767459\\
207.508952702703 -32.9023810341401\\
207.521452702703 -32.9021194301249\\
207.533952702703 -32.8909596667662\\
207.546452702703 -32.8906980942634\\
207.558952702703 -32.890436537514\\
207.571452702703 -32.8792666878055\\
207.583952702703 -32.8790051625571\\
207.596452702703 -32.8678252292985\\
207.608952702703 -32.8675637355436\\
207.621452702703 -32.8673022575326\\
207.633952702703 -32.8561122749251\\
207.646452702703 -32.8558508283962\\
207.658952702703 -32.8555893976056\\
207.671452702703 -32.8443893840037\\
207.683952702703 -32.8441279846838\\
207.696452702703 -32.8329179426165\\
207.708952702703 -32.8326565747597\\
207.721452702703 -32.8323952226316\\
207.733952702703 -32.8211751860003\\
207.746452702703 -32.8209138653241\\
207.758952702703 -32.8096838364789\\
207.771452702703 -32.8094225472469\\
207.783952702703 -32.8091612737341\\
207.796452702703 -32.7979212863796\\
207.808952702703 -32.7976600442997\\
207.821452702703 -32.7864101006089\\
207.833952702703 -32.7861488899544\\
207.846452702703 -32.7858876950097\\
207.858952702703 -32.7746278284921\\
207.871452702703 -32.7743666649614\\
207.883952702703 -32.7741055171348\\
207.896452702703 -32.7628357454907\\
207.908952702703 -32.7625746290667\\
207.921452702703 -32.7512949542079\\
207.933952702703 -32.7510338691791\\
207.946452702703 -32.750772799845\\
207.958952702703 -32.7394832549911\\
207.971452702703 -32.7392222170408\\
207.983952702703 -32.7279228039312\\
207.996452702703 -32.7276617973571\\
208.008952702703 -32.7274008064683\\
208.021452702703 -32.7160915581323\\
208.033952702703 -32.7158305986084\\
208.046452702703 -32.7045115166147\\
208.058952702703 -32.7042505884482\\
208.071452702703 -32.7039896759575\\
208.083952702703 -32.6926607931467\\
208.096452702703 -32.6923999120021\\
208.108952702703 -32.681061229774\\
208.121452702703 -32.680800379968\\
208.133952702703 -32.6805395458284\\
208.146452702703 -32.6691910968368\\
208.158952702703 -32.6689302940245\\
208.171452702703 -32.668669506873\\
208.183952702703 -32.6573113080095\\
208.196452702703 -32.657050552174\\
208.208952702703 -32.6456826045894\\
208.221452702703 -32.6454218800624\\
208.233952702703 -32.6451611711867\\
208.246452702703 -32.6337835072569\\
208.258952702703 -32.6335228296784\\
208.271452702703 -32.6221354503895\\
208.283952702703 -32.6218748041007\\
208.296452702703 -32.6216141734539\\
208.308952702703 -32.6102171109994\\
208.321452702703 -32.609956511631\\
208.333952702703 -32.5985497668342\\
208.346452702703 -32.5982891987367\\
208.358952702703 -32.5980286462718\\
208.371452702703 -32.5866122511453\\
208.383952702703 -32.5863517299401\\
208.396452702703 -32.5749256851462\\
208.408952702703 -32.5746651951931\\
208.421452702703 -32.5744047208633\\
208.433952702703 -32.5629690582356\\
208.446452702703 -32.5627086151466\\
208.458952702703 -32.5624481876753\\
208.471452702703 -32.5510029233323\\
208.483952702703 -32.5507425270907\\
208.496452702703 -32.5392876614571\\
208.508952702703 -32.5390272964376\\
208.521452702703 -32.5387669470264\\
208.533952702703 -32.5273025116693\\
208.546452702703 -32.527042193469\\
208.558952702703 -32.5155681886562\\
208.571452702703 -32.5153079016593\\
208.583952702703 -32.5150476302614\\
208.596452702703 -32.5035640873851\\
208.608952702703 -32.5033038471794\\
208.621452702703 -32.4918107663518\\
208.633952702703 -32.4915505573309\\
208.646452702703 -32.4912903638996\\
208.658952702703 -32.4797877763399\\
208.671452702703 -32.4795276140821\\
208.683952702703 -32.4792674674083\\
208.696452702703 -32.4677553886571\\
208.708952702703 -32.4674952731457\\
208.721452702703 -32.4559737030862\\
208.733952702703 -32.4557136187296\\
208.746452702703 -32.4554535499477\\
208.758952702703 -32.4439225195413\\
208.771452702703 -32.443662481903\\
208.783952702703 -32.4321219908815\\
208.796452702703 -32.4318619843795\\
208.808952702703 -32.4316019934428\\
208.821452702703 -32.4200520725982\\
208.833952702703 -32.4197921127866\\
208.846452702703 -32.408232761701\\
208.858952702703 -32.407972833007\\
208.871452702703 -32.407712919869\\
208.883952702703 -32.3961441691668\\
208.896452702703 -32.3958842871353\\
208.908952702703 -32.3843061362505\\
208.921452702703 -32.3840462853179\\
208.933952702703 -32.383786449932\\
208.946452702703 -32.3721989293229\\
208.958952702703 -32.3719391250248\\
208.971452702703 -32.3716793362678\\
208.983952702703 -32.3600824607608\\
208.996452702703 -32.3598227030805\\
209.008952702703 -32.3482164718909\\
209.021452702703 -32.3479567452798\\
209.033952702703 -32.3476970342006\\
209.046452702703 -32.3360814775396\\
209.058952702703 -32.3358217975184\\
209.071452702703 -32.3241969144569\\
209.083952702703 -32.3239372654864\\
209.096452702703 -32.3236776320385\\
209.108952702703 -32.3120434526254\\
209.121452702703 -32.311783850217\\
209.133952702703 -32.3001403733804\\
209.146452702703 -32.2998808020041\\
209.158952702703 -32.299621246141\\
209.171452702703 -32.2879685017691\\
209.183952702703 -32.287708976927\\
209.196452702703 -32.2760469638063\\
209.208952702703 -32.2757874699778\\
209.221452702703 -32.2755279916534\\
209.233952702703 -32.2638567395129\\
209.246452702703 -32.2635972921908\\
209.258952702703 -32.2633378603673\\
209.271452702703 -32.2516573833502\\
209.283952702703 -32.2513979825179\\
209.296452702703 -32.2397082792024\\
209.308952702703 -32.239448909354\\
209.321452702703 -32.2391895549949\\
209.333952702703 -32.2274906548728\\
209.346452702703 -32.2272313314865\\
209.358952702703 -32.2155232329981\\
209.371452702703 -32.2152639405772\\
209.383952702703 -32.2150046636363\\
209.396452702703 -32.2032873961181\\
209.408952702703 -32.2030281501315\\
209.421452702703 -32.1913017118873\\
209.433952702703 -32.1910424968477\\
209.446452702703 -32.1907832972788\\
209.458952702703 -32.179047717491\\
209.471452702703 -32.1787885488579\\
209.483952702703 -32.1785293956901\\
209.496452702703 -32.1667846879909\\
209.508952702703 -32.1665255657478\\
209.521452702703 -32.1547717282402\\
209.533952702703 -32.1545126369145\\
209.546452702703 -32.1542535610448\\
209.558952702703 -32.1424906226815\\
209.571452702703 -32.1422315777182\\
209.583952702703 -32.1304595364693\\
209.596452702703 -32.130200522405\\
209.608952702703 -32.1299415237873\\
209.621452702703 -32.1181604084552\\
209.633952702703 -32.1179014407254\\
209.646452702703 -32.1061112491485\\
209.658952702703 -32.1058523122994\\
209.671452702703 -32.1055933908878\\
209.683952702703 -32.0937941517191\\
209.696452702703 -32.093535261177\\
209.708952702703 -32.0817269721252\\
209.721452702703 -32.0814681124452\\
209.733952702703 -32.0812092681936\\
209.746452702703 -32.0693919577636\\
209.758952702703 -32.0691331443631\\
209.771452702703 -32.0688743463854\\
209.783952702703 -32.0570480275781\\
209.796452702703 -32.0567892604404\\
209.808952702703 -32.0449539307725\\
209.821452702703 -32.0446951944676\\
209.833952702703 -32.0444364735764\\
209.846452702703 -32.0325921613328\\
209.858952702703 -32.0323334712633\\
209.871452702703 -32.0204801738341\\
209.883952702703 -32.020221514579\\
209.896452702703 -32.0199628707282\\
209.908952702703 -32.0081006162541\\
209.921452702703 -32.0078420032067\\
209.933952702703 -31.995970788952\\
209.946452702703 -31.9957122067007\\
209.958952702703 -31.9954536398447\\
209.971452702703 -31.9835734938069\\
209.983952702703 -31.9833149577359\\
209.996452702703 -31.9714258770555\\
210.008952702703 -31.9711673717622\\
210.021452702703 -31.970908881855\\
210.033952702703 -31.9590108943875\\
210.046452702703 -31.958752435247\\
210.058952702703 -31.9584939914872\\
210.071452702703 -31.9465871096289\\
210.083952702703 -31.9463286966248\\
210.096452702703 -31.9344129173332\\
210.108952702703 -31.9341545350775\\
210.121452702703 -31.9338961681933\\
210.133952702703 -31.9219715191128\\
210.146452702703 -31.921713182966\\
210.158952702703 -31.9097796609332\\
210.171452702703 -31.9095213555165\\
210.183952702703 -31.9092630654621\\
210.196452702703 -31.8973206979827\\
210.208952702703 -31.8970624386475\\
210.221452702703 -31.8851112224383\\
210.233952702703 -31.8848529938149\\
210.246452702703 -31.8845947805448\\
210.258952702703 -31.8726347429742\\
210.271452702703 -31.8723765604049\\
210.283952702703 -31.8721183931834\\
210.296452702703 -31.8601495461957\\
210.308952702703 -31.8598914096642\\
210.321452702703 -31.8479137497999\\
210.333952702703 -31.847655643951\\
210.346452702703 -31.8473975534407\\
210.358952702703 -31.8354111078636\\
210.371452702703 -31.835153048025\\
210.383952702703 -31.8231578131591\\
210.396452702703 -31.822899783985\\
210.408952702703 -31.8226417701403\\
210.421452702703 -31.8106377730152\\
210.433952702703 -31.810379789824\\
210.446452702703 -31.7983670267481\\
210.458952702703 -31.7981090742031\\
210.471452702703 -31.7978511369786\\
210.483952702703 -31.7858296348485\\
210.496452702703 -31.7855717282592\\
210.508952702703 -31.7735414832691\\
210.521452702703 -31.7732836073079\\
210.533952702703 -31.7730257466579\\
210.546452702703 -31.7609867855727\\
210.558952702703 -31.7607289555399\\
210.571452702703 -31.7604711408129\\
210.583952702703 -31.7484234750178\\
210.596452702703 -31.748165690897\\
210.608952702703 -31.7361093164181\\
210.621452702703 -31.7358515628962\\
210.633952702703 -31.7355938246711\\
210.646452702703 -31.7235287680767\\
210.658952702703 -31.7232710604397\\
210.671452702703 -31.7111973176447\\
210.683952702703 -31.7109396405885\\
210.696452702703 -31.7106819788199\\
210.708952702703 -31.6985995762639\\
210.721452702703 -31.6983419450652\\
210.733952702703 -31.6862508785527\\
210.746452702703 -31.6859932779167\\
210.758952702703 -31.6857356925593\\
210.771452702703 -31.6736359884023\\
210.783952702703 -31.6733784335967\\
210.796452702703 -31.6612700874909\\
210.808952702703 -31.6610125632298\\
210.821452702703 -31.6607550542382\\
210.833952702703 -31.6486380923689\\
210.846452702703 -31.648380613911\\
210.858952702703 -31.6481231507173\\
210.871452702703 -31.6359975839347\\
210.883952702703 -31.6357401512637\\
210.896452702703 -31.6236059751032\\
210.908952702703 -31.6233485729478\\
210.921452702703 -31.6230911860474\\
210.933952702703 -31.6109484265056\\
210.946452702703 -31.61069107011\\
210.958952702703 -31.5985397226161\\
210.971452702703 -31.598282396718\\
210.983952702703 -31.5980250860659\\
210.996452702703 -31.5858651764929\\
211.008952702703 -31.5856078963275\\
211.021452702703 -31.5734394199995\\
211.033952702703 -31.5731821703135\\
211.046452702703 -31.5729249358645\\
211.058952702703 -31.560747918532\\
211.071452702703 -31.5604907145516\\
211.083952702703 -31.5602335258028\\
211.096452702703 -31.5480479779157\\
211.108952702703 -31.5477908196247\\
211.121452702703 -31.5355967363523\\
211.133952702703 -31.5353396085119\\
211.146452702703 -31.535082495894\\
211.158952702703 -31.5228799028042\\
211.171452702703 -31.522622820626\\
211.183952702703 -31.5104117127858\\
211.196452702703 -31.5101546610402\\
211.208952702703 -31.5098976245082\\
211.221452702703 -31.4976780273655\\
211.233952702703 -31.4974210212553\\
211.246452702703 -31.4851929297758\\
211.258952702703 -31.4849359540801\\
211.271452702703 -31.4846789935889\\
211.283952702703 -31.4724424331019\\
211.296452702703 -31.4721855030145\\
211.308952702703 -31.4599404683855\\
211.321452702703 -31.4596835686946\\
211.333952702703 -31.4594266841993\\
211.346452702703 -31.4471732006396\\
211.358952702703 -31.4469163465301\\
211.371452702703 -31.4466595076107\\
211.383952702703 -31.4343975850751\\
211.396452702703 -31.4341407765307\\
211.408952702703 -31.4218704097372\\
211.421452702703 -31.4216136315607\\
211.433952702703 -31.4213568685653\\
211.446452702703 -31.4090780825498\\
211.458952702703 -31.4088213499115\\
211.471452702703 -31.3965341392944\\
211.483952702703 -31.3962774370059\\
211.496452702703 -31.3960207498896\\
211.508952702703 -31.3837251395917\\
211.521452702703 -31.3834684828145\\
211.533952702703 -31.3711644673596\\
211.546452702703 -31.3709078409143\\
211.558952702703 -31.3706512296323\\
211.571452702703 -31.358338833827\\
211.583952702703 -31.3580822528661\\
211.596452702703 -31.3457614711386\\
211.608952702703 -31.3455049204918\\
211.621452702703 -31.3452483849992\\
211.633952702703 -31.3329192420432\\
211.646452702703 -31.3326627368539\\
211.658952702703 -31.3324062468135\\
211.671452702703 -31.3200687521095\\
211.683952702703 -31.3198122923617\\
211.696452702703 -31.307466440197\\
211.708952702703 -31.3072100107346\\
211.721452702703 -31.3069535964121\\
211.733952702703 -31.294599411312\\
211.746452702703 -31.2943430272641\\
211.758952702703 -31.2819805034227\\
211.771452702703 -31.2817241496423\\
211.783952702703 -31.2814678109931\\
211.796452702703 -31.2690969728248\\
211.808952702703 -31.2688406644323\\
211.821452702703 -31.2564615060393\\
211.833952702703 -31.2562052278964\\
211.846452702703 -31.2559489648757\\
211.858952702703 -31.2435615105629\\
211.871452702703 -31.2433052777811\\
211.883952702703 -31.2430490601161\\
211.896452702703 -31.2306533190091\\
211.908952702703 -31.2303971315724\\
211.921452702703 -31.2179930976377\\
211.933952702703 -31.217736940422\\
211.946452702703 -31.2174807983142\\
211.958952702703 -31.2050684956933\\
211.971452702703 -31.2048123837959\\
211.983952702703 -31.1923918063654\\
211.996452702703 -31.1921357246712\\
212.008952702703 -31.191879658076\\
212.021452702703 -31.1794508298702\\
212.033952702703 -31.1791947934676\\
212.046452702703 -31.1667577082741\\
212.058952702703 -31.1665017020569\\
212.071452702703 -31.1662457109299\\
212.083952702703 -31.1538003926768\\
212.096452702703 -31.1535444317245\\
212.108952702703 -31.1410908741117\\
212.121452702703 -31.1408349433271\\
212.133952702703 -31.1405790276236\\
212.146452702703 -31.1281172544737\\
212.158952702703 -31.1278613689273\\
212.171452702703 -31.1276054984567\\
212.183952702703 -31.1151355184565\\
212.196452702703 -31.1148796781323\\
212.208952702703 -31.102401484852\\
212.221452702703 -31.1021456746671\\
212.233952702703 -31.1018898795491\\
212.246452702703 -31.0894034966546\\
212.258952702703 -31.0891477316652\\
212.271452702703 -31.0766531526411\\
212.283952702703 -31.0763974177733\\
212.296452702703 -31.0761416979635\\
212.308952702703 -31.0636389463726\\
212.321452702703 -31.0633832566736\\
212.333952702703 -31.0508723259157\\
212.346452702703 -31.0506166663206\\
212.358952702703 -31.0503610217747\\
212.371452702703 -31.0378419353104\\
212.383952702703 -31.0375863208577\\
212.396452702703 -31.025059072003\\
212.408952702703 -31.0248034876363\\
212.421452702703 -31.02454791831\\
212.433952702703 -31.0120125304244\\
212.446452702703 -31.0117569911735\\
212.458952702703 -31.0115014669577\\
212.471452702703 -30.9989579483074\\
212.483952702703 -30.9987024541564\\
212.496452702703 -30.9861507979339\\
212.508952702703 -30.9858953338407\\
212.521452702703 -30.9856398847737\\
212.533952702703 -30.9730801141875\\
212.546452702703 -30.9728246951677\\
212.558952702703 -30.9602568033286\\
212.571452702703 -30.9600014143489\\
212.583952702703 -30.9597460403865\\
212.596452702703 -30.947170050404\\
212.608952702703 -30.9469147064711\\
212.621452702703 -30.9343306113753\\
212.633952702703 -30.9340752974648\\
212.646452702703 -30.9338199985629\\
212.658952702703 -30.9212278213649\\
212.671452702703 -30.9209725524748\\
212.683952702703 -30.920717298588\\
212.696452702703 -30.9081170472393\\
212.708952702703 -30.9078618233538\\
212.721452702703 -30.8952534907654\\
212.733952702703 -30.8949982968741\\
212.746452702703 -30.8947431179772\\
212.758952702703 -30.8821267270141\\
212.771452702703 -30.8818715781008\\
212.783952702703 -30.8692471215952\\
212.796452702703 -30.8689920026585\\
212.808952702703 -30.8687368987075\\
212.821452702703 -30.8561043994282\\
212.833952702703 -30.8558493254432\\
212.846452702703 -30.8432087761446\\
212.858952702703 -30.8429537321186\\
212.871452702703 -30.8426987030694\\
212.883952702703 -30.8300501264251\\
212.896452702703 -30.8297951273244\\
212.908952702703 -30.8171385160116\\
212.921452702703 -30.8168835468522\\
212.933952702703 -30.8166285926609\\
212.946452702703 -30.803963969259\\
212.958952702703 -30.8037090449985\\
212.971452702703 -30.8034541357008\\
212.983952702703 -30.7907815077715\\
212.996452702703 -30.7905266283941\\
213.008952702703 -30.7778459885012\\
213.021452702703 -30.7775911390371\\
213.033952702703 -30.7773363045271\\
213.046452702703 -30.764647675109\\
213.058952702703 -30.7643928705017\\
213.071452702703 -30.7516962440472\\
213.083952702703 -30.7514414693356\\
213.096452702703 -30.7511867095692\\
213.108952702703 -30.7384821084244\\
213.121452702703 -30.7382273785432\\
213.133952702703 -30.7255147951223\\
213.146452702703 -30.7252600951193\\
213.158952702703 -30.7250054100529\\
213.171452702703 -30.7122848666105\\
213.183952702703 -30.7120302114117\\
213.196452702703 -30.6993017002885\\
213.208952702703 -30.6990470749504\\
213.221452702703 -30.69879246454\\
213.233952702703 -30.6860560078999\\
213.246452702703 -30.6858014273397\\
213.258952702703 -30.6855468617021\\
213.271452702703 -30.6728024667336\\
213.283952702703 -30.6725479309355\\
213.296452702703 -30.6597955898712\\
213.308952702703 -30.6595410839059\\
213.321452702703 -30.6592865928543\\
213.333952702703 -30.6465263277226\\
213.346452702703 -30.6462718664932\\
213.358952702703 -30.633503669455\\
213.371452702703 -30.6332492380408\\
213.383952702703 -30.6329948215316\\
213.396452702703 -30.6202187145265\\
213.408952702703 -30.619964327822\\
213.421452702703 -30.6071803029399\\
213.433952702703 -30.6069259460332\\
213.446452702703 -30.6066716040228\\
213.458952702703 -30.5938796831153\\
213.471452702703 -30.5936253708922\\
213.483952702703 -30.5933710735601\\
213.496452702703 -30.5805712635362\\
213.508952702703 -30.580316995981\\
213.521452702703 -30.5675092888265\\
213.533952702703 -30.5672550510411\\
213.546452702703 -30.567000828138\\
213.558952702703 -30.554185245573\\
213.571452702703 -30.5539310524294\\
213.583952702703 -30.5411075863706\\
213.596452702703 -30.5408534229793\\
213.608952702703 -30.5405992744617\\
213.621452702703 -30.5277679465431\\
213.633952702703 -30.5275138277675\\
213.646452702703 -30.5146746298373\\
213.658952702703 -30.5144205407967\\
213.671452702703 -30.514166466621\\
213.683952702703 -30.5013194202279\\
213.696452702703 -30.5010653757768\\
213.708952702703 -30.4882104727014\\
213.721452702703 -30.4879564579679\\
213.733952702703 -30.4877024580907\\
213.746452702703 -30.4748397197968\\
213.758952702703 -30.4745857496268\\
213.771452702703 -30.4743317943077\\
213.783952702703 -30.4614612273584\\
213.796452702703 -30.4612073017361\\
213.808952702703 -30.4483288978126\\
213.821452702703 -30.4480750018802\\
213.833952702703 -30.4478211207901\\
213.846452702703 -30.4349349012299\\
213.858952702703 -30.4346810498192\\
213.871452702703 -30.4217870062377\\
213.883952702703 -30.4215331844995\\
213.896452702703 -30.421279377595\\
213.908952702703 -30.4083775312466\\
213.921452702703 -30.4081237540041\\
213.933952702703 -30.3952140964391\\
213.946452702703 -30.3949603488518\\
213.958952702703 -30.3947066160895\\
213.971452702703 -30.3817891684801\\
213.983952702703 -30.3815354653626\\
213.996452702703 -30.3686102191945\\
214.008952702703 -30.3683565457149\\
214.021452702703 -30.3681028870515\\
214.033952702703 -30.3551698634156\\
214.046452702703 -30.3549162343797\\
214.058952702703 -30.3546626201549\\
214.071452702703 -30.3417218252825\\
214.083952702703 -30.3414682406748\\
214.096452702703 -30.3285196659569\\
214.108952702703 -30.3282661109594\\
214.121452702703 -30.3280125707643\\
214.133952702703 -30.3150562371699\\
214.146452702703 -30.3148027265747\\
214.158952702703 -30.3018386254321\\
214.171452702703 -30.3015851444297\\
214.183952702703 -30.3013316782212\\
214.196452702703 -30.2883598304196\\
214.208952702703 -30.2881063937936\\
214.221452702703 -30.275126790599\\
214.233952702703 -30.2748733835486\\
214.246452702703 -30.2746199912834\\
214.258952702703 -30.261632653506\\
214.271452702703 -30.2613792908061\\
214.283952702703 -30.2611259428862\\
214.296452702703 -30.2481308765088\\
214.308952702703 -30.2478775581438\\
214.321452702703 -30.2348747543413\\
214.333952702703 -30.2346214655244\\
214.346452702703 -30.2343681914789\\
214.358952702703 -30.2213576709432\\
214.371452702703 -30.2211044264354\\
214.383952702703 -30.2080861802809\\
214.396452702703 -30.2078329653038\\
214.408952702703 -30.2075797650896\\
214.421452702703 -30.1945538139305\\
214.433952702703 -30.1943006432368\\
214.446452702703 -30.1812669781277\\
214.458952702703 -30.1810138369475\\
214.471452702703 -30.1807607105216\\
214.483952702703 -30.167719352\\
214.496452702703 -30.1674662550773\\
214.508952702703 -30.1544171941384\\
214.521452702703 -30.154164126712\\
214.533952702703 -30.1539110740313\\
214.546452702703 -30.1408543311365\\
214.558952702703 -30.1406013079419\\
214.571452702703 -30.1403482994877\\
214.583952702703 -30.1272838803123\\
214.596452702703 -30.1270309013339\\
214.608952702703 -30.1139587967861\\
214.621452702703 -30.1137058472766\\
214.633952702703 -30.113452912499\\
214.646452702703 -30.1003731429264\\
214.658952702703 -30.1001202376074\\
214.671452702703 -30.0870327938606\\
214.683952702703 -30.0867799179933\\
214.696452702703 -30.0865270568494\\
214.708952702703 -30.0734319592012\\
214.721452702703 -30.0731791274987\\
214.733952702703 -30.0600763667427\\
214.746452702703 -30.0598235644748\\
214.758952702703 -30.0595707769217\\
214.771452702703 -30.0464603732568\\
214.783952702703 -30.0462076151279\\
214.796452702703 -30.0330895592911\\
214.808952702703 -30.0328368305797\\
214.821452702703 -30.0325841165745\\
214.833952702703 -30.0194584286914\\
214.846452702703 -30.0192057440934\\
214.858952702703 -30.0189530741964\\
214.871452702703 -30.0058197596473\\
214.883952702703 -30.0055671191473\\
214.896452702703 -29.9924261685865\\
214.908952702703 -29.9921735574766\\
214.921452702703 -29.9919209610592\\
214.933952702703 -29.9787723945025\\
214.946452702703 -29.9785198274649\\
214.958952702703 -29.9653636355116\\
214.971452702703 -29.965111097847\\
214.983952702703 -29.9648585748664\\
214.996452702703 -29.9516947774604\\
215.008952702703 -29.9514422838426\\
215.021452702703 -29.9382708715287\\
215.033952702703 -29.9380184072668\\
215.046452702703 -29.9377659576803\\
215.058952702703 -29.9245869503314\\
215.071452702703 -29.9243345300906\\
215.083952702703 -29.9240821245201\\
215.096452702703 -29.9108955272955\\
215.108952702703 -29.9106431510604\\
215.121452702703 -29.8974489544252\\
215.133952702703 -29.8971966075189\\
215.146452702703 -29.8969442752742\\
215.158952702703 -29.8837424989947\\
215.171452702703 -29.8834901960685\\
215.183952702703 -29.8702808305565\\
215.196452702703 -29.8700285569419\\
215.208952702703 -29.8697762979806\\
215.221452702703 -29.8565593629327\\
215.233952702703 -29.8563071332728\\
215.246452702703 -29.8430826190485\\
215.258952702703 -29.8428304186832\\
215.271452702703 -29.8425782329627\\
215.283952702703 -29.8293461591892\\
215.296452702703 -29.8290940027531\\
215.308952702703 -29.8158543597382\\
215.321452702703 -29.8156022325796\\
215.333952702703 -29.8153501200573\\
215.346452702703 -29.8021029273596\\
215.358952702703 -29.8018508441047\\
215.371452702703 -29.8015987754809\\
215.383952702703 -29.7883440379862\\
215.396452702703 -29.7880919986196\\
215.408952702703 -29.7748297065596\\
215.421452702703 -29.7745776964434\\
215.433952702703 -29.7743257009499\\
215.446452702703 -29.7610558737805\\
215.458952702703 -29.7608039075272\\
215.471452702703 -29.7475265354295\\
215.483952702703 -29.7472745984097\\
215.496452702703 -29.7470226760041\\
215.508952702703 -29.7337377783669\\
215.521452702703 -29.7334858851845\\
215.533952702703 -29.720193452139\\
215.546452702703 -29.7199415881731\\
215.558952702703 -29.719689738813\\
215.571452702703 -29.7063897896812\\
215.583952702703 -29.7061379695274\\
215.596452702703 -29.6928304943911\\
215.608952702703 -29.6925787034368\\
215.621452702703 -29.6923269270798\\
215.633952702703 -29.6790119451949\\
215.646452702703 -29.6787601980273\\
215.658952702703 -29.6785084654518\\
215.671452702703 -29.6651859814416\\
215.683952702703 -29.6649342780454\\
215.696452702703 -29.6516042819193\\
215.708952702703 -29.6513526076956\\
215.721452702703 -29.6511009480556\\
215.733952702703 -29.6377634589704\\
215.746452702703 -29.6375118284927\\
215.758952702703 -29.6241668364098\\
215.771452702703 -29.6239152350878\\
215.783952702703 -29.623663648341\\
215.796452702703 -29.6103111723524\\
215.808952702703 -29.6100596147511\\
215.821452702703 -29.5966996447705\\
215.833952702703 -29.5964481163079\\
215.846452702703 -29.5961966024121\\
215.858952702703 -29.5828291574674\\
215.871452702703 -29.5825776727002\\
215.883952702703 -29.5823262024947\\
215.896452702703 -29.5689512870124\\
215.908952702703 -29.5686998459254\\
215.921452702703 -29.5553174497496\\
215.933952702703 -29.5550660377743\\
215.946452702703 -29.5548146403524\\
215.958952702703 -29.5414247824146\\
215.971452702703 -29.5411734140942\\
215.983952702703 -29.527776084192\\
215.996452702703 -29.5275247449666\\
216.008952702703 -29.527273420286\\
216.021452702703 -29.5138686372882\\
216.033952702703 -29.5136173416924\\
216.046452702703 -29.5002050953506\\
216.058952702703 -29.4999538288328\\
216.071452702703 -29.4997025768516\\
216.083952702703 -29.486282885972\\
216.096452702703 -29.4860316630587\\
216.108952702703 -29.4726045173477\\
216.121452702703 -29.4723533234957\\
216.133952702703 -29.4721021441717\\
216.146452702703 -29.4586675623736\\
216.158952702703 -29.4584164121008\\
216.171452702703 -29.458165276351\\
216.183952702703 -29.4447232626486\\
216.196452702703 -29.4444721559399\\
216.208952702703 -29.4310226999733\\
216.221452702703 -29.4307716222989\\
216.233952702703 -29.4305205591392\\
216.246452702703 -29.4170636795598\\
216.258952702703 -29.4168126454244\\
216.271452702703 -29.403348331828\\
216.283952702703 -29.4030973267102\\
216.296452702703 -29.4028463360986\\
216.308952702703 -29.389374607076\\
216.321452702703 -29.3891236454719\\
216.333952702703 -29.3756444905753\\
216.346452702703 -29.3753935579721\\
216.358952702703 -29.3751426398667\\
216.371452702703 -29.3616560776266\\
216.383952702703 -29.361405188512\\
216.396452702703 -29.3479112084373\\
216.408952702703 -29.3476603483067\\
216.421452702703 -29.3474095026657\\
216.433952702703 -29.3339081232272\\
216.446452702703 -29.3336573065602\\
216.458952702703 -29.3334065043776\\
216.471452702703 -29.3198977295244\\
216.483952702703 -29.3196469563058\\
216.496452702703 -29.3061307754836\\
216.508952702703 -29.3058800312224\\
216.521452702703 -29.3056293014372\\
216.533952702703 -29.2921057330273\\
216.546452702703 -29.2918550321894\\
216.558952702703 -29.2783240655956\\
216.571452702703 -29.2780733936983\\
216.583952702703 -29.2778227362687\\
216.596452702703 -29.2642843898136\\
216.608952702703 -29.2640337613146\\
216.621452702703 -29.2504880243603\\
216.633952702703 -29.2502374247852\\
216.646452702703 -29.2499868396695\\
216.658952702703 -29.2364337304806\\
216.671452702703 -29.2361831742788\\
216.683952702703 -29.2359326325315\\
216.696452702703 -29.2223721548818\\
216.708952702703 -29.2221216420382\\
216.721452702703 -29.2085537852292\\
216.733952702703 -29.2083033012828\\
216.746452702703 -29.2080528317826\\
216.758952702703 -29.1944776139915\\
216.771452702703 -29.1942271733785\\
216.783952702703 -29.1806445838664\\
216.796452702703 -29.1803941721339\\
216.808952702703 -29.1801437748391\\
216.821452702703 -29.1665538317265\\
216.833952702703 -29.1663034633023\\
216.846452702703 -29.1527061558101\\
216.858952702703 -29.1524558162497\\
216.871452702703 -29.1522054911188\\
216.883952702703 -29.138600837311\\
216.896452702703 -29.138350541034\\
216.908952702703 -29.1247385300918\\
216.921452702703 -29.124488262662\\
216.933952702703 -29.1242380096534\\
216.946452702703 -29.1106186595848\\
216.958952702703 -29.1103684354135\\
216.971452702703 -29.1101182256583\\
216.983952702703 -29.0964915400198\\
216.996452702703 -29.0962413590919\\
217.008952702703 -29.082607327007\\
217.021452702703 -29.0823571748998\\
217.033952702703 -29.0821070372004\\
217.046452702703 -29.0684656765929\\
217.058952702703 -29.0682155677043\\
217.071452702703 -29.0545668676592\\
217.083952702703 -29.0543167875746\\
217.096452702703 -29.0540667218896\\
217.108952702703 -29.0404107002758\\
217.121452702703 -29.0401606633849\\
217.133952702703 -29.0264973092492\\
217.146452702703 -29.0262473011457\\
217.158952702703 -29.0259973074336\\
217.171452702703 -29.0123266385904\\
217.183952702703 -29.0120766736558\\
217.196452702703 -28.9983986791142\\
217.208952702703 -28.9981487429505\\
217.221452702703 -28.9978988211698\\
217.233952702703 -28.9842135186901\\
217.246452702703 -28.9839636256704\\
217.258952702703 -28.9837137470287\\
217.271452702703 -28.970021139959\\
217.283952702703 -28.9697712900683\\
217.296452702703 -28.9560713673626\\
217.308952702703 -28.9558215462164\\
217.321452702703 -28.95557173944\\
217.333952702703 -28.9418645187774\\
217.346452702703 -28.9416147407356\\
217.358952702703 -28.9279002110335\\
217.371452702703 -28.9276504617196\\
217.383952702703 -28.9274007267671\\
217.396452702703 -28.9136789056518\\
217.408952702703 -28.9134291994173\\
217.421452702703 -28.8997000757697\\
217.433952702703 -28.8994503982467\\
217.446452702703 -28.8992007350769\\
217.458952702703 -28.8854643264706\\
217.471452702703 -28.8852146920022\\
217.483952702703 -28.8849650718822\\
217.496452702703 -28.8712213815089\\
217.508952702703 -28.8709717900805\\
217.521452702703 -28.8572208067684\\
217.533952702703 -28.856971244025\\
217.546452702703 -28.8567216956216\\
217.558952702703 -28.8429634368652\\
217.571452702703 -28.842713917137\\
217.583952702703 -28.8289483717291\\
217.596452702703 -28.8286988806694\\
217.608952702703 -28.8284494039415\\
217.621452702703 -28.8146765893252\\
217.633952702703 -28.8144271412559\\
217.646452702703 -28.800647046189\\
217.658952702703 -28.8003976267718\\
217.671452702703 -28.8001482216782\\
217.683952702703 -28.7863608635524\\
217.696452702703 -28.786111487101\\
217.708952702703 -28.7723168546398\\
217.721452702703 -28.772067506824\\
217.733952702703 -28.7718181733236\\
217.746452702703 -28.7580162838678\\
217.758952702703 -28.7577669789932\\
217.771452702703 -28.7575176884289\\
217.783952702703 -28.7437085449765\\
217.796452702703 -28.7434592830282\\
217.808952702703 -28.7296428742523\\
217.821452702703 -28.7293936409133\\
217.833952702703 -28.7291444218765\\
217.846452702703 -28.7153207650417\\
217.858952702703 -28.7150715746044\\
217.871452702703 -28.7012406583502\\
217.883952702703 -28.7009914965058\\
217.896452702703 -28.7007423489554\\
217.908952702703 -28.6869041904966\\
217.921452702703 -28.6866550715293\\
217.933952702703 -28.6728096594721\\
217.946452702703 -28.6725605690814\\
217.958952702703 -28.6723114929764\\
217.971452702703 -28.6584588444862\\
217.983952702703 -28.658209796948\\
217.996452702703 -28.6443499005981\\
218.008952702703 -28.64410088162\\
218.021452702703 -28.6438518769195\\
218.033952702703 -28.6299847498264\\
218.046452702703 -28.6297357736762\\
218.058952702703 -28.6294868117987\\
218.071452702703 -28.6156124567741\\
218.083952702703 -28.6153635234372\\
218.096452702703 -28.6014819290067\\
218.108952702703 -28.6012330242037\\
218.121452702703 -28.6009841336652\\
218.133952702703 -28.5870953168714\\
218.146452702703 -28.5868464548571\\
218.158952702703 -28.5729504041936\\
218.171452702703 -28.5727015706969\\
218.183952702703 -28.5724527514565\\
218.196452702703 -28.5585494839178\\
218.208952702703 -28.5583006931852\\
218.221452702703 -28.5443901972332\\
218.233952702703 -28.5441414350019\\
218.246452702703 -28.5438926870188\\
218.258952702703 -28.5299749796003\\
218.271452702703 -28.5297262601086\\
218.283952702703 -28.5294775548603\\
218.296452702703 -28.5155526386475\\
218.308952702703 -28.5153039618809\\
218.321452702703 -28.5013718252899\\
218.333952702703 -28.5011231769984\\
218.346452702703 -28.5008745429421\\
218.358952702703 -28.4869352028478\\
218.371452702703 -28.4866865972569\\
218.383952702703 -28.4727400420446\\
218.396452702703 -28.4724914649125\\
218.408952702703 -28.4722429020075\\
218.421452702703 -28.4582891485052\\
218.433952702703 -28.4580406140492\\
218.446452702703 -28.4440796506119\\
218.458952702703 -28.4438311445985\\
218.471452702703 -28.443582652804\\
218.483952702703 -28.4296144962131\\
218.496452702703 -28.4293660328514\\
218.508952702703 -28.4153906714317\\
218.521452702703 -28.4151422364964\\
218.533952702703 -28.4148938157718\\
218.546452702703 -28.4009112662588\\
218.558952702703 -28.4006628739507\\
218.571452702703 -28.4004144958485\\
218.583952702703 -28.3864247607415\\
218.596452702703 -28.3861764110461\\
218.608952702703 -28.3721794786261\\
218.621452702703 -28.3719311573311\\
218.633952702703 -28.3716828502338\\
218.646452702703 -28.3576787371669\\
218.658952702703 -28.3574304584602\\
218.671452702703 -28.3434191529984\\
218.683952702703 -28.3431709026757\\
218.696452702703 -28.3429226665427\\
218.708952702703 -28.3289041853066\\
218.721452702703 -28.328655977548\\
218.733952702703 -28.3146303087607\\
218.746452702703 -28.3143821293699\\
218.758952702703 -28.3141339641605\\
218.771452702703 -28.3001011243978\\
218.783952702703 -28.2998529875466\\
218.796452702703 -28.2858129650029\\
218.808952702703 -28.2855648565034\\
218.821452702703 -28.2853167621773\\
218.833952702703 -28.2712695733836\\
218.846452702703 -28.2710215073995\\
218.858952702703 -28.2707734555839\\
218.871452702703 -28.2567191028735\\
218.883952702703 -28.2564710793901\\
218.896452702703 -28.242409550916\\
218.908952702703 -28.2421615557584\\
218.921452702703 -28.2419135747613\\
218.933952702703 -28.2278448869874\\
218.946452702703 -28.2275969343063\\
218.958952702703 -28.213521075358\\
218.971452702703 -28.2132731509865\\
218.983952702703 -28.2130252407674\\
218.996452702703 -28.1989422270648\\
219.008952702703 -28.1986943451456\\
219.021452702703 -28.1846041647865\\
219.033952702703 -28.1843563111608\\
219.046452702703 -28.1841084716793\\
219.058952702703 -28.1700111410405\\
219.071452702703 -28.1697633298428\\
219.083952702703 -28.1695155327846\\
219.096452702703 -28.1554110540745\\
219.108952702703 -28.1551632852904\\
219.121452702703 -28.141051646567\\
219.133952702703 -28.1408039060504\\
219.146452702703 -28.1405561796653\\
219.158952702703 -28.12643739724\\
219.171452702703 -28.1261896991128\\
219.183952702703 -28.1120637610168\\
219.196452702703 -28.1118160911412\\
219.208952702703 -28.1115684353888\\
219.221452702703 -28.0974353578909\\
219.233952702703 -28.0971877303804\\
219.246452702703 -28.0830475014854\\
219.258952702703 -28.0827999022103\\
219.271452702703 -28.0825523170505\\
219.283952702703 -28.0684049529849\\
219.296452702703 -28.0681573960508\\
219.308952702703 -28.0540028847932\\
219.321452702703 -28.0537553560785\\
219.333952702703 -28.053507841471\\
219.346452702703 -28.0393461992058\\
219.358952702703 -28.039098712808\\
219.371452702703 -28.0388512405125\\
219.383952702703 -28.0246824692937\\
219.396452702703 -28.0244350251982\\
219.408952702703 -28.0102591129666\\
219.421452702703 -28.0100116970648\\
219.433952702703 -28.0097642952573\\
219.446452702703 -27.995581258134\\
219.458952702703 -27.9953338845105\\
219.471452702703 -27.9811437104112\\
219.483952702703 -27.9808963649652\\
219.496452702703 -27.9806490336056\\
219.508952702703 -27.96645173861\\
219.521452702703 -27.9662044354184\\
219.533952702703 -27.9520000074171\\
219.546452702703 -27.9517527323869\\
219.558952702703 -27.9515054714351\\
219.571452702703 -27.9372939264671\\
219.583952702703 -27.9370466936671\\
219.596452702703 -27.9228280195982\\
219.608952702703 -27.9225808149436\\
219.621452702703 -27.9223336243594\\
219.633952702703 -27.9081078371877\\
219.646452702703 -27.9078606747394\\
219.658952702703 -27.9076135263566\\
219.671452702703 -27.8933806279873\\
219.683952702703 -27.8931335077307\\
219.696452702703 -27.8788934859938\\
};

\node[fill=white] at (25,650) {\Large{\textbf{a)}}};

\end{axis}
\end{tikzpicture}

==> Figures/Pase_chfreq_color.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=185.7,
xmax=219.69,
xlabel style={font=\color{white!15!black}},
xlabel={ $\mathrm{Channel frequency f_i [THz]}$},
%ymode=log,
ymin=-37,
ymax=-30,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathrm{P_{ase} [dBm]}$},
%ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.2)},anchor=east},
]
\addplot[color=green,line width=0.5mm]
  table[row sep=crcr]{% 'pase por banda'
185.708952702703 -36.0339915673298\\
185.721452702703 -36.0336992551794\\
185.733952702703 -36.0334069627025\\
185.746452702703 -36.0331146898963\\
185.758952702703 -36.0328224367583\\
185.771452702703 -36.0325302032858\\
185.783952702703 -36.0322379894761\\
185.796452702703 -36.0319457953266\\
185.808952702703 -36.0316536208347\\
185.821452702703 -36.0313614659977\\
185.833952702703 -36.031069330813\\
185.846452702703 -36.0307772152779\\
185.858952702703 -36.0304851193897\\
185.871452702703 -36.0301930431459\\
185.883952702703 -36.0299009865438\\
185.896452702703 -36.0296089495808\\
185.908952702703 -36.0293169322541\\
185.921452702703 -36.0290249345613\\
185.933952702703 -36.0287329564995\\
185.946452702703 -36.0284409980663\\
185.958952702703 -36.0281490592589\\
185.971452702703 -36.0278571400747\\
185.983952702703 -36.0275652405111\\
185.996452702703 -36.0272733605655\\
186.008952702703 -36.0269815002351\\
186.021452702703 -36.0266896595174\\
186.033952702703 -36.0263978384097\\
186.046452702703 -36.0261060369095\\
186.058952702703 -36.025814255014\\
186.071452702703 -36.0255224927206\\
186.083952702703 -36.0252307500267\\
186.096452702703 -36.0249390269297\\
186.108952702703 -36.0246473234269\\
186.121452702703 -36.0243556395157\\
186.133952702703 -36.0240639751935\\
186.146452702703 -36.0237723304576\\
186.158952702703 -36.0234807053053\\
186.171452702703 -36.0231890997342\\
186.183952702703 -36.0228975137415\\
186.196452702703 -36.0226059473247\\
186.208952702703 -36.022314400481\\
186.221452702703 -36.0220228732079\\
186.233952702703 -36.0217313655027\\
186.246452702703 -36.0214398773628\\
186.258952702703 -36.0211484087856\\
186.271452702703 -36.0208569597684\\
186.283952702703 -36.0205655303087\\
186.296452702703 -36.0202741204038\\
186.308952702703 -36.019982730051\\
186.321452702703 -36.0196913592478\\
186.333952702703 -36.0194000079916\\
186.346452702703 -36.0191086762796\\
186.358952702703 -36.0188173641093\\
186.371452702703 -36.0185260714782\\
186.383952702703 -36.0182347983834\\
186.396452702703 -36.0179435448225\\
186.408952702703 -36.0176523107928\\
186.421452702703 -36.0173610962916\\
186.433952702703 -36.0170699013165\\
186.446452702703 -36.0167787258647\\
186.458952702703 -36.0164875699336\\
186.471452702703 -36.0161964335206\\
186.483952702703 -36.0159053166231\\
186.496452702703 -36.0156142192385\\
186.508952702703 -36.0153231413642\\
186.521452702703 -36.0150320829976\\
186.533952702703 -36.0147410441359\\
186.546452702703 -36.0144500247767\\
186.558952702703 -36.0141590249173\\
186.571452702703 -36.0138680445551\\
186.583952702703 -36.0135770836875\\
186.596452702703 -36.0132861423118\\
186.608952702703 -36.0129952204255\\
186.621452702703 -36.012704318026\\
186.633952702703 -36.0124134351105\\
186.646452702703 -36.0121225716767\\
186.658952702703 -36.0118317277217\\
186.671452702703 -36.0115409032431\\
186.683952702703 -36.0112500982381\\
186.696452702703 -36.0109593127043\\
186.708952702703 -36.0106685466389\\
186.721452702703 -36.0103778000394\\
186.733952702703 -36.0100870729032\\
186.746452702703 -36.0097963652276\\
186.758952702703 -36.0095056770102\\
186.771452702703 -36.0092150082482\\
186.783952702703 -36.008924358939\\
186.796452702703 -36.0086337290801\\
186.808952702703 -36.0083431186688\\
186.821452702703 -36.0080525277026\\
186.833952702703 -36.0077619561788\\
186.846452702703 -36.0074714040949\\
186.858952702703 -36.0071808714482\\
186.871452702703 -36.0068903582361\\
186.883952702703 -36.0065998644561\\
186.896452702703 -36.0063093901055\\
186.908952702703 -36.0060189351818\\
186.921452702703 -36.0057284996823\\
186.933952702703 -36.0054380836045\\
186.946452702703 -36.0051476869457\\
186.958952702703 -36.0048573097034\\
186.971452702703 -36.0045669518749\\
186.983952702703 -36.0042766134577\\
186.996452702703 -36.0039862944491\\
187.008952702703 -36.0036959948466\\
187.021452702703 -36.0034057146476\\
187.033952702703 -36.0031154538495\\
187.046452702703 -36.0028252124497\\
187.058952702703 -36.0025349904455\\
187.071452702703 -36.0022447878345\\
187.083952702703 -36.001954604614\\
187.096452702703 -36.0016644407814\\
187.108952702703 -36.0013742963341\\
187.121452702703 -36.0010841712696\\
187.133952702703 -36.0007940655852\\
187.146452702703 -36.0005039792784\\
187.158952702703 -36.0002139123465\\
187.171452702703 -35.9999238647871\\
187.183952702703 -35.9996338365974\\
187.196452702703 -35.999343827775\\
187.208952702703 -35.9990538383172
187.221452702703 -35.9987638682214\\
187.233952702703 -35.9984739174851\\
187.246452702703 -35.9981839861056\\
187.258952702703 -35.9978940740805\\
187.271452702703 -35.997604181407\\
187.283952702703 -35.9973143080827\\
187.296452702703 -35.9970244541049\\
187.308952702703 -35.996734619471\\
187.321452702703 -35.9964448041785\\
187.333952702703 -35.9961550082248\\
187.346452702703 -35.9958652316073\\
187.358952702703 -35.9955754743235\\
187.371452702703 -35.9952857363707\\
187.383952702703 -35.9949960177463\\
187.396452702703 -35.9947063184479\\
187.408952702703 -35.9944166384728\\
187.421452702703 -35.9941269778184\\
187.433952702703 -35.9938373364821\\
187.446452702703 -35.9935477144615\\
187.458952702703 -35.9932581117538\\
187.471452702703 -35.9929685283566\\
187.483952702703 -35.9926789642673\\
187.496452702703 -35.9923894194832\\
187.508952702703 -35.9920998940018\\
187.521452702703 -35.9918103878206\\
187.533952702703 -35.9915209009369\\
187.546452702703 -35.9912314333482\\
187.558952702703 -35.990941985052\\
187.571452702703 -35.9906525560455\\
187.583952702703 -35.9903631463264\\
187.596452702703 -35.9900737558919\\
187.608952702703 -35.9897843847396\\
187.621452702703 -35.9894950328669\\
187.633952702703 -35.9892057002711\\
187.646452702703 -35.9889163869498\\
187.658952702703 -35.9886270929003\\
187.671452702703 -35.9883378181202\\
187.683952702703 -35.9880485626067\\
187.696452702703 -35.9877593263574\\
187.708952702703 -35.9874701093697\\
187.721452702703 -35.9871809116411\\
187.733952702703 -35.9868917331689\\
187.746452702703 -35.9866025739506\\
187.758952702703 -35.9863134339836\\
187.771452702703 -35.9860243132654\\
187.783952702703 -35.9857352117934\\
187.796452702703 -35.9854461295651\\
187.808952702703 -35.9851570665778\\
187.821452702703 -35.9848680228291\\
187.833952702703 -35.9845789983163\\
187.846452702703 -35.9842899930369\\
187.858952702703 -35.9840010069884\\
187.871452702703 -35.9837120401682\\
187.883952702703 -35.9834230925737\\
187.896452702703 -35.9831341642023\\
187.908952702703 -35.9828452550516\\
187.921452702703 -35.9825563651189\\
187.933952702703 -35.9822674944017\\
187.946452702703 -35.9819786428975\\
187.958952702703 -35.9816898106037\\
187.971452702703 -35.9814009975176\\
187.983952702703 -35.9811122036369\\
187.996452702703 -35.9808234289588\\
188.008952702703 -35.980534673481\\
188.021452702703 -35.9802459372007\\
188.033952702703 -35.9799572201156\\
188.046452702703 -35.9796685222229\\
188.058952702703 -35.9793798435202\\
188.071452702703 -35.9790911840049\\
188.083952702703 -35.9788025436744\\
188.096452702703 -35.9785139225263\\
188.108952702703 -35.9782253205579\\
188.121452702703 -35.9779367377667\\
188.133952702703 -35.9776481741502\\
188.146452702703 -35.9773596297058\\
188.158952702703 -35.977071104431\\
188.171452702703 -35.9767825983232\\
188.183952702703 -35.9764941113798\\
188.196452702703 -35.9762056435984\\
188.208952702703 -35.9759171949764\\
188.221452702703 -35.9756287655112\\
188.233952702703 -35.9753403552003\\
188.246452702703 -35.9750519640411\\
188.258952702703 -35.9747635920312\\
188.271452702703 -35.9744752391679\\
188.283952702703 -35.9741869054487\\
188.296452702703 -35.9738985908711\\
188.308952702703 -35.9736102954325\\
188.321452702703 -35.9733220191305\\
188.333952702703 -35.9730337619624\\
188.346452702703 -35.9727455239257\\
188.358952702703 -35.9724573050178\\
188.371452702703 -35.9721691052364\\
188.383952702703 -35.9718809245787\\
188.396452702703 -35.9715927630422\\
188.408952702703 -35.9713046206246\\
188.421452702703 -35.971016497323\\
188.433952702703 -35.9707283931352\\
188.446452702703 -35.9704403080584\\
188.458952702703 -35.9701522420903\\
188.471452702703 -35.9698641952281\\
188.483952702703 -35.9695761674695\\
188.496452702703 -35.9692881588119\\
188.508952702703 -35.9690001692527\\
188.521452702703 -35.9687121987894\\
188.533952702703 -35.9684242474195\\
188.546452702703 -35.9681363151405\\
188.558952702703 -35.9678484019497\\
188.571452702703 -35.9675605078448\\
188.583952702703 -35.9672726328231\\
188.596452702703 -35.9669847768821\\
188.608952702703 -35.9666969400193\\
188.621452702703 -35.9664091222322\\
188.633952702703 -35.9661213235182\\
188.646452702703 -35.9658335438749\\
188.658952702703 -35.9655457832996\\
188.671452702703 -35.9652580417899\\
188.683952702703 -35.9649703193432\\
188.696452702703 -35.964682615957\\
188.708952702703 -35.9643949316288\\
188.721452702703 -35.964107266356\\
188.733952702703 -35.9638196201362\\
188.746452702703 -35.9635319929668\\
188.758952702703 -35.9632443848453\\
188.771452702703 -35.9629567957691\\
188.783952702703 -35.9626692257358\\
188.796452702703 -35.9623816747428\\
188.808952702703 -35.9620941427875\\
188.821452702703 -35.9618066298676\\
188.833952702703 -35.9615191359804\\
188.846452702703 -35.9612316611235\\
188.858952702703 -35.9609442052942\\
188.871452702703 -35.9606567684902\\
188.883952702703 -35.9603693507089\\
188.896452702703 -35.9600819519477\\
188.908952702703 -35.9597945722041\\
188.921452702703 -35.9595072114757\\
188.933952702703 -35.9592198697599\\
188.946452702703 -35.9589325470542\\
188.958952702703 -35.9586452433561\\
188.971452702703 -35.958357958663\\
188.983952702703 -35.9580706929725\\
188.996452702703 -35.957783446282\\
189.008952702703 -35.9574962185891\\
189.021452702703 -35.9572090098911\\
189.033952702703 -35.9569218201857\\
189.046452702703 -35.9566346494703\\
189.058952702703 -35.9563474977423\\
189.071452702703 -35.9560603649993\\
189.083952702703 -35.9557732512388\\
189.096452702703 -35.9554861564582\\
189.108952702703 -35.955199080655\\
189.121452702703 -35.9549120238268\\
189.133952702703 -35.954624985971\\
189.146452702703 -35.9543379670851\\
189.158952702703 -35.9540509671666\\
189.171452702703 -35.953763986213\\
189.183952702703 -35.9534770242218\\
189.196452702703 -35.9531900811905\\
189.208952702703 -35.9529031571166\\
189.221452702703 -35.9526162519975\\
189.233952702703 -35.9523293658308\\
189.246452702703 -35.952042498614\\
189.258952702703 -35.9517556503446\\
189.271452702703 -35.95146882102\\
189.283952702703 -35.9511820106378\\
189.296452702703 -35.9508952191954\\
189.308952702703 -35.9506084466904\\
189.321452702703 -35.9503216931203\\
189.333952702703 -35.9500349584825\\
189.346452702703 -35.9497482427746\\
189.358952702703 -35.949461545994\\
189.371452702703 -35.9491748681383\\
189.383952702703 -35.9488882092049\\
189.396452702703 -35.9486015691914\\
189.408952702703 -35.9483149480953\\
189.421452702703 -35.9480283459141\\
189.433952702703 -35.9477417626452\\
189.446452702703 -35.9474551982862\\
189.458952702703 -35.9471686528345\\
189.471452702703 -35.9468821262878\\
189.483952702703 -35.9465956186435\\
189.496452702703 -35.946309129899\\
189.508952702703 -35.946022660052\\
189.521452702703 -35.9457362090998\\
189.533952702703 -35.9454497770401\\
189.546452702703 -35.9451633638703\\
189.558952702703 -35.944876969588\\
189.571452702703 -35.9445905941906\\
189.583952702703 -35.9443042376756\\
189.596452702703 -35.9440179000407\\
189.608952702703 -35.9437315812831\\
189.621452702703 -35.9434452814006\\
189.633952702703 -35.9431590003906\\
189.646452702703 -35.9428727382506\\
189.658952702703 -35.9425864949781\\
189.671452702703 -35.9423002705707\\
189.683952702703 -35.9420140650258\\
189.696452702703 -35.9417278783409\\
189.708952702703 -35.9414417105137\\
189.721452702703 -35.9411555615415\\
189.733952702703 -35.9408694314219\\
189.746452702703 -35.9405833201525\\
189.758952702703 -35.9402972277307\\
189.771452702703 -35.9400111541541\\
189.783952702703 -35.9397250994201\\
189.796452702703 -35.9394390635264\\
189.808952702703 -35.9391530464703\\
189.821452702703 -35.9388670482495\\
189.833952702703 -35.9385810688614\\
189.846452702703 -35.9382951083036\\
189.858952702703 -35.9380091665736\\
189.871452702703 -35.9377232436689\\
189.883952702703 -35.9374373395871\\
189.896452702703 -35.9371514543256\\
189.908952702703 -35.9368655878819\\
189.921452702703 -35.9365797402537\\
189.933952702703 -35.9362939114384\\
189.946452702703 -35.9360081014335\\
189.958952702703 -35.9357223102366\\
189.971452702703 -35.9354365378453\\
189.983952702703 -35.9351507842569\\
189.996452702703 -35.9348650494691\\
190.008952702703 -35.9345793334793\\
190.021452702703 -35.9342936362852\\
190.033952702703 -35.9340079578841\\
190.046452702703 -35.9337222982738\\
190.058952702703 -35.9334366574516\\
190.071452702703 -35.9331510354151\\
190.083952702703 -35.9328654321619\\
190.096452702703 -35.9325798476895\\
190.108952702703 -35.9322942819953\\
190.121452702703 -35.932008735077\\
190.133952702703 -35.931723206932\\
190.146452702703 -35.931437697558\\
190.158952702703 -35.9311522069523\\
190.171452702703 -35.9308667351127\\
190.183952702703 -35.9305812820365\\
190.196452702703 -35.9302958477213\\
190.208952702703 -35.9300104321647\\
190.221452702703 -35.9297250353642\\
190.233952702703 -35.9294396573174\\
190.246452702703 -35.9291542980217\\
190.258952702703 -35.9288689574747\\
190.271452702703 -35.9285836356739\\
190.283952702703 -35.9282983326169\\
190.296452702703 -35.9280130483012\\
190.308952702703 -35.9277277827244\\
190.321452702703 -35.927442535884\\
190.333952702703 -35.9271573077775\\
190.346452702703 -35.9268720984024\\
190.358952702703 -35.9265869077564\\
190.371452702703 -35.9263017358369\\
190.383952702703 -35.9260165826415\\
190.396452702703 -35.9257314481678\\
190.408952702703 -35.9254463324132\\
190.421452702703 -35.9251612353753\\
190.433952702703 -35.9248761570517\\
190.446452702703 -35.9245910974399\\
190.458952702703 -35.9243060565374\\
190.471452702703 -35.9240210343418\\
190.483952702703 -35.9237360308506\\
190.496452702703 -35.9234510460615\\
190.508952702703 -35.9231660799718\\
190.521452702703 -35.9228811325792\\
190.533952702703 -35.9225962038813\\
190.546452702703 -35.9223112938755\\
190.558952702703 -35.9220264025594\\
190.571452702703 -35.9217415299305\\
190.583952702703 -35.9214566759865\\
190.596452702703 -35.9211718407249\\
190.608952702703 -35.9208870241431\\
190.621452702703 -35.9206022262388\\
190.633952702703 -35.9203174470095\\
190.646452702703 -35.9200326864528\\
190.658952702703 -35.9197479445662\\
190.671452702703 -35.9194632213472\\
190.683952702703 -35.9191785167935\\
190.696452702703 -35.9188938309025\\
190.708952702703 -35.9186091636718\\
190.721452702703 -35.918324515099\\
190.733952702703 -35.9180398851817\\
190.746452702703 -35.9177552739173\\
190.758952702703 -35.9174706813035\\
190.771452702703 -35.9171861073377\\
190.783952702703 -35.9169015520177\\
190.796452702703 -35.9166170153408\\
190.808952702703 -35.9163324973047\\
190.821452702703 -35.9160479979069\\
190.833952702703 -35.915763517145\\
190.846452702703 -35.9154790550165\\
190.858952702703 -35.9151946115191\\
190.871452702703 -35.9149101866502\\
190.883952702703 -35.9146257804074\\
190.896452702703 -35.9143413927883\\
190.908952702703 -35.9140570237904\\
190.921452702703 -35.9137726734113\\
190.933952702703 -35.9134883416486\\
190.946452702703 -35.9132040284999\\
190.958952702703 -35.9129197339626\\
190.971452702703 -35.9126354580344\\
190.983952702703 -35.9123512007127\\
190.996452702703 -35.9120669619953\\
191.008952702703 -35.9117827418796\\
191.021452702703 -35.9114985403633\\
191.033952702703 -35.9112143574438\\
191.046452702703 -35.9109301931187\\
191.058952702703 -35.9106460473857\\
191.071452702703 -35.9103619202423\\
191.083952702703 -35.9100778116859\\
191.096452702703 -35.9097937217144\\
191.108952702703 -35.909509650325\\
191.121452702703 -35.9092255975156\\
191.133952702703 -35.9089415632836\\
191.146452702703 -35.9086575476265\\
191.158952702703 -35.908373550542\\
191.171452702703 -35.9080895720277\\
191.183952702703 -35.9078056120811\\
191.196452702703 -35.9075216706997\\
191.208952702703 -35.9072377478812\\
191.221452702703 -35.9069538436231\\
191.233952702703 -35.906669957923\\
191.246452702703 -35.9063860907785\\
191.258952702703 -35.9061022421872\\
191.271452702703 -35.9058184121465\\
191.283952702703 -35.9055346006542\\
191.296452702703 -35.9052508077077\\
191.308952702703 -35.9049670333047\\
191.321452702703 -35.9046832774427\\
191.333952702703 -35.9043995401193\\
191.346452702703 -35.904115821332\\
191.358952702703 -35.9038321210786\\
191.371452702703 -35.9035484393565\\
191.383952702703 -35.9032647761632\\
191.396452702703 -35.9029811314965\\
191.408952702703 -35.9026975053539\\
191.421452702703 -35.9024138977329\\
191.433952702703 -35.9021303086312\\
191.446452702703 -35.9018467380463\\
191.458952702703 -35.9015631859758\\
191.471452702703 -35.9012796524172\\
191.483952702703 -35.9009961373683\\
191.496452702703 -35.9007126408264\\
191.508952702703 -35.9004291627894\\
191.521452702703 -35.9001457032546\\
191.533952702703 -35.8998622622198\\
191.546452702703 -35.8995788396824\\
191.558952702703 -35.8992954356401\\
191.571452702703 -35.8990120500905\\
191.583952702703 -35.8987286830311\\
191.596452702703 -35.8984453344596\\
191.608952702703 -35.8981620043734\\
191.621452702703 -35.8978786927703\\
191.633952702703 -35.8975953996478\\
191.646452702703 -35.8973121250035\\
191.658952702703 -35.897028868835\\
191.671452702703 -35.8967456311398\\
191.683952702703 -35.8964624119156\\
};
\addplot[color=red,line width=0.5mm]
  table[row sep=crcr]{% 'pase por banda'
191.696452702703 -36.47617921116\\
191.708952702703 -36.4758960288704\\
191.721452702703 -36.4756128650447\\
191.733952702703 -36.4753297196802\\
191.746452702703 -36.4750465927747\\
191.758952702703 -36.4747634843257\\
191.771452702703 -36.4744803943307\\
191.783952702703 -36.4741973227875\\
191.796452702703 -36.4739142696936\\
191.808952702703 -36.4736312350466\\
191.821452702703 -36.4733482188441\\
191.833952702703 -36.4730652210836\\
191.846452702703 -36.4727822417629\\
191.858952702703 -36.4724992808794\\
191.871452702703 -36.4722163384307\\
191.883952702703 -36.4719334144146\\
191.896452702703 -36.4716505088285\\
191.908952702703 -36.4713676216701\\
191.921452702703 -36.471084752937\\
191.933952702703 -36.4708019026267\\
191.946452702703 -36.4705190707369\\
191.958952702703 -36.4702362572652\\
191.971452702703 -36.4699534622092\\
191.983952702703 -36.4696706855664\\
191.996452702703 -36.4693879273345\\
192.008952702703 -36.4691051875111\\
192.021452702703 -36.4688224660938\\
192.033952702703 -36.4685397630801\\
192.046452702703 -36.4682570784678\\
192.058952702703 -36.4679744122543\\
192.071452702703 -36.4676917644374\\
192.083952702703 -36.4674091350145\\
192.096452702703 -36.4671265239834\\
192.108952702703 -36.4668439313416\\
192.121452702703 -36.4665613570867\\
192.133952702703 -36.4662788012163\\
192.146452702703 -36.4659962637281\\
192.158952702703 -36.4657137446196\\
192.171452702703 -36.4654312438885\\
192.183952702703 -36.4651487615324\\
192.196452702703 -36.4648662975488\\
192.208952702703 -36.4645838519354\\
192.221452702703 -36.4643014246899\\
192.233952702703 -36.4640190158097\\
192.246452702703 -36.4637366252926\\
192.258952702703 -36.463454253136\\
192.271452702703 -36.4631718993378\\
192.283952702703 -36.4628895638954\\
192.296452702703 -36.4626072468065\\
192.308952702703 -36.4623249480686\\
192.321452702703 -36.4620426676795\\
192.333952702703 -36.4617604056366\\
192.346452702703 -36.4614781619377\\
192.358952702703 -36.4611959365804\\
192.371452702703 -36.4609137295622\\
192.383952702703 -36.4606315408808\\
192.396452702703 -36.4603493705338\\
192.408952702703 -36.4600672185188\\
192.421452702703 -36.4597850848335\\
192.433952702703 -36.4595029694754\\
192.446452702703 -36.4592208724421\\
192.458952702703 -36.4589387937314\\
192.471452702703 -36.4586567333407\\
192.483952702703 -36.4583746912679\\
192.496452702703 -36.4580926675103\\
192.508952702703 -36.4578106620657\\
192.521452702703 -36.4575286749318\\
192.533952702703 -36.457246706106\\
192.546452702703 -36.4569647555861\\
192.558952702703 -36.4566828233696\\
192.571452702703 -36.4564009094543\\
192.583952702703 -36.4561190138376\\
192.596452702703 -36.4558371365173\\
192.608952702703 -36.4555552774909\\
192.621452702703 -36.4552734367562\\
192.633952702703 -36.4549916143106\\
192.646452702703 -36.4547098101519\\
192.658952702703 -36.4544280242777\\
192.671452702703 -36.4541462566855\\
192.683952702703 -36.4538645073731\\
192.696452702703 -36.453582776338\\
192.708952702703 -36.4533010635779\\
192.721452702703 -36.4530193690904\\
192.733952702703 -36.4527376928732\\
192.746452702703 -36.4524560349238\\
192.758952702703 -36.4521743952399\\
192.771452702703 -36.4518927738191\\
192.783952702703 -36.4516111706592\\
192.796452702703 -36.4513295857576\\
192.808952702703 -36.451048019112\\
192.821452702703 -36.4507664707201\\
192.833952702703 -36.4504849405795\\
192.846452702703 -36.4502034286878\\
192.858952702703 -36.4499219350426\\
192.871452702703 -36.4496404596417\\
192.883952702703 -36.4493590024826\\
192.896452702703 -36.449077563563\\
192.908952702703 -36.4487961428804\\
192.921452702703 -36.4485147404326\\
192.933952702703 -36.4482333562172\\
192.946452702703 -36.4479519902318\\
192.958952702703 -36.4476706424741\\
192.971452702703 -36.4473893129416\\
192.983952702703 -36.4471080016321\\
192.996452702703 -36.4468267085431\\
193.008952702703 -36.4465454336724\\
193.021452702703 -36.4462641770175\\
193.033952702703 -36.4459829385761\\
193.046452702703 -36.4457017183458\\
193.058952702703 -36.4454205163243\\
193.071452702703 -36.4451393325092\\
193.083952702703 -36.4448581668982\\
193.096452702703 -36.4445770194888\\
193.108952702703 -36.4442958902789\\
193.121452702703 -36.4440147792659\\
193.133952702703 -36.4437336864475\\
193.146452702703 -36.4434526118214\\
193.158952702703 -36.4431715553852\\
193.171452702703 -36.4428905171367\\
193.183952702703 -36.4426094970733\\
193.196452702703 -36.4423284951928\\
193.208952702703 -36.4420475114927\\
193.221452702703 -36.4417665459709\\
193.233952702703 -36.4414855986249\\
193.246452702703 -36.4412046694523\\
193.258952702703 -36.4409237584508\\
193.271452702703 -36.440642865618\\
193.283952702703 -36.4403619909517\\
193.296452702703 -36.4400811344494\\
193.308952702703 -36.4398002961088\\
193.321452702703 -36.4395194759276\\
193.333952702703 -36.4392386739034\\
193.346452702703 -36.4389578900338\\
193.358952702703 -36.4386771243166\\
193.371452702703 -36.4383963767493\\
193.383952702703 -36.4381156473296\\
193.396452702703 -36.4378349360552\\
193.408952702703 -36.4375542429237\\
193.421452702703 -36.4372735679329\\
193.433952702703 -36.4369929110802\\
193.446452702703 -36.4367122723634\\
193.458952702703 -36.4364316517802\\
193.471452702703 -36.4361510493282\\
193.483952702703 -36.4358704650051\\
193.496452702703 -36.4355898988084\\
193.508952702703 -36.435309350736\\
193.521452702703 -36.4350288207854\\
193.533952702703 -36.4347483089543\\
193.546452702703 -36.4344678152403\\
193.558952702703 -36.4341873396412\\
193.571452702703 -36.4339068821545\\
193.583952702703 -36.433626442778\\
193.596452702703 -36.4333460215092\\
193.608952702703 -36.4330656183459\\
193.621452702703 -36.4327852332858\\
193.633952702703 -36.4325048663264\\
193.646452702703 -36.4322245174655\\
193.658952702703 -36.4319441867007\\
193.671452702703 -36.4316638740296\\
193.683952702703 -36.43138357945\\
193.696452702703 -36.4311033029595\\
193.708952702703 -36.4308230445558\\
193.721452702703 -36.4305428042365\\
193.733952702703 -36.4302625819993\\
193.746452702703 -36.4299823778419\\
193.758952702703 -36.4297021917619\\
193.771452702703 -36.4294220237571\\
193.783952702703 -36.4291418738249\\
193.796452702703 -36.4288617419633\\
193.808952702703 -36.4285816281697\\
193.821452702703 -36.4283015324419\\
193.833952702703 -36.4280214547776\\
193.846452702703 -36.4277413951744\\
193.858952702703 -36.4274613536299\\
193.871452702703 -36.427181330142\\
193.883952702703 -36.4269013247081\\
193.896452702703 -36.4266213373261\\
193.908952702703 -36.4263413679935\\
193.921452702703 -36.4260614167081\\
193.933952702703 -36.4257814834675\\
193.946452702703 -36.4255015682695\\
193.958952702703 -36.4252216711115\\
193.971452702703 -36.4249417919915\\
193.983952702703 -36.4246619309069\\
193.996452702703 -36.4243820878556\\
194.008952702703 -36.4241022628351\\
194.021452702703 -36.4238224558432\\
194.033952702703 -36.4235426668775\\
194.046452702703 -36.4232628959357\\
194.058952702703 -36.4229831430155\\
194.071452702703 -36.4227034081145\\
194.083952702703 -36.4224236912305\\
194.096452702703 -36.4221439923611\\
194.108952702703 -36.421864311504\\
194.121452702703 -36.4215846486569\\
194.133952702703 -36.4213050038174\\
194.146452702703 -36.4210253769833\\
194.158952702703 -36.4207457681522\\
194.171452702703 -36.4204661773218\\
194.183952702703 -36.4201866044898\\
194.196452702703 -36.4199070496539\\
194.208952702703 -36.4196275128117\\
194.221452702703 -36.419347993961\\
194.233952702703 -36.4190684930993\\
194.246452702703 -36.4187890102245\\
194.258952702703 -36.4185095453342\\
194.271452702703 -36.418230098426\\
194.283952702703 -36.4179506694977\\
194.296452702703 -36.417671258547\\
194.308952702703 -36.4173918655715\\
194.321452702703 -36.4171124905689\\
194.333952702703 -36.4168331335369\\
194.346452702703 -36.4165537944733\\
194.358952702703 -36.4162744733756\\
194.371452702703 -36.4159951702416\\
194.383952702703 -36.4157158850689\\
194.396452702703 -36.4154366178554\\
194.408952702703 -36.4151573685985\\
194.421452702703 -36.4148781372961\\
194.433952702703 -36.4145989239459\\
194.446452702703 -36.4143197285454\\
194.458952702703 -36.4140405510925\\
194.471452702703 -36.4137613915848\\
194.483952702703 -36.4134822500199\\
194.496452702703 -36.4132031263957\\
194.508952702703 -36.4129240207097\\
194.521452702703 -36.4126449329598\\
194.533952702703 -36.4123658631435\\
194.546452702703 -36.4120868112586\\
194.558952702703 -36.4118077773027\\
194.571452702703 -36.4115287612736\\
194.583952702703 -36.411249763169\\
194.596452702703 -36.4109707829865\\
194.608952702703 -36.4106918207239\\
194.621452702703 -36.4104128763789\\
194.633952702703 -36.4101339499491\\
194.646452702703 -36.4098550414322\\
194.658952702703 -36.409576150826\\
194.671452702703 -36.4092972781281\\
194.683952702703 -36.4090184233363\\
194.696452702703 -36.4087395864483\\
194.708952702703 -36.4084607674617\\
194.721452702703 -36.4081819663742\\
194.733952702703 -36.4079031831836\\
194.746452702703 -36.4076244178876\\
194.758952702703 -36.4073456704838\\
194.771452702703 -36.40706694097\\
194.783952702703 -36.4067882293439\\
194.796452702703 -36.4065095356031\\
194.808952702703 -36.4062308597454\\
194.821452702703 -36.4059522017685\\
194.833952702703 -36.4056735616701\\
194.846452702703 -36.4053949394478\\
194.858952702703 -36.4051163350995\\
194.871452702703 -36.4048377486228\\
194.883952702703 -36.4045591800154\\
194.896452702703 -36.404280629275\\
194.908952702703 -36.4040020963993\\
194.921452702703 -36.4037235813861\\
194.933952702703 -36.4034450842331\\
194.946452702703 -36.4031666049378\\
194.958952702703 -36.4028881434982\\
194.971452702703 -36.4026096999118\\
194.983952702703 -36.4023312741765\\
194.996452702703 -36.4020528662898\\
195.008952702703 -36.4017744762495\\
195.021452702703 -36.4014961040534\\
195.033952702703 -36.4012177496991\\
195.046452702703 -36.4009394131844\\
195.058952702703 -36.4006610945069\\
195.071452702703 -36.4003827936644\\
195.083952702703 -36.4001045106545\\
195.096452702703 -36.3998262454751\\
195.108952702703 -36.3995479981238\\
195.121452702703 -36.3992697685984\\
195.133952702703 -36.3989915568965\\
195.146452702703 -36.3987133630159\\
195.158952702703 -36.3984351869542\\
195.171452702703 -36.3981570287093\\
195.183952702703 -36.3978788882788\\
195.196452702703 -36.3976007656604\\
195.208952702703 -36.3973226608519\\
195.221452702703 -36.3970445738509\\
195.233952702703 -36.3967665046553\\
195.246452702703 -36.3964884532627\\
195.258952702703 -36.3962104196708\\
195.271452702703 -36.3959324038774\\
195.283952702703 -36.3956544058801\\
195.296452702703 -36.3953764256768\\
195.308952702703 -36.3950984632651\\
195.321452702703 -36.3948205186427\\
195.333952702703 -36.3945425918075\\
195.346452702703 -36.394264682757\\
195.358952702703 -36.393986791489\\
195.371452702703 -36.3937089180013\\
195.383952702703 -36.3934310622915\\
195.396452702703 -36.3931532243574\\
195.408952702703 -36.3928754041968\\
195.421452702703 -36.3925976018073\\
195.433952702703 -36.3923198171866\\
195.446452702703 -36.3920420503326\\
195.458952702703 -36.3917643012429\\
195.471452702703 -36.3914865699152\\
195.483952702703 -36.3912088563474\\
195.496452702703 -36.390931160537\\
195.508952702703 -36.3906534824819\\
195.521452702703 -36.3903758221798\\
195.533952702703 -36.3900981796283\\
195.546452702703 -36.3898205548253\\
195.558952702703 -36.3895429477685\\
195.571452702703 -36.3892653584555\\
195.583952702703 -36.3889877868842\\
195.596452702703 -36.3887102330522\\
195.608952702703 -36.3884326969573\\
195.621452702703 -36.3881551785972\\
195.633952702703 -36.3878776779698\\
195.646452702703 -36.3876001950725\\
195.658952702703 -36.3873227299034\\
195.671452702703 -36.3870452824599\\
195.683952702703 -36.38676785274\\
195.696452702703 -36.3864904407413\\
195.708952702703 -36.3862130464616\\
195.721452702703 -36.3859356698986\\
195.733952702703 -36.38565831105\\
195.746452702703 -36.3853809699136\\
195.758952702703 -36.3851036464871\\
195.771452702703 -36.3848263407683\\
195.783952702703 -36.3845490527549\\
195.796452702703 -36.3842717824446\\
195.808952702703 -36.3839945298351\\
195.821452702703 -36.3837172949243\\
195.833952702703 -36.3834400777099\\
195.846452702703 -36.3831628781895\\
195.858952702703 -36.382885696361\\
195.871452702703 -36.3826085322221\\
195.883952702703 -36.3823313857704\\
195.896452702703 -36.3820542570039\\
195.908952702703 -36.3817771459201\\
195.921452702703 -36.3815000525169\\
195.933952702703 -36.381222976792\\
195.946452702703 -36.3809459187431\\
195.958952702703 -36.380668878368\\
195.971452702703 -36.3803918556645\\
195.983952702703 -36.3801148506302\\
195.996452702703 -36.3798378632629\\
196.008952702703 -36.3795608935604\\
196.021452702703 -36.3792839415205\\
196.033952702703 -36.3790070071407\\
196.046452702703 -36.378730090419\\
196.058952702703 -36.3784531913531\\
196.071452702703 -36.3781763099406\\
};
\addplot[color=blue,line width=0.5mm]
  table[row sep=crcr]{% 'pase por banda'
196.083952702703 -35.1278994461794\\
196.096452702703 -35.1276226000672\\
196.108952702703 -35.1273457716018\\
196.121452702703 -35.1270689607809\\
196.133952702703 -35.1267921676022\\
196.146452702703 -35.1265153920635\\
196.158952702703 -35.1262386341627\\
196.171452702703 -35.1259618938973\\
196.183952702703 -35.1256851712651\\
196.196452702703 -35.125408466264\\
196.208952702703 -35.1251317788917\\
196.221452702703 -35.1248551091459\\
196.233952702703 -35.1245784570243\\
196.246452702703 -35.1243018225248\\
196.258952702703 -35.1240252056451\\
196.271452702703 -35.123748606383\\
196.283952702703 -35.1234720247361\\
196.296452702703 -35.1231954607023\\
196.308952702703 -35.1229189142793\\
196.321452702703 -35.1226423854649\\
196.333952702703 -35.1223658742568\\
196.346452702703 -35.1220893806528\\
196.358952702703 -35.1218129046506\\
196.371452702703 -35.1215364462481\\
196.383952702703 -35.1212600054429\\
196.396452702703 -35.1209835822328\\
196.408952702703 -35.1207071766156\\
196.421452702703 -35.1204307885891\\
196.433952702703 -35.120154418151\\
196.446452702703 -35.119878065299\\
196.458952702703 -35.119601730031\\
196.471452702703 -35.1193254123447\\
196.483952702703 -35.1190491122378\\
196.496452702703 -35.1187728297081\\
196.508952702703 -35.1184965647534\\
196.521452702703 -35.1182203173715\\
196.533952702703 -35.1179440875601\\
196.546452702703 -35.1176678753169\\
196.558952702703 -35.1173916806398\\
196.571452702703 -35.1171155035266\\
196.583952702703 -35.1168393439748\\
196.596452702703 -35.1165632019825\\
196.608952702703 -35.1162870775472\\
196.621452702703 -35.1160109706668\\
196.633952702703 -35.115734881339\\
196.646452702703 -35.1154588095617\\
196.658952702703 -35.1151827553326\\
196.671452702703 -35.1149067186493\\
196.683952702703 -35.1146306995099\\
196.696452702703 -35.1143546979119\\
196.708952702703 -35.1140787138531\\
196.721452702703 -35.1138027473314\\
196.733952702703 -35.1135267983445\\
196.746452702703 -35.1132508668902\\
196.758952702703 -35.1129749529662\\
196.771452702703 -35.1126990565704\\
196.783952702703 -35.1124231777004\\
196.796452702703 -35.1121473163541\\
196.808952702703 -35.1118714725292\\
196.821452702703 -35.1115956462236\\
196.833952702703 -35.1113198374349\\
196.846452702703 -35.111044046161\\
196.858952702703 -35.1107682723997\\
196.871452702703 -35.1104925161487\\
196.883952702703 -35.1102167774057\\
196.896452702703 -35.1099410561687\\
196.908952702703 -35.1096653524352\\
196.921452702703 -35.1093896662032\\
196.933952702703 -35.1091139974704\\
196.946452702703 -35.1088383462346\\
196.958952702703 -35.1085627124936\\
196.971452702703 -35.1082870962451\\
196.983952702703 -35.1080114974869\\
196.996452702703 -35.1077359162168\\
197.008952702703 -35.1074603524326\\
197.021452702703 -35.107184806132\\
197.033952702703 -35.1069092773129\\
197.046452702703 -35.106633765973\\
197.058952702703 -35.1063582721102\\
197.071452702703 -35.1060827957221\\
197.083952702703 -35.1058073368066\\
197.096452702703 -35.1055318953615\\
197.108952702703 -35.1052564713845\\
197.121452702703 -35.1049810648734\\
197.133952702703 -35.104705675826\\
197.146452702703 -35.1044303042402\\
197.158952702703 -35.1041549501136\\
197.171452702703 -35.1038796134441\\
197.183952702703 -35.1036042942294\\
197.196452702703 -35.1033289924674\\
197.208952702703 -35.1030537081558\\
197.221452702703 -35.1027784412924\\
197.233952702703 -35.1025031918751\\
197.246452702703 -35.1022279599015\\
197.258952702703 -35.1019527453695\\
197.271452702703 -35.1016775482769\\
197.283952702703 -35.1014023686215\\
197.296452702703 -35.101127206401\\
197.308952702703 -35.1008520616133\\
197.321452702703 -35.100576934256\\
197.333952702703 -35.1003018243272\\
197.346452702703 -35.1000267318244\\
197.358952702703 -35.0997516567456\\
197.371452702703 -35.0994765990884\\
197.383952702703 -35.0992015588508\\
197.396452702703 -35.0989265360304\\
197.408952702703 -35.0986515306252\\
197.421452702703 -35.0983765426328\\
197.433952702703 -35.0981015720511\\
197.446452702703 -35.0978266188779\\
197.458952702703 -35.0975516831109\\
197.471452702703 -35.097276764748\\
197.483952702703 -35.097001863787\\
197.496452702703 -35.0967269802256\\
197.508952702703 -35.0964521140617\\
197.521452702703 -35.096177265293\\
197.533952702703 -35.0959024339174\\
197.546452702703 -35.0956276199326\\
197.558952702703 -35.0953528233365\\
197.571452702703 -35.0950780441269\\
197.583952702703 -35.0948032823014\\
197.596452702703 -35.0945285378581\\
197.608952702703 -35.0942538107946\\
197.621452702703 -35.0939791011087\\
197.633952702703 -35.0937044087983\\
197.646452702703 -35.0934297338611\\
197.658952702703 -35.0931550762951\\
197.671452702703 -35.0928804360978\\
197.683952702703 -35.0926058132673\\
197.696452702703 -35.0923312078012\\
197.708952702703 -35.0920566196973\\
197.721452702703 -35.0917820489536\\
197.733952702703 -35.0915074955677\\
197.746452702703 -35.0912329595375\\
197.758952702703 -35.0909584408609\\
197.771452702703 -35.0906839395355\\
197.783952702703 -35.0904094555592\\
197.796452702703 -35.0901349889299\\
197.808952702703 -35.0898605396452\\
197.821452702703 -35.0895861077031\\
197.833952702703 -35.0893116931013\\
197.846452702703 -35.0890372958377\\
197.858952702703 -35.0887629159101\\
197.871452702703 -35.0884885533162\\
197.883952702703 -35.0882142080538\\
197.896452702703 -35.0879398801209\\
197.908952702703 -35.0876655695152\\
197.921452702703 -35.0873912762344\\
197.933952702703 -35.0871170002765\\
197.946452702703 -35.0868427416392\\
197.958952702703 -35.0865685003204\\
197.971452702703 -35.0862942763178\\
197.983952702703 -35.0860200696293\\
197.996452702703 -35.0857458802527\\
198.008952702703 -35.0854717081858\\
198.021452702703 -35.0851975534264\\
198.033952702703 -35.0849234159723\\
198.046452702703 -35.0846492958214\\
198.058952702703 -35.0843751929714\\
198.071452702703 -35.0841011074202\\
198.083952702703 -35.0838270391656\\
198.096452702703 -35.0835529882054\\
198.108952702703 -35.0832789545374\\
198.121452702703 -35.0830049381595\\
198.133952702703 -35.0827309390694\\
198.146452702703 -35.0824569572651\\
198.158952702703 -35.0821829927442\\
198.171452702703 -35.0819090455046\\
198.183952702703 -35.0816351155442\\
198.196452702703 -35.0813612028608\\
198.208952702703 -35.0810873074521\\
198.221452702703 -35.080813429316\\
198.233952702703 -35.0805395684504\\
198.246452702703 -35.080265724853\\
198.258952702703 -35.0799918985217\\
198.271452702703 -35.0797180894542\\
198.283952702703 -35.0794442976485\\
198.296452702703 -35.0791705231024\\
198.308952702703 -35.0788967658135\\
198.321452702703 -35.0786230257799\\
198.333952702703 -35.0783493029993\\
198.346452702703 -35.0780755974695\\
198.358952702703 -35.0778019091884\\
198.371452702703 -35.0775282381538\\
198.383952702703 -35.0772545843635\\
198.396452702703 -35.0769809478154\\
198.408952702703 -35.0767073285072\\
198.421452702703 -35.0764337264368\\
198.433952702703 -35.076160141602\\
198.446452702703 -35.0758865740007\\
198.458952702703 -35.0756130236307\\
198.471452702703 -35.0753394904898\\
198.483952702703 -35.0750659745758\\
198.496452702703 -35.0747924758866\\
198.508952702703 -35.0745189944201\\
198.521452702703 -35.0742455301739\\
198.533952702703 -35.073972083146\\
198.546452702703 -35.0736986533343\\
198.558952702703 -35.0734252407364\\
198.571452702703 -35.0731518453503\\
198.583952702703 -35.0728784671738\\
198.596452702703 -35.0726051062048\\
198.608952702703 -35.072331762441\\
198.621452702703 -35.0720584358803\\
198.633952702703 -35.0717851265205\\
198.646452702703 -35.0715118343595\\
198.658952702703 -35.0712385593952\\
198.671452702703 -35.0709653016252\\
198.683952702703 -35.0706920610476\\
198.696452702703 -35.07041883766\\
198.708952702703 -35.0701456314604\\
198.721452702703 -35.0698724424466\\
198.733952702703 -35.0695992706164\\
198.746452702703 -35.0693261159677\\
198.758952702703 -35.0690529784983\\
198.771452702703 -35.068779858206\\
198.783952702703 -35.0685067550887\\
198.796452702703 -35.0682336691442\\
198.808952702703 -35.0679606003704\\
198.821452702703 -35.0676875487651\\
198.833952702703 -35.0674145143262\\
198.846452702703 -35.0671414970514\\
198.858952702703 -35.0668684969387\\
198.871452702703 -35.0665955139858\\
198.883952702703 -35.0663225481907\\
198.896452702703 -35.0660495995511\\
198.908952702703 -35.0657766680649\\
198.921452702703 -35.0655037537299\\
198.933952702703 -35.0652308565441\\
198.946452702703 -35.0649579765052\\
198.958952702703 -35.064685113611\\
198.971452702703 -35.0644122678595\\
198.983952702703 -35.0641394392485\\
198.996452702703 -35.0638666277758\\
199.008952702703 -35.0635938334392\\
199.021452702703 -35.0633210562367\\
199.033952702703 -35.063048296166\\
199.046452702703 -35.062775553225\\
199.058952702703 -35.0625028274116\\
199.071452702703 -35.0622301187236\\
199.083952702703 -35.0619574271589\\
199.096452702703 -35.0616847527152\\
199.108952702703 -35.0614120953906\\
199.121452702703 -35.0611394551827\\
199.133952702703 -35.0608668320895\\
199.146452702703 -35.0605942261088\\
199.158952702703 -35.0603216372384\\
199.171452702703 -35.0600490654763\\
199.183952702703 -35.0597765108202\\
199.196452702703 -35.0595039732681\\
199.208952702703 -35.0592314528177\\
199.221452702703 -35.058958949467\\
199.233952702703 -35.0586864632137\\
199.246452702703 -35.0584139940558\\
199.258952702703 -35.058141541991\\
199.271452702703 -35.0578691070174\\
199.283952702703 -35.0575966891326\\
199.296452702703 -35.0573242883345\\
199.308952702703 -35.0570519046211\\
199.321452702703 -35.0567795379902\\
199.333952702703 -35.0565071884396\\
199.346452702703 -35.0562348559671\\
199.358952702703 -35.0559625405708\\
199.371452702703 -35.0556902422483\\
199.383952702703 -35.0554179609976\\
199.396452702703 -35.0551456968165\\
199.408952702703 -35.0548734497029\\
199.421452702703 -35.0546012196546\\
199.433952702703 -35.0543290066696\\
199.446452702703 -35.0540568107456\\
199.458952702703 -35.0537846318805\\
199.471452702703 -35.0535124700722\\
199.483952702703 -35.0532403253186\\
199.496452702703 -35.0529681976175\\
199.508952702703 -35.0526960869668\\
199.521452702703 -35.0524239933643\\
199.533952702703 -35.0521519168079\\
199.546452702703 -35.0518798572955\\
199.558952702703 -35.0516078148249\\
199.571452702703 -35.051335789394\\
199.583952702703 -35.0510637810007\\
199.596452702703 -35.0507917896428\\
199.608952702703 -35.0505198153182\\
199.621452702703 -35.0502478580247\\
199.633952702703 -35.0499759177603\\
199.646452702703 -35.0497039945228\\
199.658952702703 -35.0494320883101\\
199.671452702703 -35.04916019912\\
199.683952702703 -35.0488883269504\\
199.696452702703 -35.0486164717991\\
199.708952702703 -35.0483446336641\\
199.721452702703 -35.0480728125433\\
199.733952702703 -35.0478010084344\\
199.746452702703 -35.0475292213353\\
199.758952702703 -35.047257451244\\
199.771452702703 -35.0469856981583\\
199.783952702703 -35.046713962076\\
199.796452702703 -35.0464422429951\\
199.808952702703 -35.0461705409134\\
199.821452702703 -35.0458988558287\\
199.833952702703 -35.0456271877391\\
199.846452702703 -35.0453555366422\\
199.858952702703 -35.0450839025361\\
199.871452702703 -35.0448122854186\\
199.883952702703 -35.0445406852875\\
199.896452702703 -35.0442691021407\\
199.908952702703 -35.0439975359762\\
199.921452702703 -35.0437259867917\\
199.933952702703 -35.0434544545852\\
199.946452702703 -35.0431829393545\\
199.958952702703 -35.0429114410976\\
199.971452702703 -35.0426399598123\\
199.983952702703 -35.0423684954964\\
199.996452702703 -35.0420970481478\\
200.008952702703 -35.0418256177645\\
200.021452702703 -35.0415542043444\\
200.033952702703 -35.0412828078851\\
200.046452702703 -35.0410114283848\\
200.058952702703 -35.0407400658412\\
200.071452702703 -35.0404687202523\\
200.083952702703 -35.0401973916159\\
200.096452702703 -35.0399260799298\\
200.108952702703 -35.039654785192\\
200.121452702703 -35.0393835074004\\
200.133952702703 -35.0391122465529\\
200.146452702703 -35.0388410026472\\
200.158952702703 -35.0385697756814\\
200.171452702703 -35.0382985656533\\
200.183952702703 -35.0380273725607\\
200.196452702703 -35.0377561964017\\
200.208952702703 -35.0374850371739\\
200.221452702703 -35.0372138948754\\
200.233952702703 -35.036942769504\\
200.246452702703 -35.0366716610577\\
200.258952702703 -35.0364005695342\\
200.271452702703 -35.0361294949315\\
200.283952702703 -35.0358584372475\\
200.296452702703 -35.03558739648\\
200.308952702703 -35.035316372627\\
200.321452702703 -35.0350453656863\\
200.333952702703 -35.0347743756559\\
200.346452702703 -35.0345034025335\\
200.358952702703 -35.0342324463172\\
200.371452702703 -35.0339615070048\\
200.383952702703 -35.0336905845941\\
200.396452702703 -35.0334196790832\\
200.408952702703 -35.0331487904698\\
200.421452702703 -35.0328779187519\\
200.433952702703 -35.0326070639273\\
200.446452702703 -35.032336225994\\
200.458952702703 -35.0320654049498\\
200.471452702703 -35.0317946007926\\
200.483952702703 -35.0315238135204\\
200.496452702703 -35.031253043131\\
200.508952702703 -35.0309822896223\\
200.521452702703 -35.0307115529923\\
200.533952702703 -35.0304408332387\\
200.546452702703 -35.0301701303596\\
200.558952702703 -35.0298994443527\\
200.571452702703 -35.0296287752161\\
200.583952702703 -35.0293581229476\\
200.596452702703 -35.029087487545\\
200.608952702703 -35.0288168690064\\
200.621452702703 -35.0285462673295\\
200.633952702703 -35.0282756825123\\
200.646452702703 -35.0280051145527\\
200.658952702703 -35.0277345634487\\
200.671452702703 -35.0274640291979\\
200.683952702703 -35.0271935117985\\
200.696452702703 -35.0269230112483\\
200.708952702703 -35.0266525275452\\
200.721452702703 -35.026382060687\\
200.733952702703 -35.0261116106718\\
200.746452702703 -35.0258411774974\\
200.758952702703 -35.0255707611616\\
200.771452702703 -35.0253003616625\\
200.783952702703 -35.0250299789978\\
200.796452702703 -35.0247596131656\\
200.808952702703 -35.0244892641637\\
200.821452702703 -35.02421893199\\
200.833952702703 -35.0239486166425\\
200.846452702703 -35.023678318119\\
200.858952702703 -35.0234080364174\\
200.871452702703 -35.0231377715356\\
200.883952702703 -35.0228675234716\\
200.896452702703 -35.0225972922233\\
200.908952702703 -35.0223270777885\\
200.921452702703 -35.0220568801652\\
200.933952702703 -35.0217866993513\\
200.946452702703 -35.0215165353446\\
200.958952702703 -35.0212463881432\\
200.971452702703 -35.0209762577449\\
200.983952702703 -35.0207061441476\\
200.996452702703 -35.0204360473492\\
201.008952702703 -35.0201659673477\\
201.021452702703 -35.0198959041409\\
201.033952702703 -35.0196258577267\\
201.046452702703 -35.0193558281032\\
201.058952702703 -35.0190858152681\\
201.071452702703 -35.0188158192194\\
201.083952702703 -35.0185458399551\\
201.096452702703 -35.0182758774729\\
201.108952702703 -35.0180059317709\\
201.121452702703 -35.017736002847\\
201.133952702703 -35.017466090699\\
201.146452702703 -35.0171961953249\\
201.158952702703 -35.0169263167226\\
201.171452702703 -35.01665645489\\
201.183952702703 -35.0163866098251\\
201.196452702703 -35.0161167815256\\
201.208952702703 -35.0158469699897\\
201.221452702703 -35.0155771752151\\
201.233952702703 -35.0153073971998\\
201.246452702703 -35.0150376359417\\
201.258952702703 -35.0147678914388\\
201.271452702703 -35.0144981636889\\
201.283952702703 -35.01422845269\\
201.296452702703 -35.01395875844\\
201.308952702703 -35.0136890809368\\
201.321452702703 -35.0134194201783\\
201.333952702703 -35.0131497761624\\
201.346452702703 -35.0128801488872\\
201.358952702703 -35.0126105383504\\
201.371452702703 -35.0123409445501\\
201.383952702703 -35.012071367484\\
201.396452702703 -35.0118018071503\\
201.408952702703 -35.0115322635467\\
201.421452702703 -35.0112627366713\\
201.433952702703 -35.0109932265218\\
201.446452702703 -35.0107237330963\\
201.458952702703 -35.0104542563927\\
201.471452702703 -35.0101847964089\\
201.483952702703 -35.0099153531429\\
201.496452702703 -35.0096459265925\\
201.508952702703 -35.0093765167556\\
201.521452702703 -35.0091071236303\\
201.533952702703 -35.0088377472144\\
201.546452702703 -35.0085683875059\\
201.558952702703 -35.0082990445027\\
201.571452702703 -35.0080297182027\\
201.583952702703 -35.0077604086038\\
201.596452702703 -35.007491115704\\
201.608952702703 -35.0072218395012\\
201.621452702703 -35.0069525799934\\
201.633952702703 -35.0066833371784\\
201.646452702703 -35.0064141110542\\
201.658952702703 -35.0061449016187\\
201.671452702703 -35.0058757088699\\
201.683952702703 -35.0056065328057\\
201.696452702703 -35.005337373424\\
201.708952702703 -35.0050682307227\\
201.721452702703 -35.0047991046999\\
201.733952702703 -35.0045299953533\\
201.746452702703 -35.004260902681\\
201.758952702703 -35.0039918266809\\
201.771452702703 -35.0037227673509\\
201.783952702703 -35.003453724689\\
201.796452702703 -35.003184698693\\
201.808952702703 -35.002915689361\\
201.821452702703 -35.0026466966908\\
201.833952702703 -35.0023777206805\\
201.846452702703 -35.0021087613278\\
201.858952702703 -35.0018398186309\\
201.871452702703 -35.0015708925875\\
201.883952702703 -35.0013019831957\\
201.896452702703 -35.0010330904533\\
201.908952702703 -35.0007642143584\\
201.921452702703 -35.0004953549089\\
201.933952702703 -35.0002265121026\\
201.946452702703 -34.9999576859376\\
201.958952702703 -34.9996888764118\\
201.971452702703 -34.999420083523\\
201.983952702703 -34.9991513072694\\
201.996452702703 -34.9988825476487\\
202.008952702703 -34.998613804659\\
202.021452702703 -34.9983450782982\\
202.033952702703 -34.9980763685642\\
202.046452702703 -34.9978076754549\\
202.058952702703 -34.9975389989684\\
202.071452702703 -34.9972703391025\\
202.083952702703 -34.9970016958553\\
202.096452702703 -34.9967330692245\\
202.108952702703 -34.9964644592083\\
202.121452702703 -34.9961958658045\\
202.133952702703 -34.9959272890111\\
202.146452702703 -34.9956587288259\\
202.158952702703 -34.9953901852471\\
202.171452702703 -34.9951216582725\\
202.183952702703 -34.9948531479\\
202.196452702703 -34.9945846541277\\
202.208952702703 -34.9943161769534\\
202.221452702703 -34.9940477163751\\
202.233952702703 -34.9937792723908\\
202.246452702703 -34.9935108449984\\
202.258952702703 -34.9932424341958\\
202.271452702703 -34.992974039981\\
202.283952702703 -34.992705662352\\
202.296452702703 -34.9924373013067\\
202.308952702703 -34.992168956843\\
202.321452702703 -34.9919006289589\\
202.333952702703 -34.9916323176524\\
202.346452702703 -34.9913640229214\\
202.358952702703 -34.9910957447639\\
202.371452702703 -34.9908274831778\\
202.383952702703 -34.990559238161\\
202.396452702703 -34.9902910097115\\
202.408952702703 -34.9900227978274\\
202.421452702703 -34.9897546025064\\
202.433952702703 -34.9894864237466\\
202.446452702703 -34.989218261546\\
202.458952702703 -34.9889501159024\\
202.471452702703 -34.9886819868139\\
202.483952702703 -34.9884138742784\\
202.496452702703 -34.9881457782939\\
202.508952702703 -34.9878776988582\\
202.521452702703 -34.9876096359695\\
202.533952702703 -34.9873415896255\\
202.546452702703 -34.9870735598244\\
202.558952702703 -34.986805546564\\
202.571452702703 -34.9865375498423\\
202.583952702703 -34.9862695696572\\
202.596452702703 -34.9860016060068\\
202.608952702703 -34.985733658889\\
202.621452702703 -34.9854657283017\\
202.633952702703 -34.9851978142429\\
202.646452702703 -34.9849299167106\\
202.658952702703 -34.9846620357027\\
202.671452702703 -34.9843941712171\\
202.683952702703 -34.984126323252\\
202.696452702703 -34.9838584918051\\
202.708952702703 -34.9835906768745\\
202.721452702703 -34.9833228784581\\
202.733952702703 -34.983055096554\\
202.746452702703 -34.98278733116\\
202.758952702703 -34.9825195822741\\
202.771452702703 -34.9822518498944\\
202.783952702703 -34.9819841340186\\
202.796452702703 -34.9817164346449\\
202.808952702703 -34.9814487517712\\
202.821452702703 -34.9811810853955\\
202.833952702703 -34.9809134355156\\
202.846452702703 -34.9806458021297\\
202.858952702703 -34.9803781852356\\
202.871452702703 -34.9801105848313\\
202.883952702703 -34.9798430009149\\
202.896452702703 -34.9795754334841\\
202.908952702703 -34.9793078825372\\
202.921452702703 -34.9790403480719\\
202.933952702703 -34.9787728300862\\
202.946452702703 -34.9785053285782\\
202.958952702703 -34.9782378435459\\
202.971452702703 -34.9779703749871\\
202.983952702703 -34.9777029228998\\
202.996452702703 -34.9774354872821\\
203.008952702703 -34.9771680681318\\
203.021452702703 -34.976900665447\\
203.033952702703 -34.9766332792257\\
203.046452702703 -34.9763659094657\\
203.058952702703 -34.9760985561652\\
203.071452702703 -34.975831219322\\
203.083952702703 -34.9755638989341\\
203.096452702703 -34.9752965949995\\
203.108952702703 -34.9750293075162\\
203.121452702703 -34.9747620364822\\
203.133952702703 -34.9744947818954\\
203.146452702703 -34.9742275437538\\
203.158952702703 -34.9739603220554\\
203.171452702703 -34.9736931167981\\
203.183952702703 -34.97342592798\\
203.196452702703 -34.9731587555989\\
203.208952702703 -34.972891599653\\
203.221452702703 -34.9726244601402\\
203.233952702703 -34.9723573370584\\
203.246452702703 -34.9720902304056\\
203.258952702703 -34.9718231401798\\
203.271452702703 -34.971556066379\\
203.283952702703 -34.9712890090012\\
203.296452702703 -34.9710219680443\\
203.308952702703 -34.9707549435063\\
203.321452702703 -34.9704879353853\\
203.333952702703 -34.9702209436791\\
203.346452702703 -34.9699539683858\\
203.358952702703 -34.9696870095034\\
203.371452702703 -34.9694200670298\\
203.383952702703 -34.969153140963\\
203.396452702703 -34.968886231301\\
203.408952702703 -34.9686193380418\\
203.421452702703 -34.9683524611834\\
203.433952702703 -34.9680856007237\\
203.446452702703 -34.9678187566607\\
203.458952702703 -34.9675519289925\\
203.471452702703 -34.967285117717\\
203.483952702703 -34.9670183228322\\
203.496452702703 -34.9667515443361\\
203.508952702703 -34.9664847822266\\
203.521452702703 -34.9662180365018\\
203.533952702703 -34.9659513071596\\
203.546452702703 -34.9656845941981\\
203.558952702703 -34.9654178976152\\
203.571452702703 -34.9651512174088\\
203.583952702703 -34.9648845535771\\
203.596452702703 -34.964617906118\\
203.608952702703 -34.9643512750294\\
203.621452702703 -34.9640846603094\\
203.633952702703 -34.963818061956\\
203.646452702703 -34.9635514799671\\
203.658952702703 -34.9632849143408\\
203.671452702703 -34.9630183650749\\
203.683952702703 -34.9627518321676\\
203.696452702703 -34.9624853156168\\
203.708952702703 -34.9622188154205\\
203.721452702703 -34.9619523315767\\
203.733952702703 -34.9616858640834\\
203.746452702703 -34.9614194129386\\
203.758952702703 -34.9611529781403\\
203.771452702703 -34.9608865596864\\
203.783952702703 -34.960620157575\\
203.796452702703 -34.9603537718041\\
203.808952702703 -34.9600874023716\\
203.821452702703 -34.9598210492756\\
203.833952702703 -34.9595547125141\\
203.846452702703 -34.9592883920849\\
203.858952702703 -34.9590220879863\\
203.871452702703 -34.958755800216\\
203.883952702703 -34.9584895287723\\
203.896452702703 -34.9582232736529\\
203.908952702703 -34.957957034856\\
203.921452702703 -34.9576908123795\\
203.933952702703 -34.9574246062215\\
203.946452702703 -34.9571584163799\\
203.958952702703 -34.9568922428527\\
203.971452702703 -34.956626085638\\
203.983952702703 -34.9563599447337\\
203.996452702703 -34.9560938201378\\
204.008952702703 -34.9558277118484\\
204.021452702703 -34.9555616198634\\
204.033952702703 -34.9552955441808\\
204.046452702703 -34.9550294847987\\
204.058952702703 -34.9547634417151\\
204.071452702703 -34.9544974149279\\
204.083952702703 -34.9542314044351\\
204.096452702703 -34.9539654102348\\
204.108952702703 -34.953699432325\\
204.121452702703 -34.9534334707036\\
204.133952702703 -34.9531675253688\\
204.146452702703 -34.9529015963183\\
204.158952702703 -34.9526356835504\\
204.171452702703 -34.952369787063\\
204.183952702703 -34.9521039068541\\
204.196452702703 -34.9518380429216\\
204.208952702703 -34.9515721952637\\
204.221452702703 -34.9513063638783\\
204.233952702703 -34.9510405487634\\
204.246452702703 -34.9507747499171\\
204.258952702703 -34.9505089673373\\
204.271452702703 -34.950243201022\\
204.283952702703 -34.9499774509694\\
204.296452702703 -34.9497117171772\\
204.308952702703 -34.9494459996437\\
204.321452702703 -34.9491802983668\\
204.333952702703 -34.9489146133445\\
204.346452702703 -34.9486489445747\\
204.358952702703 -34.9483832920557\\
204.371452702703 -34.9481176557852\\
204.383952702703 -34.9478520357614\\
204.396452702703 -34.9475864319823\\
204.408952702703 -34.9473208444458\\
204.421452702703 -34.9470552731501\\
204.433952702703 -34.946789718093\\
204.446452702703 -34.9465241792727\\
204.458952702703 -34.9462586566871\\
204.471452702703 -34.9459931503342\\
204.483952702703 -34.9457276602121\\
204.496452702703 -34.9454621863188\\
204.508952702703 -34.9451967286523\\
204.521452702703 -34.9449312872106\\
204.533952702703 -34.9446658619918\\
204.546452702703 -34.9444004529937\\
204.558952702703 -34.9441350602146\\
204.571452702703 -34.9438696836523\\
204.583952702703 -34.9436043233049\\
204.596452702703 -34.9433389791705\\
204.608952702703 -34.9430736512469\\
204.621452702703 -34.9428083395324\\
204.633952702703 -34.9425430440248\\
204.646452702703 -34.9422777647222\\
204.658952702703 -34.9420125016226\\
204.671452702703 -34.9417472547241\\
204.683952702703 -34.9414820240246\\
204.696452702703 -34.9412168095222\\
204.708952702703 -34.9409516112149\\
204.721452702703 -34.9406864291008\\
204.733952702703 -34.9404212631777\\
204.746452702703 -34.9401561134439\\
204.758952702703 -34.9398909798972\\
204.771452702703 -34.9396258625358\\
204.783952702703 -34.9393607613576\\
204.796452702703 -34.9390956763607\\
204.808952702703 -34.938830607543\\
204.821452702703 -34.9385655549027\\
204.833952702703 -34.9383005184377\\
204.846452702703 -34.9380354981461\\
204.858952702703 -34.9377704940259\\
204.871452702703 -34.9375055060751\\
204.883952702703 -34.9372405342917\\
204.896452702703 -34.9369755786739\\
204.908952702703 -34.9367106392195\\
204.921452702703 -34.9364457159266\\
204.933952702703 -34.9361808087933\\
204.946452702703 -34.9359159178176\\
204.958952702703 -34.9356510429976\\
204.971452702703 -34.9353861843311\\
204.983952702703 -34.9351213418164\\
204.996452702703 -34.9348565154513\\
205.008952702703 -34.934591705234\\
205.021452702703 -34.9343269111624\\
205.033952702703 -34.9340621332347\\
205.046452702703 -34.9337973714487\\
205.058952702703 -34.9335326258027\\
205.071452702703 -34.9332678962945\\
205.083952702703 -34.9330031829222\\
205.096452702703 -34.9327384856839\\
205.108952702703 -34.9324738045777\\
205.121452702703 -34.9322091396014\\
205.133952702703 -34.9319444907532\\
205.146452702703 -34.9316798580311\\
205.158952702703 -34.9314152414331\\
205.171452702703 -34.9311506409573\\
205.183952702703 -34.9308860566017\\
205.196452702703 -34.9306214883643\\
205.208952702703 -34.9303569362432\\
205.221452702703 -34.9300924002364\\
205.233952702703 -34.929827880342\\
205.246452702703 -34.929563376558\\
205.258952702703 -34.9292988888823\\
205.271452702703 -34.9290344173132\\
205.283952702703 -34.9287699618485\\
205.296452702703 -34.9285055224863\\
205.308952702703 -34.9282410992248\\
205.321452702703 -34.9279766920619\\
205.333952702703 -34.9277123009956\\
205.346452702703 -34.927447926024\\
205.358952702703 -34.9271835671451\\
205.371452702703 -34.9269192243571\\
205.383952702703 -34.9266548976578\\
205.396452702703 -34.9263905870454\\
205.408952702703 -34.926126292518\\
205.421452702703 -34.9258620140734\\
205.433952702703 -34.9255977517099\\
205.446452702703 -34.9253335054253\\
205.458952702703 -34.9250692752179\\
205.471452702703 -34.9248050610856\\
};
\addplot[color=orange,line width=0.5mm]
  table[row sep=crcr]{% 'pase por banda'
205.483952702703 -30.9245408630264\\
205.496452702703 -30.9242766810385\\
205.508952702703 -30.9240125151198\\
205.521452702703 -30.9237483652684\\
205.533952702703 -30.9234842314823\\
205.546452702703 -30.9232201137596\\
205.558952702703 -30.9229560120984\\
205.571452702703 -30.9226919264967\\
205.583952702703 -30.9224278569524\\
205.596452702703 -30.9221638034638\\
205.608952702703 -30.9218997660288\\
205.621452702703 -30.9216357446454\\
205.633952702703 -30.9213717393118\\
205.646452702703 -30.921107750026\\
205.658952702703 -30.9208437767859\\
205.671452702703 -30.9205798195897\\
205.683952702703 -30.9203158784355\\
205.696452702703 -30.9200519533212\\
205.708952702703 -30.919788044245\\
205.721452702703 -30.9195241512048\\
205.733952702703 -30.9192602741987\\
205.746452702703 -30.9189964132248\\
205.758952702703 -30.9187325682811\\
205.771452702703 -30.9184687393657\\
205.783952702703 -30.9182049264767\\
205.796452702703 -30.917941129612\\
205.808952702703 -30.9176773487698\\
205.821452702703 -30.917413583948\\
205.833952702703 -30.9171498351448\\
205.846452702703 -30.9168861023582\\
205.858952702703 -30.9166223855862\\
205.871452702703 -30.916358684827\\
205.883952702703 -30.9160950000785\\
205.896452702703 -30.9158313313389\\
205.908952702703 -30.9155676786061\\
205.921452702703 -30.9153040418782\\
205.933952702703 -30.9150404211534\\
205.946452702703 -30.9147768164296\\
205.958952702703 -30.9145132277049\\
205.971452702703 -30.9142496549773\\
205.983952702703 -30.913986098245\\
205.996452702703 -30.913722557506\\
206.008952702703 -30.9134590327583\\
206.021452702703 -30.913195524\\
206.033952702703 -30.9129320312291\\
206.046452702703 -30.9126685544438\\
206.058952702703 -30.9124050936421\\
206.071452702703 -30.912141648822\\
206.083952702703 -30.9118782199816\\
206.096452702703 -30.9116148071189\\
206.108952702703 -30.9113514102321\\
206.121452702703 -30.9110880293192\\
206.133952702703 -30.9108246643783\\
206.146452702703 -30.9105613154073\\
206.158952702703 -30.9102979824044\\
206.171452702703 -30.9100346653677\\
206.183952702703 -30.9097713642951\\
206.196452702703 -30.9095080791849\\
206.208952702703 -30.9092448100349\\
206.221452702703 -30.9089815568434\\
206.233952702703 -30.9087183196083\\
206.246452702703 -30.9084550983278\\
206.258952702703 -30.9081918929998\\
206.271452702703 -30.9079287036226\\
206.283952702703 -30.907665530194\\
206.296452702703 -30.9074023727122\\
206.308952702703 -30.9071392311754\\
206.321452702703 -30.9068761055814\\
206.333952702703 -30.9066129959284\\
206.346452702703 -30.9063499022145\\
206.358952702703 -30.9060868244378\\
206.371452702703 -30.9058237625962\\
206.383952702703 -30.905560716688\\
206.396452702703 -30.905297686711\\
206.408952702703 -30.9050346726635\\
206.421452702703 -30.9047716745435\\
206.433952702703 -30.904508692349\\
206.446452702703 -30.9042457260782\\
206.458952702703 -30.9039827757291\\
206.471452702703 -30.9037198412997\\
206.483952702703 -30.9034569227882\\
206.496452702703 -30.9031940201926\\
206.508952702703 -30.902931133511\\
206.521452702703 -30.9026682627415\\
206.533952702703 -30.9024054078821\\
206.546452702703 -30.9021425689309\\
206.558952702703 -30.901879745886\\
206.571452702703 -30.9016169387455\\
206.583952702703 -30.9013541475074\\
206.596452702703 -30.9010913721699\\
206.608952702703 -30.9008286127309\\
206.621452702703 -30.9005658691886\\
206.633952702703 -30.900303141541\\
206.646452702703 -30.9000404297862\\
206.658952702703 -30.8997777339224\\
206.671452702703 -30.8995150539475\\
206.683952702703 -30.8992523898597\\
206.696452702703 -30.898989741657\\
206.708952702703 -30.8987271093375\\
206.721452702703 -30.8984644928993\\
206.733952702703 -30.8982018923405\\
206.746452702703 -30.8979393076591\\
206.758952702703 -30.8976767388532\\
206.771452702703 -30.897414185921\\
206.783952702703 -30.8971516488605\\
206.796452702703 -30.8968891276697\\
206.808952702703 -30.8966266223468\\
206.821452702703 -30.8963641328898\\
206.833952702703 -30.8961016592968\\
206.846452702703 -30.8958392015659\\
206.858952702703 -30.8955767596952\\
206.871452702703 -30.8953143336828\\
206.883952702703 -30.8950519235267\\
206.896452702703 -30.8947895292251\\
206.908952702703 -30.894527150776\\
206.921452702703 -30.8942647881775\\
206.933952702703 -30.8940024414276\\
206.946452702703 -30.8937401105246\\
206.958952702703 -30.8934777954664\\
206.971452702703 -30.8932154962511\\
206.983952702703 -30.8929532128769\\
206.996452702703 -30.8926909453418\\
207.008952702703 -30.8924286936439\\
207.021452702703 -30.8921664577813\\
207.033952702703 -30.891904237752\\
207.046452702703 -30.8916420335543\\
207.058952702703 -30.8913798451861\\
207.071452702703 -30.8911176726455\\
207.083952702703 -30.8908555159307\\
207.096452702703 -30.8905933750397\\
207.108952702703 -30.8903312499706\\
207.121452702703 -30.8900691407215\\
207.133952702703 -30.8898070472905\\
207.146452702703 -30.8895449696757\\
207.158952702703 -30.8892829078752\\
207.171452702703 -30.889020861887\\
207.183952702703 -30.8887588317093\\
207.196452702703 -30.8884968173402\\
207.208952702703 -30.8882348187777\\
207.221452702703 -30.8879728360199\\
207.233952702703 -30.887710869065\\
207.246452702703 -30.887448917911\\
207.258952702703 -30.887186982556\\
207.271452702703 -30.8869250629981\\
207.283952702703 -30.8866631592354\\
207.296452702703 -30.8864012712661\\
207.308952702703 -30.8861393990881\\
207.321452702703 -30.8858775426997\\
207.333952702703 -30.8856157020988\\
207.346452702703 -30.8853538772836\\
207.358952702703 -30.8850920682522\\
207.371452702703 -30.8848302750026\\
207.383952702703 -30.8845684975331\\
207.396452702703 -30.8843067358416\\
207.408952702703 -30.8840449899263\\
207.421452702703 -30.8837832597853\\
207.433952702703 -30.8835215454166\\
207.446452702703 -30.8832598468185\\
207.458952702703 -30.8829981639888\\
207.471452702703 -30.8827364969259\\
207.483952702703 -30.8824748456277\\
207.496452702703 -30.8822132100924\\
207.508952702703 -30.8819515903181\\
207.521452702703 -30.8816899863028\\
207.533952702703 -30.8814283980447\\
207.546452702703 -30.8811668255419\\
207.558952702703 -30.8809052687925\\
207.571452702703 -30.8806437277946\\
207.583952702703 -30.8803822025462\\
207.596452702703 -30.8801206930455\\
207.608952702703 -30.8798591992906\\
207.621452702703 -30.8795977212796\\
207.633952702703 -30.8793362590107\\
207.646452702703 -30.8790748124818\\
207.658952702703 -30.8788133816911\\
207.671452702703 -30.8785519666367\\
207.683952702703 -30.8782905673168\\
207.696452702703 -30.8780291837294\\
207.708952702703 -30.8777678158726\\
207.721452702703 -30.8775064637445\\
207.733952702703 -30.8772451273433\\
207.746452702703 -30.8769838066671\\
207.758952702703 -30.8767225017139\\
207.771452702703 -30.8764612124819\\
207.783952702703 -30.8761999389691\\
207.796452702703 -30.8759386811738\\
207.808952702703 -30.8756774390939\\
207.821452702703 -30.8754162127277\\
207.833952702703 -30.8751550020731\\
207.846452702703 -30.8748938071284\\
207.858952702703 -30.8746326278916\\
207.871452702703 -30.8743714643609\\
207.883952702703 -30.8741103165343\\
207.896452702703 -30.87384918441\\
207.908952702703 -30.8735880679861\\
207.921452702703 -30.8733269672607\\
207.933952702703 -30.8730658822318\\
207.946452702703 -30.8728048128977\\
207.958952702703 -30.8725437592564\\
207.971452702703 -30.8722827213061\\
207.983952702703 -30.8720216990448\\
207.996452702703 -30.8717606924707\\
208.008952702703 -30.8714997015819\\
208.021452702703 -30.8712387263765\\
208.033952702703 -30.8709777668526\\
208.046452702703 -30.8707168230083\\
208.058952702703 -30.8704558948418\\
208.071452702703 -30.8701949823512\\
208.083952702703 -30.8699340855345\\
208.096452702703 -30.8696732043899\\
208.108952702703 -30.8694123389156\\
208.121452702703 -30.8691514891096\\
208.133952702703 -30.86889065497\\
208.146452702703 -30.868629836495\\
208.158952702703 -30.8683690336827\\
208.171452702703 -30.8681082465312\\
208.183952702703 -30.8678474750386\\
208.196452702703 -30.8675867192031\\
208.208952702703 -30.8673259790228\\
208.221452702703 -30.8670652544957\\
208.233952702703 -30.86680454562\\
208.246452702703 -30.8665438523939\\
208.258952702703 -30.8662831748154\\
208.271452702703 -30.8660225128827\\
208.283952702703 -30.8657618665938\\
208.296452702703 -30.865501235947\\
208.308952702703 -30.8652406209404\\
208.321452702703 -30.864980021572\\
208.333952702703 -30.8647194378399\\
208.346452702703 -30.8644588697424\\
208.358952702703 -30.8641983172775\\
208.371452702703 -30.8639377804434\\
208.383952702703 -30.8636772592382\\
208.396452702703 -30.8634167536599\\
208.408952702703 -30.8631562637068\\
208.421452702703 -30.862895789377\\
208.433952702703 -30.8626353306685\\
208.446452702703 -30.8623748875796\\
208.458952702703 -30.8621144601082\\
208.471452702703 -30.8618540482527\\
208.483952702703 -30.861593652011\\
208.496452702703 -30.8613332713814\\
208.508952702703 -30.8610729063619\\
208.521452702703 -30.8608125569507\\
208.533952702703 -30.8605522231458\\
208.546452702703 -30.8602919049456\\
208.558952702703 -30.8600316023479\\
208.571452702703 -30.8597713153511\\
208.583952702703 -30.8595110439532\\
208.596452702703 -30.8592507881524\\
208.608952702703 -30.8589905479467\\
208.621452702703 -30.8587303233343\\
208.633952702703 -30.8584701143134\\
208.646452702703 -30.8582099208821\\
208.658952702703 -30.8579497430385\\
208.671452702703 -30.8576895807807\\
208.683952702703 -30.8574294341069\\
208.696452702703 -30.8571693030152\\
208.708952702703 -30.8569091875038\\
208.721452702703 -30.8566490875707\\
208.733952702703 -30.8563890032141\\
208.746452702703 -30.8561289344322\\
208.758952702703 -30.8558688812231\\
208.771452702703 -30.8556088435849\\
208.783952702703 -30.8553488215157\\
208.796452702703 -30.8550888150137\\
208.808952702703 -30.854828824077\\
208.821452702703 -30.8545688487038\\
208.833952702703 -30.8543088888922\\
208.846452702703 -30.8540489446403\\
208.858952702703 -30.8537890159463\\
208.871452702703 -30.8535291028083\\
208.883952702703 -30.8532692052245\\
208.896452702703 -30.8530093231929\\
208.908952702703 -30.8527494567117\\
208.921452702703 -30.8524896057791\\
208.933952702703 -30.8522297703933\\
208.946452702703 -30.8519699505522\\
208.958952702703 -30.8517101462542\\
208.971452702703 -30.8514503574972\\
208.983952702703 -30.8511905842795\\
208.996452702703 -30.8509308265993\\
209.008952702703 -30.8506710844545\\
209.021452702703 -30.8504113578435\\
209.033952702703 -30.8501516467643\\
209.046452702703 -30.849891951215\\
209.058952702703 -30.8496322711939\\
209.071452702703 -30.849372606699\\
209.083952702703 -30.8491129577286\\
209.096452702703 -30.8488533242807\\
209.108952702703 -30.8485937063534\\
209.121452702703 -30.848334103945\\
209.133952702703 -30.8480745170536\\
209.146452702703 -30.8478149456773\\
209.158952702703 -30.8475553898143\\
209.171452702703 -30.8472958494627\\
209.183952702703 -30.8470363246206\\
209.196452702703 -30.8467768152863\\
209.208952702703 -30.8465173214578\\
209.221452702703 -30.8462578431333\\
209.233952702703 -30.845998380311\\
209.246452702703 -30.8457389329889\\
209.258952702703 -30.8454795011654\\
209.271452702703 -30.8452200848384\\
209.283952702703 -30.8449606840061\\
209.296452702703 -30.8447012986667\\
209.308952702703 -30.8444419288184\\
209.321452702703 -30.8441825744593\\
209.333952702703 -30.8439232355875\\
209.346452702703 -30.8436639122012\\
209.358952702703 -30.8434046042985\\
209.371452702703 -30.8431453118777\\
209.383952702703 -30.8428860349367\\
209.396452702703 -30.8426267734739\\
209.408952702703 -30.8423675274873\\
209.421452702703 -30.8421082969751\\
209.433952702703 -30.8418490819355\\
209.446452702703 -30.8415898823666\\
209.458952702703 -30.8413306982666\\
209.471452702703 -30.8410715296335\\
209.483952702703 -30.8408123764656\\
209.496452702703 -30.8405532387611\\
209.508952702703 -30.840294116518\\
209.521452702703 -30.8400350097346\\
209.533952702703 -30.8397759184089\\
209.546452702703 -30.8395168425392\\
209.558952702703 -30.8392577821236\\
209.571452702703 -30.8389987371603\\
209.583952702703 -30.8387397076473\\
209.596452702703 -30.838480693583\\
209.608952702703 -30.8382216949653\\
209.621452702703 -30.8379627117926\\
209.633952702703 -30.8377037440628\\
209.646452702703 -30.8374447917743\\
209.658952702703 -30.8371858549252\\
209.671452702703 -30.8369269335135\\
209.683952702703 -30.8366680275376\\
209.696452702703 -30.8364091369955\\
209.708952702703 -30.8361502618854\\
209.721452702703 -30.8358914022054\\
209.733952702703 -30.8356325579538\\
209.746452702703 -30.8353737291286\\
209.758952702703 -30.8351149157281\\
209.771452702703 -30.8348561177504\\
209.783952702703 -30.8345973351936\\
209.796452702703 -30.834338568056\\
209.808952702703 -30.8340798163357\\
209.821452702703 -30.8338210800308\\
209.833952702703 -30.8335623591395\\
209.846452702703 -30.8333036536601\\
209.858952702703 -30.8330449635905\\
209.871452702703 -30.8327862889291\\
209.883952702703 -30.832527629674\\
209.896452702703 -30.8322689858232\\
209.908952702703 -30.8320103573751\\
209.921452702703 -30.8317517443278\\
209.933952702703 -30.8314931466794\\
209.946452702703 -30.8312345644281\\
209.958952702703 -30.8309759975721\\
209.971452702703 -30.8307174461095\\
209.983952702703 -30.8304589100385\\
209.996452702703 -30.8302003893572\\
210.008952702703 -30.8299418840639\\
210.021452702703 -30.8296833941568\\
210.033952702703 -30.8294249196338\\
210.046452702703 -30.8291664604934\\
210.058952702703 -30.8289080167335\\
210.071452702703 -30.8286495883524\\
210.083952702703 -30.8283911753483\\
210.096452702703 -30.8281327777193\\
210.108952702703 -30.8278743954636\\
210.121452702703 -30.8276160285794\\
210.133952702703 -30.8273576770648\\
210.146452702703 -30.827099340918\\
210.158952702703 -30.8268410201372\\
210.171452702703 -30.8265827147205\\
210.183952702703 -30.8263244246661\\
210.196452702703 -30.8260661499723\\
210.208952702703 -30.8258078906371\\
210.221452702703 -30.8255496466588\\
210.233952702703 -30.8252914180354\\
210.246452702703 -30.8250332047653\\
210.258952702703 -30.8247750068465\\
210.271452702703 -30.8245168242773\\
210.283952702703 -30.8242586570558\\
210.296452702703 -30.8240005051802\\
210.308952702703 -30.8237423686486\\
210.321452702703 -30.8234842474593\\
210.333952702703 -30.8232261416104\\
210.346452702703 -30.8229680511001\\
210.358952702703 -30.8227099759265\\
210.371452702703 -30.8224519160879\\
210.383952702703 -30.8221938715825\\
210.396452702703 -30.8219358424083\\
210.408952702703 -30.8216778285636\\
210.421452702703 -30.8214198300466\\
210.433952702703 -30.8211618468555\\
210.446452702703 -30.8209038789883\\
210.458952702703 -30.8206459264434\\
210.471452702703 -30.8203879892188\\
210.483952702703 -30.8201300673128\\
210.496452702703 -30.8198721607235\\
210.508952702703 -30.8196142694492\\
210.521452702703 -30.8193563934879\\
210.533952702703 -30.819098532838\\
210.546452702703 -30.8188406874975\\
210.558952702703 -30.8185828574646\\
210.571452702703 -30.8183250427376\\
210.583952702703 -30.8180672433146\\
210.596452702703 -30.8178094591938\\
210.608952702703 -30.8175516903734\\
210.621452702703 -30.8172939368515\\
210.633952702703 -30.8170361986264\\
210.646452702703 -30.8167784756962\\
210.658952702703 -30.8165207680592\\
210.671452702703 -30.8162630757134\\
210.683952702703 -30.8160053986571\\
210.696452702703 -30.8157477368885\\
210.708952702703 -30.8154900904058\\
210.721452702703 -30.8152324592071\\
210.733952702703 -30.8149748432907\\
210.746452702703 -30.8147172426546\\
210.758952702703 -30.8144596572972\\
210.771452702703 -30.8142020872166\\
210.783952702703 -30.8139445324109\\
210.796452702703 -30.8136869928785\\
210.808952702703 -30.8134294686173\\
210.821452702703 -30.8131719596258\\
210.833952702703 -30.812914465902\\
210.846452702703 -30.8126569874441\\
210.858952702703 -30.8123995242503\\
210.871452702703 -30.8121420763188\\
210.883952702703 -30.8118846436479\\
210.896452702703 -30.8116272262356\\
210.908952702703 -30.8113698240802\\
210.921452702703 -30.8111124371799\\
210.933952702703 -30.8108550655328\\
210.946452702703 -30.8105977091372\\
210.958952702703 -30.8103403679913\\
210.971452702703 -30.8100830420932\\
210.983952702703 -30.8098257314411\\
210.996452702703 -30.8095684360333\\
211.008952702703 -30.8093111558679\\
211.021452702703 -30.8090538909431\\
211.033952702703 -30.8087966412571\\
211.046452702703 -30.8085394068081\\
211.058952702703 -30.8082821875943\\
211.071452702703 -30.808024983614\\
211.083952702703 -30.8077677948652\\
211.096452702703 -30.8075106213462\\
211.108952702703 -30.8072534630552\\
211.121452702703 -30.8069963199904\\
211.133952702703 -30.8067391921499\\
211.146452702703 -30.8064820795321\\
211.158952702703 -30.806224982135\\
211.171452702703 -30.8059678999568\\
211.183952702703 -30.8057108329959\\
211.196452702703 -30.8054537812503\\
211.208952702703 -30.8051967447183\\
211.221452702703 -30.8049397233981\\
211.233952702703 -30.8046827172878\\
211.246452702703 -30.8044257263857\\
211.258952702703 -30.8041687506899\\
211.271452702703 -30.8039117901988\\
211.283952702703 -30.8036548449104\\
211.296452702703 -30.8033979148229\\
211.308952702703 -30.8031409999347\\
211.321452702703 -30.8028841002438\\
211.333952702703 -30.8026272157485\\
211.346452702703 -30.802370346447\\
211.358952702703 -30.8021134923374\\
211.371452702703 -30.801856653418\\
211.383952702703 -30.8015998296871\\
211.396452702703 -30.8013430211427\\
211.408952702703 -30.8010862277831\\
211.421452702703 -30.8008294496065\\
211.433952702703 -30.8005726866111\\
211.446452702703 -30.8003159387951\\
211.458952702703 -30.8000592061568\\
211.471452702703 -30.7998024886942\\
211.483952702703 -30.7995457864057\\
211.496452702703 -30.7992890992894\\
211.508952702703 -30.7990324273436\\
211.521452702703 -30.7987757705664\\
211.533952702703 -30.7985191289561\\
211.546452702703 -30.7982625025108\\
211.558952702703 -30.7980058912288\\
211.571452702703 -30.7977492951082\\
211.583952702703 -30.7974927141474\\
211.596452702703 -30.7972361483444\\
211.608952702703 -30.7969795976976\\
211.621452702703 -30.796723062205\\
211.633952702703 -30.796466541865\\
211.646452702703 -30.7962100366757\\
211.658952702703 -30.7959535466354\\
211.671452702703 -30.7956970717422\\
211.683952702703 -30.7954406119944\\
211.696452702703 -30.7951841673902\\
211.708952702703 -30.7949277379277\\
211.721452702703 -30.7946713236053\\
211.733952702703 -30.794414924421\\
211.746452702703 -30.7941585403732\\
211.758952702703 -30.79390217146\\
211.771452702703 -30.7936458176797\\
211.783952702703 -30.7933894790304\\
211.796452702703 -30.7931331555105\\
211.808952702703 -30.792876847118\\
211.821452702703 -30.7926205538512\\
211.833952702703 -30.7923642757084\\
211.846452702703 -30.7921080126876\\
211.858952702703 -30.7918517647873\\
211.871452702703 -30.7915955320055\\
211.883952702703 -30.7913393143405\\
211.896452702703 -30.7910831117905\\
211.908952702703 -30.7908269243537\\
211.921452702703 -30.7905707520283\\
211.933952702703 -30.7903145948126\\
211.946452702703 -30.7900584527048\\
211.958952702703 -30.7898023257031\\
211.971452702703 -30.7895462138056\\
211.983952702703 -30.7892901170107\\
211.996452702703 -30.7890340353166\\
212.008952702703 -30.7887779687214\\
212.021452702703 -30.7885219172234\\
212.033952702703 -30.7882658808207\\
212.046452702703 -30.7880098595118\\
212.058952702703 -30.7877538532946\\
212.071452702703 -30.7874978621675\\
212.083952702703 -30.7872418861287\\
212.096452702703 -30.7869859251765\\
212.108952702703 -30.7867299793089\\
212.121452702703 -30.7864740485243\\
212.133952702703 -30.7862181328209\\
212.146452702703 -30.7859622321969\\
212.158952702703 -30.7857063466504\\
212.171452702703 -30.7854504761799\\
212.183952702703 -30.7851946207834\\
212.196452702703 -30.7849387804592\\
212.208952702703 -30.7846829552055\\
212.221452702703 -30.7844271450205\\
212.233952702703 -30.7841713499025\\
212.246452702703 -30.7839155698497\\
212.258952702703 -30.7836598048603\\
212.271452702703 -30.7834040549326\\
212.283952702703 -30.7831483200647\\
212.296452702703 -30.7828926002549\\
212.308952702703 -30.7826368955015\\
212.321452702703 -30.7823812058026\\
212.333952702703 -30.7821255311564\\
212.346452702703 -30.7818698715613\\
212.358952702703 -30.7816142270154\\
212.371452702703 -30.781358597517\\
212.383952702703 -30.7811029830642\\
212.396452702703 -30.7808473836554\\
212.408952702703 -30.7805917992887\\
212.421452702703 -30.7803362299624\\
212.433952702703 -30.7800806756747\\
212.446452702703 -30.7798251364238\\
212.458952702703 -30.779569612208\\
212.471452702703 -30.7793141030255\\
212.483952702703 -30.7790586088745\\
212.496452702703 -30.7788031297533\\
212.508952702703 -30.7785476656601\\
212.521452702703 -30.7782922165931\\
212.533952702703 -30.7780367825505\\
212.546452702703 -30.7777813635307\\
212.558952702703 -30.7775259595317\\
212.571452702703 -30.777270570552\\
212.583952702703 -30.7770151965896\\
212.596452702703 -30.7767598376428\\
212.608952702703 -30.7765044937099\\
212.621452702703 -30.7762491647891\\
212.633952702703 -30.7759938508786\\
212.646452702703 -30.7757385519767\\
212.658952702703 -30.7754832680816\\
212.671452702703 -30.7752279991915\\
212.683952702703 -30.7749727453047\\
212.696452702703 -30.7747175064194\\
212.708952702703 -30.7744622825338\\
212.721452702703 -30.7742070736462\\
212.733952702703 -30.7739518797549\\
212.746452702703 -30.773696700858\\
212.758952702703 -30.7734415369538\\
212.771452702703 -30.7731863880405\\
212.783952702703 -30.7729312541164\\
212.796452702703 -30.7726761351797\\
212.808952702703 -30.7724210312286\\
212.821452702703 -30.7721659422615\\
212.833952702703 -30.7719108682764\\
212.846452702703 -30.7716558092718\\
212.858952702703 -30.7714007652457\\
212.871452702703 -30.7711457361965\\
212.883952702703 -30.7708907221224\\
212.896452702703 -30.7706357230216\\
212.908952702703 -30.7703807388924\\
212.921452702703 -30.770125769733\\
212.933952702703 -30.7698708155417\\
212.946452702703 -30.7696158763167\\
212.958952702703 -30.7693609520562\\
212.971452702703 -30.7691060427585\\
212.983952702703 -30.7688511484219\\
212.996452702703 -30.7685962690445\\
213.008952702703 -30.7683414046246\\
213.021452702703 -30.7680865551605\\
213.033952702703 -30.7678317206504\\
213.046452702703 -30.7675769010926\\
213.058952702703 -30.7673220964853\\
213.071452702703 -30.7670673068267\\
213.083952702703 -30.7668125321151\\
213.096452702703 -30.7665577723487\\
213.108952702703 -30.7663030275258\\
213.121452702703 -30.7660482976447\\
213.133952702703 -30.7657935827035\\
213.146452702703 -30.7655388827006\\
213.158952702703 -30.7652841976342\\
213.171452702703 -30.7650295275024\\
213.183952702703 -30.7647748723037\\
213.196452702703 -30.7645202320361\\
213.208952702703 -30.764265606698\\
213.221452702703 -30.7640109962877\\
213.233952702703 -30.7637564008033\\
213.246452702703 -30.7635018202431\\
213.258952702703 -30.7632472546054\\
213.271452702703 -30.7629927038885\\
213.283952702703 -30.7627381680905\\
213.296452702703 -30.7624836472097\\
213.308952702703 -30.7622291412444\\
213.321452702703 -30.7619746501928\\
213.333952702703 -30.7617201740532\\
213.346452702703 -30.7614657128238\\
213.358952702703 -30.761211266503\\
213.371452702703 -30.7609568350888\\
213.383952702703 -30.7607024185797\\
213.396452702703 -30.7604480169737\\
213.408952702703 -30.7601936302693\\
213.421452702703 -30.7599392584647\\
213.433952702703 -30.759684901558\\
213.446452702703 -30.7594305595476\\
213.458952702703 -30.7591762324318\\
213.471452702703 -30.7589219202087\\
213.483952702703 -30.7586676228766\\
213.496452702703 -30.7584133404338\\
213.508952702703 -30.7581590728786\\
213.521452702703 -30.7579048202091\\
213.533952702703 -30.7576505824237\\
213.546452702703 -30.7573963595207\\
213.558952702703 -30.7571421514982\\
213.571452702703 -30.7568879583545\\
213.583952702703 -30.7566337800879\\
213.596452702703 -30.7563796166967\\
213.608952702703 -30.7561254681791\\
213.621452702703 -30.7558713345333\\
213.633952702703 -30.7556172157577\\
213.646452702703 -30.7553631118504\\
213.658952702703 -30.7551090228098\\
213.671452702703 -30.7548549486341\\
213.683952702703 -30.7546008893215\\
213.696452702703 -30.7543468448704\\
213.708952702703 -30.754092815279\\
213.721452702703 -30.7538388005455\\
213.733952702703 -30.7535848006683\\
213.746452702703 -30.7533308156455\\
213.758952702703 -30.7530768454754\\
213.771452702703 -30.7528228901564\\
213.783952702703 -30.7525689496866\\
213.796452702703 -30.7523150240644\\
213.808952702703 -30.7520611132879\\
213.821452702703 -30.7518072173555\\
213.833952702703 -30.7515533362654\\
213.846452702703 -30.7512994700159\\
213.858952702703 -30.7510456186052\\
213.871452702703 -30.7507917820317\\
213.883952702703 -30.7505379602936\\
213.896452702703 -30.750284153389\\
213.908952702703 -30.7500303613164\\
213.921452702703 -30.749776584074\\
213.933952702703 -30.74952282166\\
213.946452702703 -30.7492690740728\\
213.958952702703 -30.7490153413105\\
213.971452702703 -30.7487616233715\\
213.983952702703 -30.748507920254\\
213.996452702703 -30.7482542319563\\
214.008952702703 -30.7480005584766\\
214.021452702703 -30.7477468998132\\
214.033952702703 -30.7474932559645\\
214.046452702703 -30.7472396269286\\
214.058952702703 -30.7469860127038\\
214.071452702703 -30.7467324132885\\
214.083952702703 -30.7464788286808\\
214.096452702703 -30.7462252588791\\
214.108952702703 -30.7459717038815\\
214.121452702703 -30.7457181636865\\
214.133952702703 -30.7454646382922\\
214.146452702703 -30.745211127697\\
214.158952702703 -30.744957631899\\
214.171452702703 -30.7447041508967\\
214.183952702703 -30.7444506846881\\
214.196452702703 -30.7441972332718\\
214.208952702703 -30.7439437966458\\
214.221452702703 -30.7436903748084\\
214.233952702703 -30.743436967758\\
214.246452702703 -30.7431835754929\\
214.258952702703 -30.7429301980112\\
214.271452702703 -30.7426768353113\\
214.283952702703 -30.7424234873914\\
214.296452702703 -30.7421701542499\\
214.308952702703 -30.7419168358849\\
214.321452702703 -30.7416635322948\\
214.333952702703 -30.7414102434779\\
214.346452702703 -30.7411569694324\\
214.358952702703 -30.7409037101566\\
214.371452702703 -30.7406504656488\\
214.383952702703 -30.7403972359072\\
214.396452702703 -30.7401440209302\\
214.408952702703 -30.7398908207159\\
214.421452702703 -30.7396376352628\\
214.433952702703 -30.7393844645691\\
214.446452702703 -30.739131308633\\
214.458952702703 -30.7388781674528\\
214.471452702703 -30.7386250410268\\
214.483952702703 -30.7383719293534\\
214.496452702703 -30.7381188324307\\
214.508952702703 -30.737865750257\\
214.521452702703 -30.7376126828307\\
214.533952702703 -30.73735963015\\
214.546452702703 -30.7371065922132\\
214.558952702703 -30.7368535690186\\
214.571452702703 -30.7366005605644\\
214.583952702703 -30.736347566849\\
214.596452702703 -30.7360945878706\\
214.608952702703 -30.7358416236275\\
214.621452702703 -30.735588674118\\
214.633952702703 -30.7353357393404\\
214.646452702703 -30.7350828192929\\
214.658952702703 -30.7348299139739\\
214.671452702703 -30.7345770233816\\
214.683952702703 -30.7343241475144\\
214.696452702703 -30.7340712863704\\
214.708952702703 -30.733818439948\\
214.721452702703 -30.7335656082455\\
214.733952702703 -30.7333127912612\\
214.746452702703 -30.7330599889933\\
214.758952702703 -30.7328072014401\\
214.771452702703 -30.7325544286\\
214.783952702703 -30.7323016704711\\
214.796452702703 -30.7320489270519\\
214.808952702703 -30.7317961983405\\
214.821452702703 -30.7315434843353\\
214.833952702703 -30.7312907850345\\
214.846452702703 -30.7310381004365\\
214.858952702703 -30.7307854305396\\
214.871452702703 -30.730532775342\\
214.883952702703 -30.7302801348419\\
214.896452702703 -30.7300275090378\\
214.908952702703 -30.7297748979279\\
214.921452702703 -30.7295223015105\\
214.933952702703 -30.7292697197838\\
214.946452702703 -30.7290171527463\\
214.958952702703 -30.728764600396\\
214.971452702703 -30.7285120627315\\
214.983952702703 -30.7282595397509\\
214.996452702703 -30.7280070314525\\
215.008952702703 -30.7277545378346\\
215.021452702703 -30.7275020588956\\
215.033952702703 -30.7272495946337\\
215.046452702703 -30.7269971450472\\
215.058952702703 -30.7267447101344\\
215.071452702703 -30.7264922898936\\
215.083952702703 -30.7262398843231\\
215.096452702703 -30.7259874934212\\
215.108952702703 -30.7257351171861\\
215.121452702703 -30.7254827556163\\
215.133952702703 -30.7252304087099\\
215.146452702703 -30.7249780764653\\
215.158952702703 -30.7247257588808\\
215.171452702703 -30.7244734559546\\
215.183952702703 -30.7242211676851\\
215.196452702703 -30.7239688940705\\
215.208952702703 -30.7237166351092\\
215.221452702703 -30.7234643907995\\
215.233952702703 -30.7232121611396\\
215.246452702703 -30.7229599461278\\
215.258952702703 -30.7227077457625\\
215.271452702703 -30.722455560042\\
215.283952702703 -30.7222033889645\\
215.296452702703 -30.7219512325283\\
215.308952702703 -30.7216990907318\\
215.321452702703 -30.7214469635732\\
215.333952702703 -30.7211948510509\\
215.346452702703 -30.7209427531632\\
215.358952702703 -30.7206906699082\\
215.371452702703 -30.7204386012845\\
215.383952702703 -30.7201865472901\\
215.396452702703 -30.7199345079236\\
215.408952702703 -30.7196824831831\\
215.421452702703 -30.7194304730669\\
215.433952702703 -30.7191784775734\\
215.446452702703 -30.7189264967009\\
215.458952702703 -30.7186745304477\\
215.471452702703 -30.718422578812\\
215.483952702703 -30.7181706417922\\
215.496452702703 -30.7179187193866\\
215.508952702703 -30.7176668115934\\
215.521452702703 -30.7174149184111\\
215.533952702703 -30.7171630398378\\
215.546452702703 -30.716911175872\\
215.558952702703 -30.7166593265118\\
215.571452702703 -30.7164074917557\\
215.583952702703 -30.7161556716019\\
215.596452702703 -30.7159038660487\\
215.608952702703 -30.7156520750944\\
215.621452702703 -30.7154002987374\\
215.633952702703 -30.715148536976\\
215.646452702703 -30.7148967898084\\
215.658952702703 -30.7146450572329\\
215.671452702703 -30.7143933392479\\
215.683952702703 -30.7141416358517\\
215.696452702703 -30.7138899470426\\
215.708952702703 -30.7136382728189\\
215.721452702703 -30.7133866131789\\
215.733952702703 -30.713134968121\\
215.746452702703 -30.7128833376433\\
215.758952702703 -30.7126317217443\\
215.771452702703 -30.7123801204223\\
215.783952702703 -30.7121285336755\\
215.796452702703 -30.7118769615023\\
215.808952702703 -30.7116254039009\\
215.821452702703 -30.7113738608698\\
215.833952702703 -30.7111223324072\\
215.846452702703 -30.7108708185114\\
215.858952702703 -30.7106193191807\\
215.871452702703 -30.7103678344135\\
215.883952702703 -30.710116364208\\
215.896452702703 -30.7098649085626\\
215.908952702703 -30.7096134674756\\
215.921452702703 -30.7093620409453\\
215.933952702703 -30.7091106289701\\
215.946452702703 -30.7088592315481\\
215.958952702703 -30.7086078486778\\
215.971452702703 -30.7083564803575\\
215.983952702703 -30.7081051265854\\
215.996452702703 -30.70785378736\\
216.008952702703 -30.7076024626794\\
216.021452702703 -30.7073511525421\\
216.033952702703 -30.7070998569464\\
216.046452702703 -30.7068485758905\\
216.058952702703 -30.7065973093727\\
216.071452702703 -30.7063460573915\\
216.083952702703 -30.7060948199451\\
216.096452702703 -30.7058435970318\\
216.108952702703 -30.70559238865\\
216.121452702703 -30.705341194798\\
216.133952702703 -30.705090015474\\
216.146452702703 -30.7048388506765\\
216.158952702703 -30.7045877004036\\
216.171452702703 -30.7043365646539\\
216.183952702703 -30.7040854434255\\
216.196452702703 -30.7038343367168\\
216.208952702703 -30.7035832445261\\
216.221452702703 -30.7033321668518\\
216.233952702703 -30.7030811036921\\
216.246452702703 -30.7028300550454\\
216.258952702703 -30.70257902091\\
216.271452702703 -30.7023280012842\\
216.283952702703 -30.7020769961663\\
216.296452702703 -30.7018260055548\\
216.308952702703 -30.7015750294478\\
216.321452702703 -30.7013240678437\\
216.333952702703 -30.7010731207409\\
216.346452702703 -30.7008221881376\\
216.358952702703 -30.7005712700323\\
216.371452702703 -30.7003203664231\\
216.383952702703 -30.7000694773085\\
216.396452702703 -30.6998186026868\\
216.408952702703 -30.6995677425562\\
216.421452702703 -30.6993168969152\\
216.433952702703 -30.699066065762\\
216.446452702703 -30.6988152490949\\
216.458952702703 -30.6985644469124\\
216.471452702703 -30.6983136592127\\
216.483952702703 -30.6980628859941\\
216.496452702703 -30.6978121272551\\
216.508952702703 -30.6975613829938\\
216.521452702703 -30.6973106532086\\
216.533952702703 -30.697059937898\\
216.546452702703 -30.6968092370601\\
216.558952702703 -30.6965585506933\\
216.571452702703 -30.696307878796\\
216.583952702703 -30.6960572213665\\
216.596452702703 -30.6958065784031\\
216.608952702703 -30.6955559499041\\
216.621452702703 -30.6953053358679\\
216.633952702703 -30.6950547362928\\
216.646452702703 -30.6948041511771\\
216.658952702703 -30.6945535805192\\
216.671452702703 -30.6943030243174\\
216.683952702703 -30.69405248257\\
216.696452702703 -30.6938019552754\\
216.708952702703 -30.6935514424319\\
216.721452702703 -30.6933009440378\\
216.733952702703 -30.6930504600915\\
216.746452702703 -30.6927999905912\\
216.758952702703 -30.6925495355354\\
216.771452702703 -30.6922990949223\\
216.783952702703 -30.6920486687504\\
216.796452702703 -30.6917982570179\\
216.808952702703 -30.6915478597231\\
216.821452702703 -30.6912974768645\\
216.833952702703 -30.6910471084402\\
216.846452702703 -30.6907967544488\\
216.858952702703 -30.6905464148884\\
216.871452702703 -30.6902960897576\\
216.883952702703 -30.6900457790544\\
216.896452702703 -30.6897954827775\\
216.908952702703 -30.6895452009249\\
216.921452702703 -30.6892949334952\\
216.933952702703 -30.6890446804865\\
216.946452702703 -30.6887944418974\\
216.958952702703 -30.6885442177261\\
216.971452702703 -30.6882940079709\\
216.983952702703 -30.6880438126302\\
216.996452702703 -30.6877936317023\\
217.008952702703 -30.6875434651856\\
217.021452702703 -30.6872933130784\\
217.033952702703 -30.687043175379\\
217.046452702703 -30.6867930520858\\
217.058952702703 -30.6865429431972\\
217.071452702703 -30.6862928487114\\
217.083952702703 -30.6860427686268\\
217.096452702703 -30.6857927029418\\
217.108952702703 -30.6855426516546\\
217.121452702703 -30.6852926147637\\
217.133952702703 -30.6850425922674\\
217.146452702703 -30.684792584164\\
217.158952702703 -30.6845425904518\\
217.171452702703 -30.6842926111293\\
217.183952702703 -30.6840426461947\\
217.196452702703 -30.6837926956463\\
217.208952702703 -30.6835427594827\\
217.221452702703 -30.683292837702\\
217.233952702703 -30.6830429303026\\
217.246452702703 -30.6827930372829\\
217.258952702703 -30.6825431586412\\
217.271452702703 -30.6822932943759\\
217.283952702703 -30.6820434444853\\
217.296452702703 -30.6817936089677\\
217.308952702703 -30.6815437878216\\
217.321452702703 -30.6812939810452\\
217.333952702703 -30.6810441886369\\
217.346452702703 -30.680794410595\\
217.358952702703 -30.6805446469179\\
217.371452702703 -30.6802948976039\\
217.383952702703 -30.6800451626515\\
217.396452702703 -30.6797954420588\\
217.408952702703 -30.6795457358244\\
217.421452702703 -30.6792960439464\\
217.433952702703 -30.6790463664234\\
217.446452702703 -30.6787967032536\\
217.458952702703 -30.6785470544353\\
217.471452702703 -30.678297419967\\
217.483952702703 -30.678047799847\\
217.496452702703 -30.6777981940736\\
217.508952702703 -30.6775486026452\\
217.521452702703 -30.6772990255601\\
217.533952702703 -30.6770494628167\\
217.546452702703 -30.6767999144133\\
217.558952702703 -30.6765503803483\\
217.571452702703 -30.6763008606201\\
217.583952702703 -30.6760513552269\\
217.596452702703 -30.6758018641672\\
217.608952702703 -30.6755523874393\\
217.621452702703 -30.6753029250416\\
217.633952702703 -30.6750534769723\\
217.646452702703 -30.6748040432299\\
217.658952702703 -30.6745546238128\\
217.671452702703 -30.6743052187192\\
217.683952702703 -30.6740558279475\\
217.696452702703 -30.6738064514961\\
217.708952702703 -30.6735570893634\\
217.721452702703 -30.6733077415476\\
217.733952702703 -30.6730584080472\\
217.746452702703 -30.6728090888605\\
217.758952702703 -30.6725597839858\\
217.771452702703 -30.6723104934216\\
217.783952702703 -30.6720612171661\\
217.796452702703 -30.6718119552178\\
217.808952702703 -30.671562707575\\
217.821452702703 -30.671313474236\\
217.833952702703 -30.6710642551992\\
217.846452702703 -30.670815050463\\
217.858952702703 -30.6705658600257\\
217.871452702703 -30.6703166838856\\
217.883952702703 -30.6700675220413\\
217.896452702703 -30.6698183744909\\
217.908952702703 -30.6695692412329\\
217.921452702703 -30.6693201222656\\
217.933952702703 -30.6690710175874\\
217.946452702703 -30.6688219271966\\
217.958952702703 -30.6685728510917\\
217.971452702703 -30.6683237892709\\
217.983952702703 -30.6680747417327\\
217.996452702703 -30.6678257084753\\
218.008952702703 -30.6675766894972\\
218.021452702703 -30.6673276847967\\
218.033952702703 -30.6670786943722\\
218.046452702703 -30.666829718222\\
218.058952702703 -30.6665807563445\\
218.071452702703 -30.6663318087381\\
218.083952702703 -30.6660828754011\\
218.096452702703 -30.665833956332\\
218.108952702703 -30.665585051529\\
218.121452702703 -30.6653361609905\\
218.133952702703 -30.6650872847149\\
218.146452702703 -30.6648384227005\\
218.158952702703 -30.6645895749458\\
218.171452702703 -30.6643407414491\\
218.183952702703 -30.6640919222087\\
218.196452702703 -30.6638431172231\\
218.208952702703 -30.6635943264905\\
218.221452702703 -30.6633455500094\\
218.233952702703 -30.6630967877781\\
218.246452702703 -30.662848039795\\
218.258952702703 -30.6625993060585\\
218.271452702703 -30.6623505865669\\
218.283952702703 -30.6621018813185\\
218.296452702703 -30.6618531903119\\
218.308952702703 -30.6616045135453\\
218.321452702703 -30.6613558510171\\
218.333952702703 -30.6611072027256\\
218.346452702703 -30.6608585686693\\
218.358952702703 -30.6606099488465\\
218.371452702703 -30.6603613432556\\
218.383952702703 -30.6601127518949\\
218.396452702703 -30.6598641747629\\
218.408952702703 -30.6596156118579\\
218.421452702703 -30.6593670631782\\
218.433952702703 -30.6591185287222\\
218.446452702703 -30.6588700084884\\
218.458952702703 -30.6586215024751\\
218.471452702703 -30.6583730106806\\
218.483952702703 -30.6581245331033\\
218.496452702703 -30.6578760697417\\
218.508952702703 -30.657627620594\\
218.521452702703 -30.6573791856587\\
218.533952702703 -30.657130764934\\
218.546452702703 -30.6568823584185\\
218.558952702703 -30.6566339661105\\
218.571452702703 -30.6563855880083\\
218.583952702703 -30.6561372241103\\
218.596452702703 -30.655888874415\\
218.608952702703 -30.6556405389206\\
218.621452702703 -30.6553922176255\\
218.633952702703 -30.6551439105282\\
218.646452702703 -30.654895617627\\
218.658952702703 -30.6546473389202\\
218.671452702703 -30.6543990744063\\
218.683952702703 -30.6541508240837\\
218.696452702703 -30.6539025879506\\
218.708952702703 -30.6536543660056\\
218.721452702703 -30.6534061582469\\
218.733952702703 -30.653157964673\\
218.746452702703 -30.6529097852822\\
218.758952702703 -30.6526616200729\\
218.771452702703 -30.6524134690434\\
218.783952702703 -30.6521653321923\\
218.796452702703 -30.6519172095178\\
218.808952702703 -30.6516691010183\\
218.821452702703 -30.6514210066922\\
218.833952702703 -30.6511729265379\\
218.846452702703 -30.6509248605537\\
218.858952702703 -30.6506768087381\\
218.871452702703 -30.6504287710895\\
218.883952702703 -30.6501807476061\\
218.896452702703 -30.6499327382865\\
218.908952702703 -30.6496847431289\\
218.921452702703 -30.6494367621317\\
218.933952702703 -30.6491887952935\\
218.946452702703 -30.6489408426124\\
218.958952702703 -30.6486929040869\\
218.971452702703 -30.6484449797155\\
218.983952702703 -30.6481970694964\\
218.996452702703 -30.6479491734281\\
219.008952702703 -30.6477012915089\\
219.021452702703 -30.6474534237372\\
219.033952702703 -30.6472055701115\\
219.046452702703 -30.64695773063\\
219.058952702703 -30.6467099052913\\
219.071452702703 -30.6464620940936\\
219.083952702703 -30.6462142970354\\
219.096452702703 -30.645966514115\\
219.108952702703 -30.6457187453308\\
219.121452702703 -30.6454709906813\\
219.133952702703 -30.6452232501648\\
219.146452702703 -30.6449755237796\\
219.158952702703 -30.6447278115243\\
219.171452702703 -30.6444801133971\\
219.183952702703 -30.6442324293965\\
219.196452702703 -30.6439847595208\\
219.208952702703 -30.6437371037685\\
219.221452702703 -30.6434894621379\\
219.233952702703 -30.6432418346274\\
219.246452702703 -30.6429942212354\\
219.258952702703 -30.6427466219603\\
219.271452702703 -30.6424990368005\\
219.283952702703 -30.6422514657543\\
219.296452702703 -30.6420039088203\\
219.308952702703 -30.6417563659966\\
219.321452702703 -30.6415088372819\\
219.333952702703 -30.6412613226744\\
219.346452702703 -30.6410138221725\\
219.358952702703 -30.6407663357746\\
219.371452702703 -30.6405188634792\\
219.383952702703 -30.6402714052845\\
219.396452702703 -30.6400239611891\\
219.408952702703 -30.6397765311913\\
219.421452702703 -30.6395291152895\\
219.433952702703 -30.639281713482\\
219.446452702703 -30.6390343257673\\
219.458952702703 -30.6387869521439\\
219.471452702703 -30.6385395926099\\
219.483952702703 -30.638292247164\\
219.496452702703 -30.6380449158044\\
219.508952702703 -30.6377975985295\\
219.521452702703 -30.6375502953379\\
219.533952702703 -30.6373030062277\\
219.546452702703 -30.6370557311975\\
219.558952702703 -30.6368084702457\\
219.571452702703 -30.6365612233705\\
219.583952702703 -30.6363139905706\\
219.596452702703 -30.6360667718441\\
219.608952702703 -30.6358195671896\\
219.621452702703 -30.6355723766054\\
219.633952702703 -30.6353252000899\\
219.646452702703 -30.6350780376416\\
219.658952702703 -30.6348308892588\\
219.671452702703 -30.6345837549399\\
219.683952702703 -30.6343366346834\\
219.696452702703 -30.6340895284875\\
};
\addplot[color=black,line width=0.2mm]
  table[row sep=crcr]{% 'pase por banda'
185.708952702703 -35.2928030498077\\
185.721452702703 -35.2925107376573\\
185.733952702703 -35.2922184451804\\
185.746452702703 -35.3088903683403\\
185.758952702703 -35.3085981152023\\
185.771452702703 -35.3083058817297\\
185.783952702703 -35.3248425722929\\
185.796452702703 -35.3245503781434\\
185.808952702703 -35.3409525276039\\
185.821452702703 -35.3406603727669\\
185.833952702703 -35.3403682375822\\
185.846452702703 -35.3566365726411\\
185.858952702703 -35.356344476753\\
185.871452702703 -35.3724796807206\\
185.883952702703 -35.3721876241185\\
185.896452702703 -35.3718955871555\\
185.908952702703 -35.3878983785723\\
185.921452702703 -35.3876063808795\\
185.933952702703 -35.4034774349714\\
185.946452702703 -35.4031854765382\\
185.958952702703 -35.4028935377308\\
185.971452702703 -35.4186335649767\\
185.983952702703 -35.4183416654131\\
185.996452702703 -35.4339513330523\\
186.008952702703 -35.433659472722\\
186.021452702703 -35.4333676320043\\
186.033952702703 -35.4488476425514\\
186.046452702703 -35.4485558410512\\
186.058952702703 -35.4482640591557\\
186.071452702703 -35.4636150915627\\
186.083952702703 -35.4633233488688\\
186.096452702703 -35.478546058578\\
186.108952702703 -35.4782543550752\\
186.121452702703 -35.477962671164\\
186.133952702703 -35.4930577489223\\
186.146452702703 -35.4927661041864\\
186.158952702703 -35.5077341976894\\
186.171452702703 -35.5074425921183\\
186.183952702703 -35.5071510061256\\
186.196452702703 -35.5219927983942\\
186.208952702703 -35.5217012515505\\
186.221452702703 -35.5364173826276\\
186.233952702703 -35.5361258749224\\
186.246452702703 -35.5358343867825\\
186.258952702703 -35.5504255320561\\
186.271452702703 -35.5501340830389\\
186.283952702703 -35.5498426535792\\
186.296452702703 -35.5643094650866\\
186.308952702703 -35.5640180747338\\
186.321452702703 -35.5783611812129\\
186.333952702703 -35.5780698299566\\
186.346452702703 -35.5777784982447\\
186.358952702703 -35.5919985638053\\
186.371452702703 -35.5917072711741\\
186.383952702703 -35.6058049171307\\
186.396452702703 -35.6055136635697\\
186.408952702703 -35.60522242954\\
186.421452702703 -35.6191983125975\\
186.433952702703 -35.6189071176223\\
186.446452702703 -35.632761851761\\
186.458952702703 -35.6324706958299\\
186.471452702703 -35.6321795594169\\
186.483952702703 -35.6459137940261\\
186.496452702703 -35.6456226966415\\
186.508952702703 -35.6592370384561\\
186.521452702703 -35.6589459800895\\
186.533952702703 -35.6586549412278\\
186.546452702703 -35.6721500324094\\
186.558952702703 -35.67185903255\\
186.571452702703 -35.6715680521878\\
186.583952702703 -35.6849445118078\\
186.596452702703 -35.6846535704321\\
186.608952702703 -35.697911994522\\
186.621452702703 -35.6976210921225\\
186.633952702703 -35.6973302092071\\
186.646452702703 -35.7104712292483\\
186.658952702703 -35.7101803852933\\
186.671452702703 -35.7232045902884\\
186.683952702703 -35.7229137852834\\
186.696452702703 -35.7226229997496\\
186.708952702703 -35.7355310141672\\
186.721452702703 -35.7352402675677\\
186.733952702703 -35.7480326734662\\
186.746452702703 -35.7477419657907\\
186.758952702703 -35.7474512775732\\
186.771452702703 -35.7601286924929\\
186.783952702703 -35.7598380431837\\
186.796452702703 -35.7724010423224\\
186.808952702703 -35.7721104319111\\
186.821452702703 -35.7718198409449\\
186.833952702703 -35.7842690349974\\
186.846452702703 -35.7839784829135\\
186.858952702703 -35.7836879502668\\
186.871452702703 -35.7960239270875\\
186.883952702703 -35.7957334333075\\
186.896452702703 -35.8079567579589\\
186.908952702703 -35.8076663030352\\
186.921452702703 -35.8073758675357\\
186.933952702703 -35.8194871405971\\
186.946452702703 -35.8191967439383\\
186.958952702703 -35.8311965238159\\
186.971452702703 -35.8309061659874\\
186.983952702703 -35.8306158275702\\
186.996452702703 -35.8425047082013\\
187.008952702703 -35.8422144085988\\
187.021452702703 -35.8539929418136\\
187.033952702703 -35.8537026810154\\
187.046452702703 -35.8534124396156\\
187.058952702703 -35.8650812127885\\
187.071452702703 -35.8647910101775\\
187.083952702703 -35.864500826957\\
187.096452702703 -35.8760604048089\\
187.108952702703 -35.8757702603616\\
187.121452702703 -35.8872211850072\\
187.133952702703 -35.8869310793228\\
187.146452702703 -35.886640993016\\
187.158952702703 -35.8979838421317\\
187.171452702703 -35.8976937945722\\
187.183952702703 -35.9089291038921\\
187.196452702703 -35.9086390950696\\
187.208952702703 -35.9083491056118
187.221452702703 -35.9194774464441\\
187.233952702703 -35.9191874957077\\
187.246452702703 -35.9302093974823\\
187.258952702703 -35.9299194854572\\
187.271452702703 -35.9296295927837\\
187.283952702703 -35.9405456205167\\
187.296452702703 -35.9402557665389\\
187.308952702703 -35.9510664434316\\
187.321452702703 -35.9507766281391\\
187.333952702703 -35.9504868321855\\
187.346452702703 -35.961192717037\\
187.358952702703 -35.9609029597532\\
187.371452702703 -35.9606132218003\\
187.383952702703 -35.9712148509865\\
187.396452702703 -35.970925151688\\
187.408952702703 -35.981423039208\\
187.421452702703 -35.9811333785536\\
187.433952702703 -35.9808437372174\\
187.446452702703 -35.9912384326822\\
187.458952702703 -35.9909488299745\\
187.471452702703 -36.0012408413396\\
187.483952702703 -36.0009512772502\\
187.496452702703 -36.0006617324662\\
187.508952702703 -36.010851603309\\
187.521452702703 -36.0105620971278\\
187.533952702703 -36.0206503294323\\
187.546452702703 -36.0203608618436\\
187.558952702703 -36.0200714135474\\
187.571452702703 -36.0300585449296\\
187.583952702703 -36.0297691352105\\
187.596452702703 -36.0396556617541\\
187.608952702703 -36.0393662906017\\
187.621452702703 -36.039076938729\\
187.633952702703 -36.0488633921594\\
187.646452702703 -36.0485740788381\\
187.658952702703 -36.0482847847886\\
187.671452702703 -36.0579716746289\\
187.683952702703 -36.0576824191155\\
187.696452702703 -36.0672702327321\\
187.708952702703 -36.0669810157444\\
187.721452702703 -36.0666918180158\\
187.733952702703 -36.0761810784282\\
187.746452702703 -36.0758919192099\\
187.758952702703 -36.0852831080589\\
187.771452702703 -36.0849939873407\\
187.783952702703 -36.0847048858687\\
187.796452702703 -36.0939985204566\\
187.808952702703 -36.0937094574693\\
187.821452702703 -36.1029060137795\\
187.833952702703 -36.1026169892667\\
187.846452702703 -36.1023279839873\\
187.858952702703 -36.1114279736729\\
187.871452702703 -36.1111390068527\\
187.883952702703 -36.1108500592582\\
187.896452702703 -36.1198539719357\\
187.908952702703 -36.119565062785\\
187.921452702703 -36.1284733660793\\
187.933952702703 -36.1281844953621\\
187.946452702703 -36.1278956438579\\
187.958952702703 -36.1367088410725\\
187.971452702703 -36.1364200279865\\
187.983952702703 -36.1451385812559\\
187.996452702703 -36.1448498065779\\
188.008952702703 -36.1445610511\\
188.021452702703 -36.1531854582446\\
188.033952702703 -36.1528967411594\\
188.046452702703 -36.1614274588885\\
188.058952702703 -36.1611387801858\\
188.071452702703 -36.1608501206705\\
188.083952702703 -36.1692876413864\\
188.096452702703 -36.1689990202382\\
188.108952702703 -36.1773437952899\\
188.121452702703 -36.1770552124987\\
188.133952702703 -36.1767666488822\\
188.146452702703 -36.1850191653179\\
188.158952702703 -36.184730640043\\
188.171452702703 -36.1844421339352\\
188.183952702703 -36.1926028569715\\
188.196452702703 -36.1923143891901\\
188.208952702703 -36.2003837622557\\
188.221452702703 -36.2000953327905\\
188.233952702703 -36.1998069224796\\
188.246452702703 -36.2077854247091\\
188.258952702703 -36.2074970526991\\
188.271452702703 -36.2153851223185\\
188.283952702703 -36.2150967885994\\
188.296452702703 -36.2148084740218\\
188.308952702703 -36.2226065849686\\
188.321452702703 -36.2223183086665\\
188.333952702703 -36.230026894026\\
188.346452702703 -36.2297386559893\\
188.358952702703 -36.2294504370815\\
188.371452702703 -36.2370699656553\\
188.383952702703 -36.2367817849976\\
188.396452702703 -36.2443126847912\\
188.408952702703 -36.2440245423735\\
188.421452702703 -36.243736419072\\
188.433952702703 -36.251179153812\\
188.446452702703 -36.2508910687353\\
188.458952702703 -36.2506030027671\\
188.471452702703 -36.2579580145454\\
188.483952702703 -36.2576699867868\\
188.496452702703 -36.2649376961027\\
188.508952702703 -36.2646497065436\\
188.521452702703 -36.2643617360803\\
188.533952702703 -36.271542599159\\
188.546452702703 -36.2712546668799\\
188.558952702703 -36.2783490992901\\
188.571452702703 -36.2780612051851\\
188.583952702703 -36.2777733301634\\
188.596452702703 -36.2847817832034\\
188.608952702703 -36.2844939463407\\
188.621452702703 -36.291416830707\\
188.633952702703 -36.291129031993\\
188.646452702703 -36.2908412523496\\
188.658952702703 -36.2976790144719\\
188.671452702703 -36.2973912729622\\
188.683952702703 -36.2971035505155\\
188.696452702703 -36.3038566153361\\
188.708952702703 -36.3035689310079\\
188.721452702703 -36.310237702024\\
188.733952702703 -36.3099500558042\\
188.746452702703 -36.3096624286348\\
188.758952702703 -36.3162473450792\\
188.771452702703 -36.315959756003\\
188.783952702703 -36.3224612166433\\
188.796452702703 -36.3221736656503\\
188.808952702703 -36.3218861336951\\
188.821452702703 -36.3283045730372\\
188.833952702703 -36.32801707915\\
188.846452702703 -36.3343528912882\\
188.858952702703 -36.334065435459\\
188.871452702703 -36.333777998655\\
188.883952702703 -36.340031613424\\
188.896452702703 -36.3397442146628\\
188.908952702703 -36.3459160215384\\
188.921452702703 -36.34562866081\\
188.933952702703 -36.3453413190942\\
188.946452702703 -36.351431743295\\
188.958952702703 -36.3511444395969\\
188.971452702703 -36.3508571549038\\
188.983952702703 -36.3568666003442\\
188.996452702703 -36.3565793536538\\
189.008952702703 -36.3625082029852\\
189.021452702703 -36.3622209942873\\
189.033952702703 -36.3619338045818\\
189.046452702703 -36.3677824761987\\
189.058952702703 -36.3674953244707\\
189.071452702703 -36.373264196541\\
189.083952702703 -36.3729770827804\\
189.096452702703 -36.3726899879998\\
189.108952702703 -36.3783794744359\\
189.121452702703 -36.3780924176077\\
189.133952702703 -36.3837028921471\\
189.146452702703 -36.3834158732612\\
189.158952702703 -36.3831288733427\\
189.171452702703 -36.3886607454683\\
189.183952702703 -36.3883737834771\\
189.196452702703 -36.3938274225482\\
189.208952702703 -36.3935404984743\\
189.221452702703 -36.3932535933552\\
189.233952702703 -36.398629404477\\
189.246452702703 -36.3983425372602\\
189.258952702703 -36.3980556889908\\
189.271452702703 -36.4033540561406\\
189.283952702703 -36.4030672457583\\
189.296452702703 -36.4082885318254\\
189.308952702703 -36.4080017593204\\
189.321452702703 -36.4077150057503\\
189.333952702703 -36.4128596093684\\
189.346452702703 -36.4125728936604\\
189.358952702703 -36.4176411734682\\
189.371452702703 -36.4173544956124\\
189.383952702703 -36.4170678366791\\
189.396452702703 -36.4220601870595\\
189.408952702703 -36.4217735659634\\
189.421452702703 -36.4266903413544\\
189.433952702703 -36.4264037580855\\
189.446452702703 -36.4261171937265\\
189.458952702703 -36.4309587843103\\
189.471452702703 -36.4306722577636\\
189.483952702703 -36.4303857501193\\
189.496452702703 -36.4351525250823\\
189.508952702703 -36.4348660552353\\
189.521452702703 -36.4395583628081\\
189.533952702703 -36.4392719307484\\
189.546452702703 -36.4389855175786\\
189.558952702703 -36.4436037417325\\
189.571452702703 -36.4433173663351\\
189.583952702703 -36.4478618512221\\
189.596452702703 -36.4475755135871\\
189.608952702703 -36.4472891948296\\
189.621452702703 -36.4517603203417\\
189.633952702703 -36.4514740393316\\
189.646452702703 -36.4558721455901\\
189.658952702703 -36.4555859023176\\
189.671452702703 -36.4552996779102\\
189.683952702703 -36.4596251407753\\
189.696452702703 -36.4593389540905\\
189.708952702703 -36.4635921097003\\
189.721452702703 -36.4633059607281\\
189.733952702703 -36.4630198306085\\
189.746452702703 -36.4672010508384\\
189.758952702703 -36.4669149584166\\
189.771452702703 -36.46662888484\\
189.783952702703 -36.4707385207339\\
189.796452702703 -36.4704524848402\\
189.808952702703 -36.4744908666499\\
189.821452702703 -36.4742048684291\\
189.833952702703 -36.473918889041\\
189.846452702703 -36.4778863827503\\
189.858952702703 -36.4776004410203\\
189.871452702703 -36.481497373013\\
189.883952702703 -36.4812114689312\\
189.896452702703 -36.4809255836697\\
189.908952702703 -36.4847523160598\\
189.921452702703 -36.4844664684316\\
189.933952702703 -36.4882233237807\\
189.946452702703 -36.4879375137758\\
189.958952702703 -36.4876517225789\\
189.971452702703 -36.491339059176\\
189.983952702703 -36.4910533055876\\
189.996452702703 -36.4946714422165\\
190.008952702703 -36.4943857262267\\
190.021452702703 -36.4941000290326\\
190.033952702703 -36.497649320202\\
190.046452702703 -36.4973636605916\\
190.058952702703 -36.4970780197695\\
190.071452702703 -36.5005587993152\\
190.083952702703 -36.500273196062\\
190.096452702703 -36.503685777185\\
190.108952702703 -36.5034002114909\\
190.121452702703 -36.5031146645726\\
190.133952702703 -36.5064593961921\\
190.146452702703 -36.5061738868181\\
190.158952702703 -36.5094510784667\\
190.171452702703 -36.509165606627\\
190.183952702703 -36.5088801535508\\
190.196452702703 -36.5120901504761\\
190.208952702703 -36.5118047349195\\
190.221452702703 -36.5149478430285\\
190.233952702703 -36.5146624649817\\
190.246452702703 -36.514377105686\\
190.258952702703 -36.5174536665973\\
190.271452702703 -36.5171683447965\\
190.283952702703 -36.5168830417395\\
190.296452702703 -36.5198933765182\\
190.308952702703 -36.5196081109414\\
190.321452702703 -36.5225525201365\\
190.333952702703 -36.52226729203\\
190.346452702703 -36.5219820826549\\
190.358952702703 -36.524860902519\\
190.371452702703 -36.5245757305995\\
190.383952702703 -36.5273892581609\\
190.396452702703 -36.5271041236872\\
190.408952702703 -36.5268190079326\\
190.421452702703 -36.529567575919\\
190.433952702703 -36.5292824975954\\
190.446452702703 -36.5319663995553\\
190.458952702703 -36.5316813586528\\
190.471452702703 -36.5313963364573\\
190.483952702703 -36.5340159016345\\
190.496452702703 -36.5337309168453\\
190.508952702703 -36.536286435349\\
190.521452702703 -36.5360014879565\\
190.533952702703 -36.5357165592585\\
190.546452702703 -36.5382083568888\\
190.558952702703 -36.5379234655727\\
190.571452702703 -36.5376385929438\\
190.583952702703 -36.5400669750954\\
190.596452702703 -36.5397821398338\\
190.608952702703 -36.5421473915331\\
190.621452702703 -36.5418625936288\\
190.633952702703 -36.5415778143995\\
190.646452702703 -36.5438802563543\\
190.658952702703 -36.5435955144677\\
190.671452702703 -36.5458354283643\\
190.683952702703 -36.5455507238105\\
190.696452702703 -36.5452660379195\\
190.708952702703 -36.5474437411204\\
190.721452702703 -36.5471590925476\\
190.733952702703 -36.5492748634377\\
190.746452702703 -36.5489902521734\\
190.758952702703 -36.5487056595595\\
190.771452702703 -36.5507598121949\\
190.783952702703 -36.5504752568749\\
190.796452702703 -36.5524680663775\\
190.808952702703 -36.5521835483414\\
190.821452702703 -36.5518990489436\\
190.833952702703 -36.5538308261011\\
190.846452702703 -36.5535463639727\\
190.858952702703 -36.5532619204752\\
190.871452702703 -36.5551329558131\\
190.883952702703 -36.5548485495703\\
190.896452702703 -36.5566591133881\\
190.908952702703 -36.5563747443903\\
190.921452702703 -36.5560903940112\\
190.933952702703 -36.5578407922633\\
190.946452702703 -36.5575564791145\\
190.958952702703 -36.5592469789312\\
190.971452702703 -36.558962703003\\
190.983952702703 -36.5586784456814\\
190.996452702703 -36.5603093498419\\
191.008952702703 -36.5600251297262\\
191.021452702703 -36.5615967022285\\
191.033952702703 -36.561312519309\\
191.046452702703 -36.561028354984\\
191.058952702703 -36.5625408954686\\
191.071452702703 -36.5622567683252\\
191.083952702703 -36.5619726597688\\
191.096452702703 -36.5634264477225\\
191.108952702703 -36.5631423763332\\
191.121452702703 -36.5645376711243\\
191.133952702703 -36.5642536368923\\
191.146452702703 -36.5639696212352\\
191.158952702703 -36.5653067178628\\
191.171452702703 -36.5650227393485\\
191.183952702703 -36.5663018941386\\
191.196452702703 -36.5660179527572\\
191.208952702703 -36.5657340299387\\
191.221452702703 -36.5669555348411\\
191.233952702703 -36.566671649141\\
191.246452702703 -36.5678357574742\\
191.258952702703 -36.5675519088828\\
191.271452702703 -36.5672680788422\\
191.283952702703 -36.5683750795419\\
191.296452702703 -36.5680912865955\\
191.308952702703 -36.5691414300078\\
191.321452702703 -36.5688576741458\\
191.333952702703 -36.5685739368224\\
191.346452702703 -36.5695675089033\\
191.358952702703 -36.5692838086498\\
191.371452702703 -36.5690001269277\\
191.383952702703 -36.569937393614\\
191.396452702703 -36.5696537489473\\
191.408952702703 -36.5705349561916\\
191.421452702703 -36.5702513485707\\
191.433952702703 -36.5699677594689\\
191.446452702703 -36.5707931888207\\
191.458952702703 -36.5705096367502\\
191.471452702703 -36.5712795312747\\
191.483952702703 -36.5709960162257\\
191.496452702703 -36.5707125196839\\
191.508952702703 -36.5714271580354\\
191.521452702703 -36.5711436985006\\
191.533952702703 -36.5718033208902\\
191.546452702703 -36.5715198983528\\
191.558952702703 -36.5712364943105\\
191.571452702703 -36.5718413765307\\
191.583952702703 -36.5715580094713\\
191.596452702703 -36.572108388912\\
191.608952702703 -36.5718250588259\\
191.621452702703 -36.5715417472227\\
191.633952702703 -36.5720378968473\\
191.646452702703 -36.571754622203\\
191.658952702703 -36.5714713660344\\
191.671452702703 -36.5719135389174\\
191.683952702703 -36.5716303196932\\
191.696452702703 -36.5720187490544\\
191.708952702703 -36.5717355667649\\
191.721452702703 -36.5714524029391\\
191.733952702703 -36.571787357558\\
191.746452702703 -36.5715042306524\\
191.758952702703 -36.571785941008\\
191.771452702703 -36.5715028510131\\
191.783952702703 -36.5712197794699\\
191.796452702703 -36.5714485115926\\
191.808952702703 -36.5711654769456\\
191.821452702703 -36.5713414586054\\
191.833952702703 -36.571058460845\\
191.846452702703 -36.5707754815242\\
191.858952702703 -36.5708989760339\\
191.871452702703 -36.5706160335853\\
191.883952702703 -36.5703331095692\\
191.896452702703 -36.5704043604509\\
191.908952702703 -36.5701214732925\\
191.921452702703 -36.5701407043123\\
191.933952702703 -36.569857854002\\
191.946452702703 -36.5695750221123\\
191.958952702703 -36.5695424925631\\
191.971452702703 -36.5692596975071\\
191.983952702703 -36.5691756285231\\
191.996452702703 -36.5688928702912\\
192.008952702703 -36.5686101304678\\
192.021452702703 -36.5684747787013\\
192.033952702703 -36.5681920756876\\
192.046452702703 -36.5680056596708\\
192.058952702703 -36.5677229934574\\
192.071452702703 -36.5674403456404\\
192.083952702703 -36.567203119415\\
192.096452702703 -36.5669205083838\\
192.108952702703 -36.5666326879103\\
192.121452702703 -36.5663501136554\\
192.133952702703 -36.566067557785\\
192.146452702703 -36.565729394524\\
192.158952702703 -36.5654468754155\\
192.171452702703 -36.5651643746844\\
192.183952702703 -36.564776100429\\
192.196452702703 -36.5644936364454\\
192.208952702703 -36.5640554633547\\
192.221452702703 -36.5637730361091\\
192.233952702703 -36.563490627229\\
192.246452702703 -36.5630028029459\\
192.258952702703 -36.5627204307894\\
192.271452702703 -36.5621831649745\\
192.283952702703 -36.561900829532\\
192.296452702703 -36.5616185124431\\
192.308952702703 -36.5610320502309\\
192.321452702703 -36.5607497698418\\
192.333952702703 -36.5601143184227\\
192.346452702703 -36.5598320747238\\
192.358952702703 -36.5595498493665\\
192.371452702703 -36.5588656513954\\
192.383952702703 -36.558583462714\\
192.396452702703 -36.5578507229395\\
192.408952702703 -36.5575685709245\\
192.421452702703 -36.5572864372392\\
192.433952702703 -36.5565053958646\\
192.446452702703 -36.5562232988313\\
192.458952702703 -36.5559412201206\\
192.471452702703 -36.5551120978006\\
192.483952702703 -36.5548300557278\\
192.496452702703 -36.5539530536018\\
192.508952702703 -36.5536710481572\\
192.521452702703 -36.5533890610232\\
192.533952702703 -36.552464415668\\
192.546452702703 -36.552182465148\\
192.558952702703 -36.5512103753303\\
192.571452702703 -36.5509284614149\\
192.583952702703 -36.5506465657983\\
192.596452702703 -36.549627265712\\
192.608952702703 -36.5493454066857\\
192.621452702703 -36.5482790927522\\
192.633952702703 -36.5479972703067\\
192.646452702703 -36.547715466148\\
192.658952702703 -36.5466023702057\\
192.671452702703 -36.5463206026136\\
192.683952702703 -36.5460388533011\\
192.696452702703 -36.5448791877301\\
192.708952702703 -36.54459747497\\
192.721452702703 -36.5433914327246\\
192.733952702703 -36.5431097565074\\
192.746452702703 -36.542828098558\\
192.758952702703 -36.5415759079917\\
192.771452702703 -36.541294286571\\
192.783952702703 -36.5399961383593\\
192.796452702703 -36.5397145534577\\
192.808952702703 -36.5394329868121\\
192.821452702703 -36.5380891070187\\
192.833952702703 -36.5378075768781\\
192.846452702703 -36.5364181539254\\
192.858952702703 -36.5361366602802\\
192.871452702703 -36.5358551848793\\
192.883952702703 -36.5344204425672\\
192.896452702703 -36.5341390036475\\
192.908952702703 -36.5326591281711\\
192.921452702703 -36.5323777257233\\
192.933952702703 -36.5320963415079\\
192.946452702703 -36.5305715544288\\
192.958952702703 -36.530290206671\\
192.971452702703 -36.5300088771386\\
192.983952702703 -36.5284393806728\\
192.996452702703 -36.5281580875838\\
193.008952702703 -36.5265440646342\\
193.021452702703 -36.5262628079793\\
193.033952702703 -36.5259815695379\\
193.046452702703 -36.5243232383547\\
193.058952702703 -36.5240420363332\\
193.071452702703 -36.5223395776547\\
193.083952702703 -36.5220584120437\\
193.096452702703 -36.5217772646343\\
193.108952702703 -36.5200308945353\\
193.121452702703 -36.5197497835223\\
193.133952702703 -36.5179596806011\\
193.146452702703 -36.517678605975\\
193.158952702703 -36.5173975495389\\
193.171452702703 -36.515563927719\\
193.183952702703 -36.5152829076557\\
193.196452702703 -36.5134059434202\\
193.208952702703 -36.5131249597202\\
193.221452702703 -36.5128439941984\\
193.233952702703 -36.5109238993438\\
193.246452702703 -36.5106429701712\\
193.258952702703 -36.5103620591697\\
193.271452702703 -36.5083990262564\\
193.283952702703 -36.50811815159\\
193.296452702703 -36.5061123539739\\
193.308952702703 -36.5058315156333\\
193.321452702703 -36.5055506954521\\
193.333952702703 -36.5035023417829\\
193.346452702703 -36.5032215579134\\
193.358952702703 -36.5011308194912\\
193.371452702703 -36.5008500719239\\
193.383952702703 -36.5005693425042\\
193.396452702703 -36.4984364259112\\
193.408952702703 -36.4981557327797\\
193.421452702703 -36.4959808072833\\
193.433952702703 -36.4957001504306\\
193.446452702703 -36.4954195117139\\
193.458952702703 -36.4932027818517\\
193.471452702703 -36.4929221793997\\
193.483952702703 -36.4926415950765\\
193.496452702703 -36.4903832462332\\
193.508952702703 -36.4901026981608\\
193.521452702703 -36.4878028965995\\
193.533952702703 -36.4875223847683\\
193.546452702703 -36.4872418910544\\
193.558952702703 -36.4849008382878\\
193.571452702703 -36.4846203808011\\
193.583952702703 -36.4822382411169\\
193.596452702703 -36.4819578198482\\
193.608952702703 -36.4816774166849\\
193.621452702703 -36.4792543896083\\
193.633952702703 -36.4789740226489\\
193.646452702703 -36.4765102705147\\
193.658952702703 -36.4762299397499\\
193.671452702703 -36.4759496270788\\
193.683952702703 -36.4734453474468\\
193.696452702703 -36.4731650709563\\
193.708952702703 -36.4706204242302\\
193.721452702703 -36.4703401839109\\
193.733952702703 -36.4700599616738\\
193.746452702703 -36.4674751434704\\
193.758952702703 -36.4671949573904\\
193.771452702703 -36.4669147893855\\
193.783952702703 -36.4642899762724\\
193.796452702703 -36.4640098444107\\
193.808952702703 -36.4613451939373\\
193.821452702703 -36.4610650982095\\
193.833952702703 -36.4607850205452\\
193.846452702703 -36.4580807254529\\
193.858952702703 -36.4578006839084\\
193.871452702703 -36.45505689987\\
193.883952702703 -36.4547768944362\\
193.896452702703 -36.4544969070542\\
193.908952702703 -36.4517138249215\\
193.921452702703 -36.4514338736361\\
193.933952702703 -36.4486116472266\\
193.946452702703 -36.4483317320285\\
193.958952702703 -36.4480518348706\\
193.971452702703 -36.4451906531678\\
193.983952702703 -36.4449107920832\\
193.996452702703 -36.44201080707\\
194.008952702703 -36.4417309820495\\
194.021452702703 -36.4414511750576\\
194.033952702703 -36.4385125738701\\
194.046452702703 -36.4382328029283\\
194.058952702703 -36.4379530500081\\
194.071452702703 -36.4349760008347\\
194.083952702703 -36.4346962839507\\
194.096452702703 -36.4316809360622\\
194.108952702703 -36.4314012552051\\
194.121452702703 -36.431121592358\\
194.133952702703 -36.428068130157\\
194.146452702703 -36.4277885033229\\
194.158952702703 -36.4246970742972\\
194.171452702703 -36.4244174834668\\
194.183952702703 -36.4241379106348\\
194.196452702703 -36.4210086973906\\
194.208952702703 -36.4207291605484\\
194.221452702703 -36.4175623088103\\
194.233952702703 -36.4172828079487\\
194.246452702703 -36.4170033250739\\
194.258952702703 -36.4137990156719\\
194.271452702703 -36.4135195687638\\
194.283952702703 -36.4132401398355\\
194.296452702703 -36.4099985347287\\
194.308952702703 -36.4097191417532\\
194.321452702703 -36.4064403840598\\
194.333952702703 -36.4061610270278\\
194.346452702703 -36.4058816879641\\
194.358952702703 -36.4025659558856\\
194.371452702703 -36.4022866527516\\
194.383952702703 -36.3989340876925\\
194.396452702703 -36.3986548204789\\
194.408952702703 -36.3983755712221\\
194.421452702703 -36.3949863496565\\
194.433952702703 -36.3947071363062\\
194.446452702703 -36.3912813979441\\
194.458952702703 -36.3910022204912\\
194.471452702703 -36.3907230609834\\
194.483952702703 -36.3872609805908\\
194.496452702703 -36.3869818569666\\
194.508952702703 -36.3834835725781\\
194.521452702703 -36.3832044848281\\
194.533952702703 -36.3829254150118\\
194.546452702703 -36.3793910997043\\
194.558952702703 -36.3791120657484\\
194.571452702703 -36.3788330497193\\
194.583952702703 -36.3752628577951\\
194.596452702703 -36.3749838776126\\
194.608952702703 -36.3713779446294\\
194.621452702703 -36.3710990002844\\
194.633952702703 -36.3708200738546\\
194.646452702703 -36.3671785703896\\
194.658952702703 -36.3668996797834\\
194.671452702703 -36.3632227397657\\
194.683952702703 -36.3629438849739\\
194.696452702703 -36.3626650480858\\
194.708952702703 -36.35895284045\\
194.721452702703 -36.3586740393625\\
194.733952702703 -36.3549266964269\\
194.746452702703 -36.3546479311308\\
194.758952702703 -36.354369183727\\
194.771452702703 -36.3505868728019\\
194.783952702703 -36.3503081611757\\
194.796452702703 -36.346491012987\\
194.808952702703 -36.3462123371293\\
194.821452702703 -36.3459336791524\\
194.833952702703 -36.342081859404\\
194.846452702703 -36.3418032371818\\
194.858952702703 -36.3415246328335\\
194.871452702703 -36.3376382885484\\
194.883952702703 -36.337359719941\\
194.896452702703 -36.3334389794913\\
194.908952702703 -36.3331604466156\\
194.921452702703 -36.3328819316024\\
194.933952702703 -36.3289269583143\\
194.946452702703 -36.3286484790191\\
194.958952702703 -36.3246593997164\\
194.971452702703 -36.32438095613\\
194.983952702703 -36.3241025303946\\
194.996452702703 -36.3200795068414\\
195.008952702703 -36.3198011168011\\
195.021452702703 -36.3157442742903\\
195.033952702703 -36.315465919936\\
195.046452702703 -36.3151875834212\\
195.058952702703 -36.3110970821718\\
195.071452702703 -36.3108187813292\\
195.083952702703 -36.3105404983194\\
195.096452702703 -36.3064164799411\\
195.108952702703 -36.3061382325898\\
195.121452702703 -36.3019808201126\\
195.133952702703 -36.3017026084107\\
195.146452702703 -36.3014244145301\\
195.158952702703 -36.2972337658861\\
195.171452702703 -36.2969556076411\\
195.183952702703 -36.2927318443722\\
195.196452702703 -36.2924537217538\\
195.208952702703 -36.2921756169453\\
195.221452702703 -36.2879188954806\\
195.233952702703 -36.2876408262849\\
195.246452702703 -36.2833512666946\\
195.258952702703 -36.2830732331027\\
195.271452702703 -36.2827952173093\\
195.283952702703 -36.2784729745363\\
195.296452702703 -36.278194994333\\
195.308952702703 -36.2738401869923\\
195.321452702703 -36.2735622423699\\
195.333952702703 -36.2732843155346\\
195.346452702703 -36.2688970970995\\
195.358952702703 -36.2686192058315\\
195.371452702703 -36.2683413323437\\
195.383952702703 -36.2639218377679\\
195.396452702703 -36.2636439998339\\
195.408952702703 -36.2591923455811\\
195.421452702703 -36.2589145431916\\
195.433952702703 -36.2586367585709\\
195.446452702703 -36.2541530959388\\
195.458952702703 -36.253875346849\\
195.471452702703 -36.2493597908862\\
195.483952702703 -36.2490820773183\\
195.496452702703 -36.248804381508\\
195.508952702703 -36.2442570820823\\
195.521452702703 -36.2439794217802\\
195.533952702703 -36.2394004925413\\
195.546452702703 -36.2391228677383\\
195.558952702703 -36.2388452606814\\
195.571452702703 -36.2342348500832\\
195.583952702703 -36.2339572785119\\
195.596452702703 -36.2293154988204\\
195.608952702703 -36.2290379627255\\
195.621452702703 -36.2287604443655\\
195.633952702703 -36.2240874426361\\
195.646452702703 -36.2238099597389\\
195.658952702703 -36.2235324945697\\
195.671452702703 -36.2188283994261\\
195.683952702703 -36.2185509697062\\
195.696452702703 -36.2138158913692\\
195.708952702703 -36.2135384970895\\
195.721452702703 -36.2132611205265\\
195.733952702703 -36.2084952039814\\
195.746452702703 -36.208217862845\\
195.758952702703 -36.2034212169673\\
195.771452702703 -36.2031439112485\\
195.783952702703 -36.2028666232351\\
195.796452702703 -36.1980393916496\\
195.808952702703 -36.1977621390402\\
195.821452702703 -36.1929044292921\\
195.833952702703 -36.1926272120776\\
195.846452702703 -36.1923500125573\\
195.858952702703 -36.1874619669259\\
195.871452702703 -36.187184802787\\
195.883952702703 -36.1869076563354\\
195.896452702703 -36.1819893987355\\
195.908952702703 -36.1817122876517\\
195.921452702703 -36.1767639236618\\
195.933952702703 -36.1764868479368\\
195.946452702703 -36.176209789888\\
195.958952702703 -36.1712314597955\\
195.971452702703 -36.1709544370919\\
195.983952702703 -36.1659462451818\\
195.996452702703 -36.1656692578145\\
196.008952702703 -36.165392288112\\
196.021452702703 -36.1603543733628\\
196.033952702703 -36.1600774389831\\
196.046452702703 -36.1550099044005\\
196.058952702703 -36.1547330053345\\
196.071452702703 -36.1544561239221\\
196.083952702703 -36.1493591071899\\
196.096452702703 -36.1490822610777\\
196.108952702703 -36.1439558639366\\
196.121452702703 -36.1436790531156\\
196.133952702703 -36.143402259937\\
196.146452702703 -36.1382466187902\\
196.158952702703 -36.1379698608893\\
196.171452702703 -36.1376931206239\\
196.183952702703 -36.1325083535945\\
196.196452702703 -36.1322316485934\\
196.208952702703 -36.1270178555515\\
196.221452702703 -36.1267411858057\\
196.233952702703 -36.1264645336842\\
196.246452702703 -36.1212218491377\\
196.258952702703 -36.1209452322579\\
196.271452702703 -36.1156737548469\\
196.283952702703 -36.1153971732\\
196.296452702703 -36.1151206091662\\
196.308952702703 -36.1098204721525\\
196.321452702703 -36.1095439433381\\
196.333952702703 -36.1042152441452\\
196.346452702703 -36.1039387505412\\
196.358952702703 -36.1036622745391\\
196.371452702703 -36.0983051451967\\
196.383952702703 -36.0980287043915\\
196.396452702703 -36.09264324112\\
196.408952702703 -36.0923668355028\\
196.421452702703 -36.0920904474763\\
196.433952702703 -36.0866767810864\\
196.446452702703 -36.0864004282345\\
196.458952702703 -36.0861240929664\\
196.471452702703 -36.0806823360706\\
196.483952702703 -36.0804060359637\\
196.496452702703 -36.0749362830036\\
196.508952702703 -36.074660018049\\
196.521452702703 -36.074383770667\\
196.533952702703 -36.068886150649\\
196.546452702703 -36.0686099384058\\
196.558952702703 -36.0630845446015\\
196.571452702703 -36.0628083674882\\
196.583952702703 -36.0625322079365\\
196.596452702703 -36.0569791681662\\
196.608952702703 -36.056703043731\\
196.621452702703 -36.0511224501093\\
196.633952702703 -36.0508463607816\\
196.646452702703 -36.0505702890042\\
196.658952702703 -36.0449622681784\\
196.671452702703 -36.0446862314952\\
196.683952702703 -36.0444102123557\\
196.696452702703 -36.0387748728375\\
196.708952702703 -36.0384988887788\\
196.721452702703 -36.0328363209721\\
196.733952702703 -36.0325603719852\\
196.746452702703 -36.0322844405309\\
196.758952702703 -36.0265947693462\\
196.771452702703 -36.0263188729503\\
196.783952702703 -36.0206021876661\\
196.796452702703 -36.0203263263198\\
196.808952702703 -36.0200504824949\\
196.821452702703 -36.01430690688\\
196.833952702703 -36.0140310980914\\
196.846452702703 -36.0082607203114\\
196.858952702703 -36.0079849465501\\
196.871452702703 -36.007709190299\\
196.883952702703 -36.0019121329938\\
196.896452702703 -36.0016364117568\\
196.908952702703 -35.9958127619911\\
196.921452702703 -35.9955370757591\\
196.933952702703 -35.9952614070264\\
196.946452702703 -35.9894112863233\\
196.958952702703 -35.9891356525823\\
196.971452702703 -35.9888600363338\\
196.983952702703 -35.9829835481599\\
196.996452702703 -35.9827079668898\\
197.008952702703 -35.9768051966827\\
197.021452702703 -35.9765296503821\\
197.033952702703 -35.976254121563\\
197.046452702703 -35.9703251891919\\
197.058952702703 -35.9700496953291\\
197.071452702703 -35.964094685161\\
197.083952702703 -35.9638192262455\\
197.096452702703 -35.9635437848004\\
197.108952702703 -35.9575628156177\\
197.121452702703 -35.9572874091066\\
197.133952702703 -35.9512805642175\\
197.146452702703 -35.9510051926317\\
197.158952702703 -35.9507298385051\\
197.171452702703 -35.9446972356169\\
197.183952702703 -35.9444219164022\\
197.196452702703 -35.938363637776\\
197.208952702703 -35.9380883534644\\
197.221452702703 -35.937813086601\\
197.233952702703 -35.9317292488804\\
197.246452702703 -35.9314540169069\\
197.258952702703 -35.9311788023749\\
197.271452702703 -35.9250695042248\\
197.283952702703 -35.9247943245694\\
197.296452702703 -35.9186596467028\\
197.308952702703 -35.9183845019151\\
197.321452702703 -35.9181093745579\\
197.333952702703 -35.9119494320438\\
197.346452702703 -35.911674339541\\
197.358952702703 -35.9054892120738\\
197.371452702703 -35.9052141544167\\
197.383952702703 -35.9049391141791\\
197.396452702703 -35.8987289157926\\
197.408952702703 -35.8984539103874\\
197.421452702703 -35.8922187197688\\
197.433952702703 -35.8919437491871\\
197.446452702703 -35.8916687960139\\
197.458952702703 -35.8854087261732\\
197.471452702703 -35.8851338078103\\
197.483952702703 -35.8848589068493\\
197.496452702703 -35.8785740528769\\
197.508952702703 -35.878299186713\\
197.521452702703 -35.8719896258068\\
197.533952702703 -35.8717147944312\\
197.546452702703 -35.8714399804464\\
197.558952702703 -35.8651058241002\\
197.571452702703 -35.8648310448905\\
197.583952702703 -35.8584723693221\\
197.596452702703 -35.8581976248787\\
197.608952702703 -35.8579228978152\\
197.621452702703 -35.8515398135218\\
197.633952702703 -35.8512651212114\\
197.646452702703 -35.8448577034418\\
197.658952702703 -35.8445830458757\\
197.671452702703 -35.8443084056785\\
197.683952702703 -35.8378767639441\\
197.696452702703 -35.837602158478\\
197.708952702703 -35.8311463670691\\
197.721452702703 -35.8308717963253\\
197.733952702703 -35.8305972429395\\
197.746452702703 -35.8241174103921\\
197.758952702703 -35.8238428917154\\
197.771452702703 -35.82356839039\\
197.783952702703 -35.8170646073956\\
197.796452702703 -35.8167901407663\\
197.808952702703 -35.8102624801979\\
197.821452702703 -35.8099880482558\\
197.833952702703 -35.809713633654\\
197.846452702703 -35.8031622026037\\
197.858952702703 -35.802887822676\\
197.871452702703 -35.7963126930843\\
197.883952702703 -35.796038347822\\
197.896452702703 -35.795764019889\\
197.908952702703 -35.7891652978985\\
197.921452702703 -35.7888910046178\\
197.933952702703 -35.7822687612471\\
197.946452702703 -35.7819945026098\\
197.958952702703 -35.7817202612909\\
197.971452702703 -35.7750746017434\\
197.983952702703 -35.7748003950549\\
197.996452702703 -35.7681313894368\\
198.008952702703 -35.7678572173699\\
198.021452702703 -35.7675830626105\\
198.033952702703 -35.7608908151964\\
198.046452702703 -35.7606166950455\\
198.058952702703 -35.7603425921955\\
198.071452702703 -35.7536271894883\\
198.083952702703 -35.7533531212337\\
198.096452702703 -35.7466146319912\\
198.108952702703 -35.7463405983232\\
198.121452702703 -35.7460665819453\\
198.133952702703 -35.7393051090659\\
198.146452702703 -35.7390311272616\\
198.158952702703 -35.7322467386158\\
198.171452702703 -35.7319727913762\\
198.183952702703 -35.7316988614158\\
198.196452702703 -35.7248916589977\\
198.208952702703 -35.7246177635891\\
198.221452702703 -35.7177878143913\\
198.233952702703 -35.7175139535257\\
198.246452702703 -35.7172401099283\\
198.258952702703 -35.7103875150503\\
198.271452702703 -35.7101137059829\\
198.283952702703 -35.7098399141772\\
198.296452702703 -35.7029647570031\\
198.308952702703 -35.7026909997143\\
198.321452702703 -35.6957933459392\\
198.333952702703 -35.6955196231586\\
198.346452702703 -35.6952459176288\\
198.358952702703 -35.6883258670269\\
198.371452702703 -35.6880521959923\\
198.383952702703 -35.6811098134048\\
198.396452702703 -35.6808361768566\\
198.408952702703 -35.6805625575485\\
198.421452702703 -35.6735979418784\\
198.433952702703 -35.6733243570437\\
198.446452702703 -35.6663375722877\\
198.458952702703 -35.6660640219177\\
198.471452702703 -35.6657904887768\\
198.483952702703 -35.6587816329764\\
198.496452702703 -35.6585081342872\\
198.508952702703 -35.6514772706034\\
198.521452702703 -35.6512038063573\\
198.533952702703 -35.6509303593294\\
198.546452702703 -35.6438775849512\\
198.558952702703 -35.6436041723533\\
198.571452702703 -35.6433307769672\\
198.583952702703 -35.6362561714389\\
198.596452702703 -35.6359828104699\\
198.608952702703 -35.6288864357178\\
198.621452702703 -35.6286131091571\\
198.633952702703 -35.6283397997974\\
198.646452702703 -35.6212217517474\\
198.658952702703 -35.620948476783\\
198.671452702703 -35.6138088165485\\
198.683952702703 -35.6135355759709\\
198.696452702703 -35.6132623525833\\
198.708952702703 -35.6061011752602\\
198.721452702703 -35.6058279862464\\
198.733952702703 -35.5986453521441\\
198.746452702703 -35.5983721974954\\
198.758952702703 -35.5980990600259\\
198.771452702703 -35.5908950634191\\
198.783952702703 -35.5906219603018\\
198.796452702703 -35.5833966607045\\
198.808952702703 -35.5831235919307\\
198.821452702703 -35.5828505403254\\
198.833952702703 -35.5756040311998\\
198.846452702703 -35.5753310139251\\
198.858952702703 -35.5750580138123\\
198.871452702703 -35.5677903710461\\
198.883952702703 -35.5675174052509\\
198.896452702703 -35.5602286871824\\
198.908952702703 -35.5599557556962\\
198.921452702703 -35.5596828413613\\
198.933952702703 -35.5523731402491\\
198.946452702703 -35.5521002602102\\
198.958952702703 -35.5447696336191\\
198.971452702703 -35.5444967878676\\
198.983952702703 -35.5442239592566\\
198.996452702703 -35.536872498654\\
199.008952702703 -35.5365997043174\\
199.021452702703 -35.5292274665028\\
199.033952702703 -35.5289547064321\\
199.046452702703 -35.5286819634912\\
199.058952702703 -35.5212890391491\\
199.071452702703 -35.5210163304611\\
199.083952702703 -35.5207436388964\\
199.096452702703 -35.5133301011904\\
199.108952702703 -35.5130574438658\\
199.121452702703 -35.5056233484639\\
199.133952702703 -35.5053507253707\\
199.146452702703 -35.50507811939\\
199.158952702703 -35.4976235558172\\
199.171452702703 -35.4973509840551\\
199.183952702703 -35.4898760072346\\
199.196452702703 -35.4896034696825\\
199.208952702703 -35.4893309492321\\
199.221452702703 -35.4818356479268\\
199.233952702703 -35.4815631616736\\
199.246452702703 -35.47404759007\\
199.258952702703 -35.4737751380052\\
199.271452702703 -35.4735027030315\\
199.283952702703 -35.4659669491384\\
199.296452702703 -35.4656945483404\\
199.308952702703 -35.4581386656155\\
199.321452702703 -35.4578662989846\\
199.333952702703 -35.457593949434\\
199.346452702703 -35.4500180251399\\
199.358952702703 -35.4497457097435\\
199.371452702703 -35.4494734114211\\
199.383952702703 -35.4418775153667\\
199.396452702703 -35.4416052511856\\
199.408952702703 -35.4339894357517\\
199.421452702703 -35.4337172057034\\
199.433952702703 -35.4334449927183\\
199.446452702703 -35.4258093440617\\
199.458952702703 -35.4255371651967\\
199.471452702703 -35.417881734989\\
199.483952702703 -35.4176095902354\\
199.496452702703 -35.4173374625342\\
199.508952702703 -35.4096623362058\\
199.521452702703 -35.4093902426033\\
199.533952702703 -35.4016954711244\\
199.546452702703 -35.401423411612\\
199.558952702703 -35.4011513691414\\
199.571452702703 -35.3934370372232\\
199.583952702703 -35.3931650288299\\
199.596452702703 -35.3854311867488\\
199.608952702703 -35.3851592124242\\
199.621452702703 -35.3848872551308\\
199.633952702703 -35.3771339868867\\
199.646452702703 -35.3768620636492\\
199.658952702703 -35.3765901574365\\
199.671452702703 -35.3688175296422\\
199.683952702703 -35.3685456574726\\
199.696452702703 -35.3607537193787\\
199.708952702703 -35.3604818812437\\
199.721452702703 -35.3602100601228\\
199.733952702703 -35.3523988946751\\
199.746452702703 -35.3521271075761\\
199.758952702703 -35.34429676335\\
199.771452702703 -35.3440250102643\\
199.783952702703 -35.3437532741821\\
199.796452702703 -35.3359038334306\\
199.808952702703 -35.3356321313489\\
199.821452702703 -35.3277636419796\\
199.833952702703 -35.3274919738899\\
199.846452702703 -35.3272203227931\\
199.858952702703 -35.3193328663733\\
199.871452702703 -35.3190612492557\\
199.883952702703 -35.3187896491246\\
199.896452702703 -35.3108832898855\\
199.908952702703 -35.3106117237209\\
199.921452702703 -35.3026865085827\\
199.933952702703 -35.3024149763762\\
199.946452702703 -35.3021434611455\\
199.958952702703 -35.2941994706596\\
199.971452702703 -35.2939279893742\\
199.983952702703 -35.2859652698108\\
199.996452702703 -35.2856938224623\\
200.008952702703 -35.285422392079\\
200.021452702703 -35.2774410233217\\
200.033952702703 -35.2771696268625\\
200.046452702703 -35.2691696545386\\
200.058952702703 -35.268898291995\\
200.071452702703 -35.2686269464061\\
200.083952702703 -35.2606084497384\\
200.096452702703 -35.2603371380524\\
200.108952702703 -35.252300162032\\
200.121452702703 -35.2520288842404\\
200.133952702703 -35.2517576233929\\
200.146452702703 -35.2437022465889\\
200.158952702703 -35.2434310196231\\
200.171452702703 -35.243159809595\\
200.183952702703 -35.2350860933049\\
200.196452702703 -35.2348149171458\\
200.208952702703 -35.2267229054206\\
200.221452702703 -35.2264517631221\\
200.233952702703 -35.2261806377507\\
200.246452702703 -35.2180704081903\\
200.258952702703 -35.2177993166668\\
200.271452702703 -35.2096709127031\\
200.283952702703 -35.2093998550191\\
200.296452702703 -35.2091288142516\\
200.308952702703 -35.2009823128477\\
200.321452702703 -35.200711305907\\
200.333952702703 -35.1925467498824\\
200.346452702703 -35.1922757767601\\
200.358952702703 -35.1920048205438\\
200.371452702703 -35.1838222862314\\
200.383952702703 -35.1835513638208\\
200.396452702703 -35.1753508934343\\
200.408952702703 -35.1750800048209\\
200.421452702703 -35.174809133103\\
200.433952702703 -35.1665908023516\\
200.446452702703 -35.1663199644183\\
200.458952702703 -35.1660491433741\\
200.471452702703 -35.1578130107593\\
200.483952702703 -35.1575422234871\\
200.496452702703 -35.1492883303269\\
200.508952702703 -35.1490175768182\\
200.521452702703 -35.1487468401882\\
200.533952702703 -35.1404752612676\\
200.546452702703 -35.1402045583885\\
200.558952702703 -35.1319153344361\\
200.571452702703 -35.1316446652994\\
200.583952702703 -35.1313740130309\\
200.596452702703 -35.123067218224\\
200.608952702703 -35.1227965996854\\
200.621452702703 -35.1144722741693\\
200.633952702703 -35.1142016893521\\
200.646452702703 -35.1139311213926\\
200.658952702703 -35.1055893387435\\
200.671452702703 -35.1053188044928\\
200.683952702703 -35.1050482870934\\
200.696452702703 -35.0966891037287\\
200.708952702703 -35.0964186200256\\
200.721452702703 -35.0880420752282\\
200.733952702703 -35.087771625213\\
200.746452702703 -35.0875011920385\\
200.758952702703 -35.0791073584936\\
200.771452702703 -35.0788369589945\\
200.783952702703 -35.0704258754172\\
200.796452702703 -35.070155509585\\
200.808952702703 -35.0698851605831\\
200.821452702703 -35.061456899073\\
200.833952702703 -35.0611865837254\\
200.846452702703 -35.052741182436\\
200.858952702703 -35.0524709007344\\
200.871452702703 -35.0522006358526\\
200.883952702703 -35.0437381663037\\
200.896452702703 -35.0434679350554\\
200.908952702703 -35.0349884348448\\
200.921452702703 -35.0347182372215\\
200.933952702703 -35.0344480564076\\
200.946452702703 -35.0259515964817\\
200.958952702703 -35.0256814492803\\
200.971452702703 -35.025411318882\\
200.983952702703 -35.0168979530899\\
200.996452702703 -35.0166278562916\\
201.008952702703 -35.00809762141\\
201.021452702703 -35.0078275582032\\
201.033952702703 -35.007557511789\\
201.046452702703 -34.9990104779138\\
201.058952702703 -34.9987404650788\\
201.071452702703 -34.9901766684457\\
201.083952702703 -34.9899066891813\\
201.096452702703 -34.9896367266992\\
201.108952702703 -34.9810562368454\\
201.121452702703 -34.9807863079214\\
201.133952702703 -34.9721891605474\\
201.146452702703 -34.9719192651733\\
201.158952702703 -34.971649386571\\
201.171452702703 -34.963035650661\\
201.183952702703 -34.962765805596\\
201.196452702703 -34.9541355163212\\
201.208952702703 -34.9538657047852\\
201.221452702703 -34.9535959100107\\
201.233952702703 -34.9449491358078\\
201.246452702703 -34.9446793745497\\
201.258952702703 -34.9444096300468\\
201.271452702703 -34.9357464223164\\
201.283952702703 -34.9354767113175\\
201.296452702703 -34.9267971044487\\
201.308952702703 -34.9265274269455\\
201.321452702703 -34.926257766187\\
201.333952702703 -34.9175618278049\\
201.346452702703 -34.9172922005296\\
201.358952702703 -34.9085799645079\\
201.371452702703 -34.9083103707075\\
201.383952702703 -34.9080407936415\\
201.396452702703 -34.899312327072\\
201.408952702703 -34.8990427834684\\
201.421452702703 -34.890298119715\\
201.433952702703 -34.8900286095656\\
201.446452702703 -34.8897591161401\\
201.458952702703 -34.8809983217669\\
201.471452702703 -34.8807288617831\\
201.483952702703 -34.880459418517\\
201.496452702703 -34.8716825430991\\
201.508952702703 -34.8714131332623\\
201.521452702703 -34.8626202094101\\
201.533952702703 -34.8623508329942\\
201.546452702703 -34.8620814732857\\
201.558952702703 -34.8532725667808\\
201.571452702703 -34.8530032404808\\
201.583952702703 -34.8441783834372\\
201.596452702703 -34.8439090905374\\
201.608952702703 -34.8436398143346\\
201.621452702703 -34.8347990720195\\
201.633952702703 -34.8345298292045\\
201.646452702703 -34.8256732332411\\
201.658952702703 -34.8254040238057\\
201.671452702703 -34.8251348310568\\
201.683952702703 -34.8162624462032\\
201.696452702703 -34.8159932868215\\
201.708952702703 -34.8071051442151\\
201.721452702703 -34.8068360181923\\
201.733952702703 -34.8065669088457\\
201.746452702703 -34.7976630727409\\
201.758952702703 -34.7973939967408\\
201.771452702703 -34.7971249374108\\
201.783952702703 -34.7882054551324\\
201.796452702703 -34.7879364291364\\
201.808952702703 -34.7790013311041\\
201.821452702703 -34.7787323384339\\
201.833952702703 -34.7784633624235\\
201.846452702703 -34.7695127121445\\
201.858952702703 -34.7692437694475\\
201.871452702703 -34.7602775968684\\
201.883952702703 -34.7600086874766\\
201.896452702703 -34.7597397947343\\
201.908952702703 -34.7507581628715\\
201.921452702703 -34.7504893034219\\
201.933952702703 -34.7414922417542\\
201.946452702703 -34.7412234155892\\
201.958952702703 -34.7409546060634\\
201.971452702703 -34.7319421771211\\
201.983952702703 -34.7316734008675\\
201.996452702703 -34.7226456336667\\
202.008952702703 -34.722376890677\\
202.021452702703 -34.7221081643162\\
202.033952702703 -34.7130651209062\\
202.046452702703 -34.712796427797\\
202.058952702703 -34.7125277513104\\
202.071452702703 -34.7034694768701\\
202.083952702703 -34.7032008336228\\
202.096452702703 -34.694127356484\\
202.108952702703 -34.6938587464678\\
202.121452702703 -34.693590153064\\
202.133952702703 -34.6845015345629\\
202.146452702703 -34.6842329743778\\
202.158952702703 -34.6751292423958\\
202.171452702703 -34.6748607154212\\
202.183952702703 -34.6745922050488\\
202.196452702703 -34.6654734204532\\
202.208952702703 -34.6652049432789\\
202.221452702703 -34.6560711335053\\
202.233952702703 -34.655802689521\\
202.246452702703 -34.6555342621285\\
202.258952702703 -34.6463854875803\\
202.271452702703 -34.6461170933656\\
202.283952702703 -34.6458487157365\\
202.296452702703 -34.6366850199919\\
202.308952702703 -34.6364166755282\\
202.321452702703 -34.6272380853638\\
202.333952702703 -34.6269697740573\\
202.346452702703 -34.6267014793263\\
202.358952702703 -34.6175080544575\\
202.371452702703 -34.6172397928714\\
202.383952702703 -34.6080315596408\\
202.396452702703 -34.6077633311913\\
202.408952702703 -34.6074951193071\\
202.421452702703 -34.5982721369778\\
202.433952702703 -34.598003958218\\
202.446452702703 -34.5887662527032\\
202.458952702703 -34.5884981070597\\
202.471452702703 -34.5882299779711\\
202.483952702703 -34.5789776080863\\
202.496452702703 -34.5787095121017\\
202.508952702703 -34.5694425033351\\
202.521452702703 -34.5691744404463\\
202.533952702703 -34.5689063941024\\
202.546452702703 -34.5596248048264\\
202.558952702703 -34.559356791566\\
202.571452702703 -34.5590887948443\\
202.583952702703 -34.5497926666637\\
202.596452702703 -34.5495247030132\\
202.608952702703 -34.5402140607884\\
202.621452702703 -34.5399461302011\\
202.633952702703 -34.5396782161423\\
202.646452702703 -34.5303531175884\\
202.658952702703 -34.5300852365805\\
202.671452702703 -34.5207457061444\\
202.683952702703 -34.5204778581792\\
202.696452702703 -34.5202100267323\\
202.708952702703 -34.5108561216974\\
202.721452702703 -34.510588323281\\
202.733952702703 -34.5012200676847\\
202.746452702703 -34.5009523022907\\
202.758952702703 -34.5006845534048\\
202.771452702703 -34.4913020041029\\
202.783952702703 -34.4910342882272\\
202.796452702703 -34.4816374688523\\
202.808952702703 -34.4813697859786\\
202.821452702703 -34.4811021196029\\
202.833952702703 -34.4716910865877\\
202.846452702703 -34.4714234532017\\
202.858952702703 -34.4711558363076\\
202.871452702703 -34.4617306293738\\
202.883952702703 -34.4614630454573\\
202.896452702703 -34.4520236876391\\
202.908952702703 -34.4517561366921\\
202.921452702703 -34.4514886022268\\
202.933952702703 -34.4420351493291\\
202.946452702703 -34.4417676478211\\
202.958952702703 -34.4323001224838\\
202.971452702703 -34.432032653925\\
202.983952702703 -34.4317652018377\\
202.996452702703 -34.4222836594532\\
203.008952702703 -34.422016240303\\
203.021452702703 -34.412520703121\\
203.033952702703 -34.4122533168997\\
203.046452702703 -34.4119859471397\\
203.058952702703 -34.4024764701444\\
203.071452702703 -34.4022091333012\\
203.083952702703 -34.4019418129134\\
203.096452702703 -34.3924184344218\\
203.108952702703 -34.3921511469385\\
203.121452702703 -34.3826138886239\\
203.133952702703 -34.382346634037\\
203.146452702703 -34.3820793958954\\
203.158952702703 -34.3725283121361\\
203.171452702703 -34.3722611068789\\
203.183952702703 -34.3626962189682\\
203.196452702703 -34.3624290465872\\
203.208952702703 -34.3621618906413\\
203.221452702703 -34.3525832525596\\
203.233952702703 -34.3523161294778\\
203.246452702703 -34.3427237621425\\
203.258952702703 -34.3424566719167\\
203.271452702703 -34.3421895981159\\
203.283952702703 -34.3325835551132\\
203.296452702703 -34.3323165141563\\
203.308952702703 -34.3226968160318\\
203.321452702703 -34.3224298079107\\
203.333952702703 -34.3221628162046\\
203.346452702703 -34.3125295161543\\
203.358952702703 -34.3122625572718\\
203.371452702703 -34.3119956147982\\
203.383952702703 -34.3023487494067\\
203.396452702703 -34.3020818397447\\
203.408952702703 -34.2924214290081\\
203.421452702703 -34.2921545521497\\
203.433952702703 -34.29188769169\\
203.446452702703 -34.2822137882255\\
203.458952702703 -34.2819469605573\\
203.471452702703 -34.272259583999\\
203.483952702703 -34.2719927891142\\
203.496452702703 -34.2717260106181\\
203.508952702703 -34.2620252132028\\
203.521452702703 -34.261758467478\\
203.533952702703 -34.2520442684816\\
203.546452702703 -34.25177755552\\
203.558952702703 -34.2515108589371\\
203.571452702703 -34.2417833102197\\
203.583952702703 -34.241516646388\\
203.596452702703 -34.231775766871\\
203.608952702703 -34.2315091357824\\
203.621452702703 -34.2312425210624\\
203.633952702703 -34.2214883622332\\
203.646452702703 -34.2212217802443\\
203.658952702703 -34.220955214618\\
203.671452702703 -34.2111878114076\\
203.683952702703 -34.2109212785003\\
203.696452702703 -34.2011406493063\\
203.708952702703 -34.20087414911\\
203.721452702703 -34.2006076652662\\
203.733952702703 -34.1908138610229\\
203.746452702703 -34.190547409878\\
203.758952702703 -34.1807404486377\\
203.771452702703 -34.1804740301838\\
203.783952702703 -34.1802076280724\\
203.796452702703 -34.1703875604059\\
203.808952702703 -34.1701211909735\\
203.821452702703 -34.1602880345915\\
203.833952702703 -34.1600216978299\\
203.846452702703 -34.1597553774008\\
203.858952702703 -34.1499091825145\\
203.871452702703 -34.1496428947442\\
203.883952702703 -34.1493766233005\\
203.896452702703 -34.1395174236068\\
203.908952702703 -34.1392511848099\\
203.921452702703 -34.129378997515\\
203.933952702703 -34.1291127913569\\
203.946452702703 -34.1288466015153\\
203.958952702703 -34.1189614762962\\
203.971452702703 -34.1186953190814\\
203.983952702703 -34.1087972728114\\
203.996452702703 -34.1085311482156\\
204.008952702703 -34.1082650399261\\
204.021452702703 -34.0983541219314\\
204.033952702703 -34.0980880462489\\
204.046452702703 -34.0881642730737\\
204.058952702703 -34.0878982299901\\
204.071452702703 -34.0876322032029\\
204.083952702703 -34.077695623826\\
204.096452702703 -34.0774296296257\\
204.108952702703 -34.0674802602656\\
204.121452702703 -34.0672142986443\\
204.133952702703 -34.0669483533094\\
204.146452702703 -34.056986242601\\
204.158952702703 -34.0567203298331\\
204.171452702703 -34.0564544333456\\
204.183952702703 -34.0464796134636\\
204.196452702703 -34.0462137495312\\
204.208952702703 -34.0362262362131\\
204.221452702703 -34.0359604048277\\
204.233952702703 -34.0356945897128\\
204.246452702703 -34.0256944310829\\
204.258952702703 -34.0254286485031\\
204.271452702703 -34.0154158599816\\
204.283952702703 -34.0151501099289\\
204.296452702703 -34.0148843761368\\
204.308952702703 -34.0048590055128\\
204.321452702703 -34.0045933042358\\
204.333952702703 -33.9945553666156\\
204.346452702703 -33.9942896978459\\
204.358952702703 -33.9940240453268\\
204.371452702703 -33.9839735881673\\
204.383952702703 -33.9837079681435\\
204.396452702703 -33.9736450062406\\
204.408952702703 -33.9733794187042\\
204.421452702703 -33.9731138474084\\
204.433952702703 -33.9630384278902\\
204.446452702703 -33.9627728890699\\
204.458952702703 -33.9625073664843\\
204.471452702703 -33.9524195200721\\
204.483952702703 -33.95215402995\\
204.496452702703 -33.9420537709811\\
204.508952702703 -33.9417883133146\\
204.521452702703 -33.9415228718729\\
204.533952702703 -33.9314102469872\\
204.546452702703 -33.9311448379891\\
204.558952702703 -33.9210198612215\\
204.571452702703 -33.9207544846592\\
204.583952702703 -33.9204891243118\\
204.596452702703 -33.9103518419816\\
204.608952702703 -33.910086514058\\
204.621452702703 -33.8999369399007\\
204.633952702703 -33.8996716443931\\
204.646452702703 -33.8994063650905\\
204.658952702703 -33.889244545108\\
204.671452702703 -33.8889792982094\\
204.683952702703 -33.88871406751\\
204.696452702703 -33.8785400313387\\
204.708952702703 -33.8782748330314\\
204.721452702703 -33.8680885939648\\
204.733952702703 -33.8678234280418\\
204.746452702703 -33.8675582783079\\
204.758952702703 -33.8573598818766\\
204.771452702703 -33.8570947645152\\
204.783952702703 -33.8468842237211\\
204.796452702703 -33.8466191387242\\
204.808952702703 -33.8463540699066\\
204.821452702703 -33.8361314299708\\
204.833952702703 -33.8358663935058\\
204.846452702703 -33.8256316671417\\
204.858952702703 -33.8253666630215\\
204.871452702703 -33.8251016750707\\
204.883952702703 -33.8148549071928\\
204.896452702703 -33.8145899515749\\
204.908952702703 -33.8043311546112\\
204.921452702703 -33.8040662313184\\
204.933952702703 -33.8038013241851\\
204.946452702703 -33.7935305427464\\
204.958952702703 -33.7932656679263\\
204.971452702703 -33.7930008092599\\
204.983952702703 -33.7827180716437\\
204.996452702703 -33.7824532452786\\
205.008952702703 -33.7721585634917\\
205.021452702703 -33.7718937694202\\
205.033952702703 -33.7716289914924\\
205.046452702703 -33.7613224096947\\
205.058952702703 -33.7610576640486\\
205.071452702703 -33.7507391939689\\
205.083952702703 -33.7504744805967\\
205.096452702703 -33.7502097833584\\
205.108952702703 -33.7398794688604\\
205.121452702703 -33.7396148038842\\
205.133952702703 -33.7292726564217\\
205.146452702703 -33.7290080236996\\
205.158952702703 -33.7287434071017\\
205.171452702703 -33.7183894702453\\
205.183952702703 -33.7181248858897\\
205.196452702703 -33.707759170821\\
205.208952702703 -33.7074946186999\\
205.221452702703 -33.7072300826932\\
205.233952702703 -33.6968526326924\\
205.246452702703 -33.6965881289083\\
205.258952702703 -33.6963236412327\\
205.271452702703 -33.6859344833186\\
205.283952702703 -33.6856700278539\\
205.296452702703 -33.6752691728062\\
205.308952702703 -33.6750047495446\\
205.321452702703 -33.6747403423817\\
205.333952702703 -33.6643278330493\\
205.346452702703 -33.6640634580778\\
205.358952702703 -33.6536393049755\\
205.371452702703 -33.6533749621874\\
205.383952702703 -33.6531106354882\\
205.396452702703 -33.6426748811817\\
205.408952702703 -33.6424105866542\\
205.421452702703 -33.6319632413959\\
205.433952702703 -33.6316989790323\\
205.446452702703 -33.6314347327478\\
205.458952702703 -33.6209758388228\\
205.471452702703 -33.6207116246905\\
205.483952702703 -33.6204474266313\\
205.496452702703 -33.6099770101038\\
205.508952702703 -33.6097128441851\\
205.521452702703 -33.5992309149199\\
205.533952702703 -33.5989667811339\\
205.546452702703 -33.5987026634112\\
205.558952702703 -33.5882092632772\\
205.571452702703 -33.5879451776755\\
205.583952702703 -33.5774403162821\\
205.596452702703 -33.5771762627935\\
205.608952702703 -33.5769122253585\\
205.621452702703 -33.5663959443008\\
205.633952702703 -33.5661319389671\\
205.646452702703 -33.5556042476019\\
205.658952702703 -33.5553402743618\\
205.671452702703 -33.5550763171656\\
205.683952702703 -33.5445372568167\\
205.696452702703 -33.5442733317025\\
205.708952702703 -33.5337229114765\\
205.721452702703 -33.5334590184363\\
205.733952702703 -33.5331951414303\\
205.746452702703 -33.5226334023829\\
205.758952702703 -33.5223695574393\\
205.771452702703 -33.5221057285239\\
205.783952702703 -33.5115326955405\\
205.796452702703 -33.5112688986758\\
205.808952702703 -33.5006845804937\\
205.821452702703 -33.500420815672\\
205.833952702703 -33.5001570668688\\
205.846452702703 -33.4895615041449\\
205.858952702703 -33.4892977873729\\
205.871452702703 -33.4786909886009\\
205.883952702703 -33.4784273038524\\
205.896452702703 -33.4781636351127\\
205.908952702703 -33.4675456406877\\
205.921452702703 -33.4672820039598\\
205.933952702703 -33.4566528221342\\
205.946452702703 -33.4563892174104\\
205.958952702703 -33.4561256286857\\
205.971452702703 -33.4454852995953\\
205.983952702703 -33.445221742863\\
205.996452702703 -33.4345702745218\\
206.008952702703 -33.4343067497741\\
206.021452702703 -33.4340432410158\\
206.033952702703 -33.4233806733029\\
206.046452702703 -33.4231171965176\\
206.058952702703 -33.4228537357158\\
206.071452702703 -33.4121800923905\\
206.083952702703 -33.4119166635501\\
206.096452702703 -33.401231952274\\
206.108952702703 -33.4009685553872\\
206.121452702703 -33.4007051744743\\
206.133952702703 -33.390009434745\\
206.146452702703 -33.389746085774\\
206.158952702703 -33.3790393250207\\
206.171452702703 -33.378776007984\\
206.183952702703 -33.3785127069115\\
206.196452702703 -33.3677949643812\\
206.208952702703 -33.3675316952313\\
206.221452702703 -33.3568029781233\\
206.233952702703 -33.3565397408882\\
206.246452702703 -33.3562765196077\\
206.258952702703 -33.3455368669208\\
206.271452702703 -33.3452736775435\\
206.283952702703 -33.345010504115\\
206.296452702703 -33.3342599387676\\
206.308952702703 -33.3339967972307\\
206.321452702703 -33.3232353260825\\
206.333952702703 -33.3229722164296\\
206.346452702703 -33.3227091227157\\
206.358952702703 -33.3119367843968\\
206.371452702703 -33.3116737225553\\
206.383952702703 -33.3008905237015\\
206.396452702703 -33.3006274937245\\
206.408952702703 -33.300364479677\\
206.421452702703 -33.2895704586762\\
206.433952702703 -33.2893074764818\\
206.446452702703 -33.2785026397479\\
206.458952702703 -33.2782396893988\\
206.471452702703 -33.2779767549695\\
206.483952702703 -33.2671611406508\\
206.496452702703 -33.2668982380552\\
206.508952702703 -33.2560718523463\\
206.521452702703 -33.2558089815768\\
206.533952702703 -33.2555461267174\\
206.546452702703 -33.2447090075289\\
206.558952702703 -33.244446184484\\
206.571452702703 -33.2441833773435\\
206.583952702703 -33.2333355465553\\
206.596452702703 -33.2330727712178\\
206.608952702703 -33.2222142347005\\
206.621452702703 -33.2219514911582\\
206.633952702703 -33.2216887635106\\
206.646452702703 -33.2108195588221\\
206.658952702703 -33.2105568629583\\
206.671452702703 -33.1996769957555\\
206.683952702703 -33.1994143316677\\
206.696452702703 -33.199151683465\\
206.708952702703 -33.1882611910739\\
206.721452702703 -33.1879985746357\\
206.733952702703 -33.1770974625018\\
206.746452702703 -33.1768348778204\\
206.758952702703 -33.1765723090146\\
206.771452702703 -33.1656606142342\\
206.783952702703 -33.1653980771737\\
206.796452702703 -33.1544758049831\\
206.808952702703 -33.1542132996601\\
206.821452702703 -33.1539508102031\\
206.833952702703 -33.1430179974713\\
206.846452702703 -33.1427555397404\\
206.858952702703 -33.1424930978697\\
206.871452702703 -33.131549765484\\
206.883952702703 -33.131287355328\\
206.896452702703 -33.1203335082157\\
206.908952702703 -33.1200711297666\\
206.921452702703 -33.1198087671681\\
206.933952702703 -33.1088444418603\\
206.946452702703 -33.1085821109573\\
206.958952702703 -33.0976073121775\\
206.971452702703 -33.0973450129623\\
206.983952702703 -33.097082729588\\
206.996452702703 -33.0860974936454\\
207.008952702703 -33.0858352419475\\
207.021452702703 -33.0748395733637\\
207.033952702703 -33.0745773533345\\
207.046452702703 -33.0743151491367\\
207.058952702703 -33.0633090840011\\
207.071452702703 -33.0630469114605\\
207.083952702703 -33.0627847547457\\
207.096452702703 -33.051768313204\\
207.108952702703 -33.0515061881349\\
207.121452702703 -33.0404793744113\\
207.133952702703 -33.0402172809803\\
207.146452702703 -33.0399552033655\\
207.158952702703 -33.0289180532224\\
207.171452702703 -33.0286560072342\\
207.183952702703 -33.0176085246991\\
207.196452702703 -33.01734651033\\
207.208952702703 -33.0170845117675\\
207.221452702703 -33.0060267323884\\
207.233952702703 -33.0057647654334\\
207.246452702703 -32.9946966930432\\
207.258952702703 -32.9944347576883\\
207.271452702703 -32.9941728381304\\
207.283952702703 -32.9830945080646\\
207.296452702703 -32.9828326200952\\
207.308952702703 -32.9717440359943\\
207.321452702703 -32.9714821796058\\
207.333952702703 -32.9712203390049\\
207.346452702703 -32.9601215359938\\
207.358952702703 -32.9598597269624\\
207.371452702703 -32.9595979337129\\
207.383952702703 -32.9484889310215\\
207.396452702703 -32.94822716933\\
207.408952702703 -32.937107970315\\
207.421452702703 -32.936846240174\\
207.433952702703 -32.9365845258053\\
207.446452702703 -32.9254551652785\\
207.458952702703 -32.9251934824489\\
207.471452702703 -32.9140539635794\\
207.483952702703 -32.9137923122812\\
207.496452702703 -32.9135306767459\\
207.508952702703 -32.9023810341401\\
207.521452702703 -32.9021194301249\\
207.533952702703 -32.8909596667662\\
207.546452702703 -32.8906980942634\\
207.558952702703 -32.890436537514\\
207.571452702703 -32.8792666878055\\
207.583952702703 -32.8790051625571\\
207.596452702703 -32.8678252292985\\
207.608952702703 -32.8675637355436\\
207.621452702703 -32.8673022575326\\
207.633952702703 -32.8561122749251\\
207.646452702703 -32.8558508283962\\
207.658952702703 -32.8555893976056\\
207.671452702703 -32.8443893840037\\
207.683952702703 -32.8441279846838\\
207.696452702703 -32.8329179426165\\
207.708952702703 -32.8326565747597\\
207.721452702703 -32.8323952226316\\
207.733952702703 -32.8211751860003\\
207.746452702703 -32.8209138653241\\
207.758952702703 -32.8096838364789\\
207.771452702703 -32.8094225472469\\
207.783952702703 -32.8091612737341\\
207.796452702703 -32.7979212863796\\
207.808952702703 -32.7976600442997\\
207.821452702703 -32.7864101006089\\
207.833952702703 -32.7861488899544\\
207.846452702703 -32.7858876950097\\
207.858952702703 -32.7746278284921\\
207.871452702703 -32.7743666649614\\
207.883952702703 -32.7741055171348\\
207.896452702703 -32.7628357454907\\
207.908952702703 -32.7625746290667\\
207.921452702703 -32.7512949542079\\
207.933952702703 -32.7510338691791\\
207.946452702703 -32.750772799845\\
207.958952702703 -32.7394832549911\\
207.971452702703 -32.7392222170408\\
207.983952702703 -32.7279228039312\\
207.996452702703 -32.7276617973571\\
208.008952702703 -32.7274008064683\\
208.021452702703 -32.7160915581323\\
208.033952702703 -32.7158305986084\\
208.046452702703 -32.7045115166147\\
208.058952702703 -32.7042505884482\\
208.071452702703 -32.7039896759575\\
208.083952702703 -32.6926607931467\\
208.096452702703 -32.6923999120021\\
208.108952702703 -32.681061229774\\
208.121452702703 -32.680800379968\\
208.133952702703 -32.6805395458284\\
208.146452702703 -32.6691910968368\\
208.158952702703 -32.6689302940245\\
208.171452702703 -32.668669506873\\
208.183952702703 -32.6573113080095\\
208.196452702703 -32.657050552174\\
208.208952702703 -32.6456826045894\\
208.221452702703 -32.6454218800624\\
208.233952702703 -32.6451611711867\\
208.246452702703 -32.6337835072569\\
208.258952702703 -32.6335228296784\\
208.271452702703 -32.6221354503895\\
208.283952702703 -32.6218748041007\\
208.296452702703 -32.6216141734539\\
208.308952702703 -32.6102171109994\\
208.321452702703 -32.609956511631\\
208.333952702703 -32.5985497668342\\
208.346452702703 -32.5982891987367\\
208.358952702703 -32.5980286462718\\
208.371452702703 -32.5866122511453\\
208.383952702703 -32.5863517299401\\
208.396452702703 -32.5749256851462\\
208.408952702703 -32.5746651951931\\
208.421452702703 -32.5744047208633\\
208.433952702703 -32.5629690582356\\
208.446452702703 -32.5627086151466\\
208.458952702703 -32.5624481876753\\
208.471452702703 -32.5510029233323\\
208.483952702703 -32.5507425270907\\
208.496452702703 -32.5392876614571\\
208.508952702703 -32.5390272964376\\
208.521452702703 -32.5387669470264\\
208.533952702703 -32.5273025116693\\
208.546452702703 -32.527042193469\\
208.558952702703 -32.5155681886562\\
208.571452702703 -32.5153079016593\\
208.583952702703 -32.5150476302614\\
208.596452702703 -32.5035640873851\\
208.608952702703 -32.5033038471794\\
208.621452702703 -32.4918107663518\\
208.633952702703 -32.4915505573309\\
208.646452702703 -32.4912903638996\\
208.658952702703 -32.4797877763399\\
208.671452702703 -32.4795276140821\\
208.683952702703 -32.4792674674083\\
208.696452702703 -32.4677553886571\\
208.708952702703 -32.4674952731457\\
208.721452702703 -32.4559737030862\\
208.733952702703 -32.4557136187296\\
208.746452702703 -32.4554535499477\\
208.758952702703 -32.4439225195413\\
208.771452702703 -32.443662481903\\
208.783952702703 -32.4321219908815\\
208.796452702703 -32.4318619843795\\
208.808952702703 -32.4316019934428\\
208.821452702703 -32.4200520725982\\
208.833952702703 -32.4197921127866\\
208.846452702703 -32.408232761701\\
208.858952702703 -32.407972833007\\
208.871452702703 -32.407712919869\\
208.883952702703 -32.3961441691668\\
208.896452702703 -32.3958842871353\\
208.908952702703 -32.3843061362505\\
208.921452702703 -32.3840462853179\\
208.933952702703 -32.383786449932\\
208.946452702703 -32.3721989293229\\
208.958952702703 -32.3719391250248\\
208.971452702703 -32.3716793362678\\
208.983952702703 -32.3600824607608\\
208.996452702703 -32.3598227030805\\
209.008952702703 -32.3482164718909\\
209.021452702703 -32.3479567452798\\
209.033952702703 -32.3476970342006\\
209.046452702703 -32.3360814775396\\
209.058952702703 -32.3358217975184\\
209.071452702703 -32.3241969144569\\
209.083952702703 -32.3239372654864\\
209.096452702703 -32.3236776320385\\
209.108952702703 -32.3120434526254\\
209.121452702703 -32.311783850217\\
209.133952702703 -32.3001403733804\\
209.146452702703 -32.2998808020041\\
209.158952702703 -32.299621246141\\
209.171452702703 -32.2879685017691\\
209.183952702703 -32.287708976927\\
209.196452702703 -32.2760469638063\\
209.208952702703 -32.2757874699778\\
209.221452702703 -32.2755279916534\\
209.233952702703 -32.2638567395129\\
209.246452702703 -32.2635972921908\\
209.258952702703 -32.2633378603673\\
209.271452702703 -32.2516573833502\\
209.283952702703 -32.2513979825179\\
209.296452702703 -32.2397082792024\\
209.308952702703 -32.239448909354\\
209.321452702703 -32.2391895549949\\
209.333952702703 -32.2274906548728\\
209.346452702703 -32.2272313314865\\
209.358952702703 -32.2155232329981\\
209.371452702703 -32.2152639405772\\
209.383952702703 -32.2150046636363\\
209.396452702703 -32.2032873961181\\
209.408952702703 -32.2030281501315\\
209.421452702703 -32.1913017118873\\
209.433952702703 -32.1910424968477\\
209.446452702703 -32.1907832972788\\
209.458952702703 -32.179047717491\\
209.471452702703 -32.1787885488579\\
209.483952702703 -32.1785293956901\\
209.496452702703 -32.1667846879909\\
209.508952702703 -32.1665255657478\\
209.521452702703 -32.1547717282402\\
209.533952702703 -32.1545126369145\\
209.546452702703 -32.1542535610448\\
209.558952702703 -32.1424906226815\\
209.571452702703 -32.1422315777182\\
209.583952702703 -32.1304595364693\\
209.596452702703 -32.130200522405\\
209.608952702703 -32.1299415237873\\
209.621452702703 -32.1181604084552\\
209.633952702703 -32.1179014407254\\
209.646452702703 -32.1061112491485\\
209.658952702703 -32.1058523122994\\
209.671452702703 -32.1055933908878\\
209.683952702703 -32.0937941517191\\
209.696452702703 -32.093535261177\\
209.708952702703 -32.0817269721252\\
209.721452702703 -32.0814681124452\\
209.733952702703 -32.0812092681936\\
209.746452702703 -32.0693919577636\\
209.758952702703 -32.0691331443631\\
209.771452702703 -32.0688743463854\\
209.783952702703 -32.0570480275781\\
209.796452702703 -32.0567892604404\\
209.808952702703 -32.0449539307725\\
209.821452702703 -32.0446951944676\\
209.833952702703 -32.0444364735764\\
209.846452702703 -32.0325921613328\\
209.858952702703 -32.0323334712633\\
209.871452702703 -32.0204801738341\\
209.883952702703 -32.020221514579\\
209.896452702703 -32.0199628707282\\
209.908952702703 -32.0081006162541\\
209.921452702703 -32.0078420032067\\
209.933952702703 -31.995970788952\\
209.946452702703 -31.9957122067007\\
209.958952702703 -31.9954536398447\\
209.971452702703 -31.9835734938069\\
209.983952702703 -31.9833149577359\\
209.996452702703 -31.9714258770555\\
210.008952702703 -31.9711673717622\\
210.021452702703 -31.970908881855\\
210.033952702703 -31.9590108943875\\
210.046452702703 -31.958752435247\\
210.058952702703 -31.9584939914872\\
210.071452702703 -31.9465871096289\\
210.083952702703 -31.9463286966248\\
210.096452702703 -31.9344129173332\\
210.108952702703 -31.9341545350775\\
210.121452702703 -31.9338961681933\\
210.133952702703 -31.9219715191128\\
210.146452702703 -31.921713182966\\
210.158952702703 -31.9097796609332\\
210.171452702703 -31.9095213555165\\
210.183952702703 -31.9092630654621\\
210.196452702703 -31.8973206979827\\
210.208952702703 -31.8970624386475\\
210.221452702703 -31.8851112224383\\
210.233952702703 -31.8848529938149\\
210.246452702703 -31.8845947805448\\
210.258952702703 -31.8726347429742\\
210.271452702703 -31.8723765604049\\
210.283952702703 -31.8721183931834\\
210.296452702703 -31.8601495461957\\
210.308952702703 -31.8598914096642\\
210.321452702703 -31.8479137497999\\
210.333952702703 -31.847655643951\\
210.346452702703 -31.8473975534407\\
210.358952702703 -31.8354111078636\\
210.371452702703 -31.835153048025\\
210.383952702703 -31.8231578131591\\
210.396452702703 -31.822899783985\\
210.408952702703 -31.8226417701403\\
210.421452702703 -31.8106377730152\\
210.433952702703 -31.810379789824\\
210.446452702703 -31.7983670267481\\
210.458952702703 -31.7981090742031\\
210.471452702703 -31.7978511369786\\
210.483952702703 -31.7858296348485\\
210.496452702703 -31.7855717282592\\
210.508952702703 -31.7735414832691\\
210.521452702703 -31.7732836073079\\
210.533952702703 -31.7730257466579\\
210.546452702703 -31.7609867855727\\
210.558952702703 -31.7607289555399\\
210.571452702703 -31.7604711408129\\
210.583952702703 -31.7484234750178\\
210.596452702703 -31.748165690897\\
210.608952702703 -31.7361093164181\\
210.621452702703 -31.7358515628962\\
210.633952702703 -31.7355938246711\\
210.646452702703 -31.7235287680767\\
210.658952702703 -31.7232710604397\\
210.671452702703 -31.7111973176447\\
210.683952702703 -31.7109396405885\\
210.696452702703 -31.7106819788199\\
210.708952702703 -31.6985995762639\\
210.721452702703 -31.6983419450652\\
210.733952702703 -31.6862508785527\\
210.746452702703 -31.6859932779167\\
210.758952702703 -31.6857356925593\\
210.771452702703 -31.6736359884023\\
210.783952702703 -31.6733784335967\\
210.796452702703 -31.6612700874909\\
210.808952702703 -31.6610125632298\\
210.821452702703 -31.6607550542382\\
210.833952702703 -31.6486380923689\\
210.846452702703 -31.648380613911\\
210.858952702703 -31.6481231507173\\
210.871452702703 -31.6359975839347\\
210.883952702703 -31.6357401512637\\
210.896452702703 -31.6236059751032\\
210.908952702703 -31.6233485729478\\
210.921452702703 -31.6230911860474\\
210.933952702703 -31.6109484265056\\
210.946452702703 -31.61069107011\\
210.958952702703 -31.5985397226161\\
210.971452702703 -31.598282396718\\
210.983952702703 -31.5980250860659\\
210.996452702703 -31.5858651764929\\
211.008952702703 -31.5856078963275\\
211.021452702703 -31.5734394199995\\
211.033952702703 -31.5731821703135\\
211.046452702703 -31.5729249358645\\
211.058952702703 -31.560747918532\\
211.071452702703 -31.5604907145516\\
211.083952702703 -31.5602335258028\\
211.096452702703 -31.5480479779157\\
211.108952702703 -31.5477908196247\\
211.121452702703 -31.5355967363523\\
211.133952702703 -31.5353396085119\\
211.146452702703 -31.535082495894\\
211.158952702703 -31.5228799028042\\
211.171452702703 -31.522622820626\\
211.183952702703 -31.5104117127858\\
211.196452702703 -31.5101546610402\\
211.208952702703 -31.5098976245082\\
211.221452702703 -31.4976780273655\\
211.233952702703 -31.4974210212553\\
211.246452702703 -31.4851929297758\\
211.258952702703 -31.4849359540801\\
211.271452702703 -31.4846789935889\\
211.283952702703 -31.4724424331019\\
211.296452702703 -31.4721855030145\\
211.308952702703 -31.4599404683855\\
211.321452702703 -31.4596835686946\\
211.333952702703 -31.4594266841993\\
211.346452702703 -31.4471732006396\\
211.358952702703 -31.4469163465301\\
211.371452702703 -31.4466595076107\\
211.383952702703 -31.4343975850751\\
211.396452702703 -31.4341407765307\\
211.408952702703 -31.4218704097372\\
211.421452702703 -31.4216136315607\\
211.433952702703 -31.4213568685653\\
211.446452702703 -31.4090780825498\\
211.458952702703 -31.4088213499115\\
211.471452702703 -31.3965341392944\\
211.483952702703 -31.3962774370059\\
211.496452702703 -31.3960207498896\\
211.508952702703 -31.3837251395917\\
211.521452702703 -31.3834684828145\\
211.533952702703 -31.3711644673596\\
211.546452702703 -31.3709078409143\\
211.558952702703 -31.3706512296323\\
211.571452702703 -31.358338833827\\
211.583952702703 -31.3580822528661\\
211.596452702703 -31.3457614711386\\
211.608952702703 -31.3455049204918\\
211.621452702703 -31.3452483849992\\
211.633952702703 -31.3329192420432\\
211.646452702703 -31.3326627368539\\
211.658952702703 -31.3324062468135\\
211.671452702703 -31.3200687521095\\
211.683952702703 -31.3198122923617\\
211.696452702703 -31.307466440197\\
211.708952702703 -31.3072100107346\\
211.721452702703 -31.3069535964121\\
211.733952702703 -31.294599411312\\
211.746452702703 -31.2943430272641\\
211.758952702703 -31.2819805034227\\
211.771452702703 -31.2817241496423\\
211.783952702703 -31.2814678109931\\
211.796452702703 -31.2690969728248\\
211.808952702703 -31.2688406644323\\
211.821452702703 -31.2564615060393\\
211.833952702703 -31.2562052278964\\
211.846452702703 -31.2559489648757\\
211.858952702703 -31.2435615105629\\
211.871452702703 -31.2433052777811\\
211.883952702703 -31.2430490601161\\
211.896452702703 -31.2306533190091\\
211.908952702703 -31.2303971315724\\
211.921452702703 -31.2179930976377\\
211.933952702703 -31.217736940422\\
211.946452702703 -31.2174807983142\\
211.958952702703 -31.2050684956933\\
211.971452702703 -31.2048123837959\\
211.983952702703 -31.1923918063654\\
211.996452702703 -31.1921357246712\\
212.008952702703 -31.191879658076\\
212.021452702703 -31.1794508298702\\
212.033952702703 -31.1791947934676\\
212.046452702703 -31.1667577082741\\
212.058952702703 -31.1665017020569\\
212.071452702703 -31.1662457109299\\
212.083952702703 -31.1538003926768\\
212.096452702703 -31.1535444317245\\
212.108952702703 -31.1410908741117\\
212.121452702703 -31.1408349433271\\
212.133952702703 -31.1405790276236\\
212.146452702703 -31.1281172544737\\
212.158952702703 -31.1278613689273\\
212.171452702703 -31.1276054984567\\
212.183952702703 -31.1151355184565\\
212.196452702703 -31.1148796781323\\
212.208952702703 -31.102401484852\\
212.221452702703 -31.1021456746671\\
212.233952702703 -31.1018898795491\\
212.246452702703 -31.0894034966546\\
212.258952702703 -31.0891477316652\\
212.271452702703 -31.0766531526411\\
212.283952702703 -31.0763974177733\\
212.296452702703 -31.0761416979635\\
212.308952702703 -31.0636389463726\\
212.321452702703 -31.0633832566736\\
212.333952702703 -31.0508723259157\\
212.346452702703 -31.0506166663206\\
212.358952702703 -31.0503610217747\\
212.371452702703 -31.0378419353104\\
212.383952702703 -31.0375863208577\\
212.396452702703 -31.025059072003\\
212.408952702703 -31.0248034876363\\
212.421452702703 -31.02454791831\\
212.433952702703 -31.0120125304244\\
212.446452702703 -31.0117569911735\\
212.458952702703 -31.0115014669577\\
212.471452702703 -30.9989579483074\\
212.483952702703 -30.9987024541564\\
212.496452702703 -30.9861507979339\\
212.508952702703 -30.9858953338407\\
212.521452702703 -30.9856398847737\\
212.533952702703 -30.9730801141875\\
212.546452702703 -30.9728246951677\\
212.558952702703 -30.9602568033286\\
212.571452702703 -30.9600014143489\\
212.583952702703 -30.9597460403865\\
212.596452702703 -30.947170050404\\
212.608952702703 -30.9469147064711\\
212.621452702703 -30.9343306113753\\
212.633952702703 -30.9340752974648\\
212.646452702703 -30.9338199985629\\
212.658952702703 -30.9212278213649\\
212.671452702703 -30.9209725524748\\
212.683952702703 -30.920717298588\\
212.696452702703 -30.9081170472393\\
212.708952702703 -30.9078618233538\\
212.721452702703 -30.8952534907654\\
212.733952702703 -30.8949982968741\\
212.746452702703 -30.8947431179772\\
212.758952702703 -30.8821267270141\\
212.771452702703 -30.8818715781008\\
212.783952702703 -30.8692471215952\\
212.796452702703 -30.8689920026585\\
212.808952702703 -30.8687368987075\\
212.821452702703 -30.8561043994282\\
212.833952702703 -30.8558493254432\\
212.846452702703 -30.8432087761446\\
212.858952702703 -30.8429537321186\\
212.871452702703 -30.8426987030694\\
212.883952702703 -30.8300501264251\\
212.896452702703 -30.8297951273244\\
212.908952702703 -30.8171385160116\\
212.921452702703 -30.8168835468522\\
212.933952702703 -30.8166285926609\\
212.946452702703 -30.803963969259\\
212.958952702703 -30.8037090449985\\
212.971452702703 -30.8034541357008\\
212.983952702703 -30.7907815077715\\
212.996452702703 -30.7905266283941\\
213.008952702703 -30.7778459885012\\
213.021452702703 -30.7775911390371\\
213.033952702703 -30.7773363045271\\
213.046452702703 -30.764647675109\\
213.058952702703 -30.7643928705017\\
213.071452702703 -30.7516962440472\\
213.083952702703 -30.7514414693356\\
213.096452702703 -30.7511867095692\\
213.108952702703 -30.7384821084244\\
213.121452702703 -30.7382273785432\\
213.133952702703 -30.7255147951223\\
213.146452702703 -30.7252600951193\\
213.158952702703 -30.7250054100529\\
213.171452702703 -30.7122848666105\\
213.183952702703 -30.7120302114117\\
213.196452702703 -30.6993017002885\\
213.208952702703 -30.6990470749504\\
213.221452702703 -30.69879246454\\
213.233952702703 -30.6860560078999\\
213.246452702703 -30.6858014273397\\
213.258952702703 -30.6855468617021\\
213.271452702703 -30.6728024667336\\
213.283952702703 -30.6725479309355\\
213.296452702703 -30.6597955898712\\
213.308952702703 -30.6595410839059\\
213.321452702703 -30.6592865928543\\
213.333952702703 -30.6465263277226\\
213.346452702703 -30.6462718664932\\
213.358952702703 -30.633503669455\\
213.371452702703 -30.6332492380408\\
213.383952702703 -30.6329948215316\\
213.396452702703 -30.6202187145265\\
213.408952702703 -30.619964327822\\
213.421452702703 -30.6071803029399\\
213.433952702703 -30.6069259460332\\
213.446452702703 -30.6066716040228\\
213.458952702703 -30.5938796831153\\
213.471452702703 -30.5936253708922\\
213.483952702703 -30.5933710735601\\
213.496452702703 -30.5805712635362\\
213.508952702703 -30.580316995981\\
213.521452702703 -30.5675092888265\\
213.533952702703 -30.5672550510411\\
213.546452702703 -30.567000828138\\
213.558952702703 -30.554185245573\\
213.571452702703 -30.5539310524294\\
213.583952702703 -30.5411075863706\\
213.596452702703 -30.5408534229793\\
213.608952702703 -30.5405992744617\\
213.621452702703 -30.5277679465431\\
213.633952702703 -30.5275138277675\\
213.646452702703 -30.5146746298373\\
213.658952702703 -30.5144205407967\\
213.671452702703 -30.514166466621\\
213.683952702703 -30.5013194202279\\
213.696452702703 -30.5010653757768\\
213.708952702703 -30.4882104727014\\
213.721452702703 -30.4879564579679\\
213.733952702703 -30.4877024580907\\
213.746452702703 -30.4748397197968\\
213.758952702703 -30.4745857496268\\
213.771452702703 -30.4743317943077\\
213.783952702703 -30.4614612273584\\
213.796452702703 -30.4612073017361\\
213.808952702703 -30.4483288978126\\
213.821452702703 -30.4480750018802\\
213.833952702703 -30.4478211207901\\
213.846452702703 -30.4349349012299\\
213.858952702703 -30.4346810498192\\
213.871452702703 -30.4217870062377\\
213.883952702703 -30.4215331844995\\
213.896452702703 -30.421279377595\\
213.908952702703 -30.4083775312466\\
213.921452702703 -30.4081237540041\\
213.933952702703 -30.3952140964391\\
213.946452702703 -30.3949603488518\\
213.958952702703 -30.3947066160895\\
213.971452702703 -30.3817891684801\\
213.983952702703 -30.3815354653626\\
213.996452702703 -30.3686102191945\\
214.008952702703 -30.3683565457149\\
214.021452702703 -30.3681028870515\\
214.033952702703 -30.3551698634156\\
214.046452702703 -30.3549162343797\\
214.058952702703 -30.3546626201549\\
214.071452702703 -30.3417218252825\\
214.083952702703 -30.3414682406748\\
214.096452702703 -30.3285196659569\\
214.108952702703 -30.3282661109594\\
214.121452702703 -30.3280125707643\\
214.133952702703 -30.3150562371699\\
214.146452702703 -30.3148027265747\\
214.158952702703 -30.3018386254321\\
214.171452702703 -30.3015851444297\\
214.183952702703 -30.3013316782212\\
214.196452702703 -30.2883598304196\\
214.208952702703 -30.2881063937936\\
214.221452702703 -30.275126790599\\
214.233952702703 -30.2748733835486\\
214.246452702703 -30.2746199912834\\
214.258952702703 -30.261632653506\\
214.271452702703 -30.2613792908061\\
214.283952702703 -30.2611259428862\\
214.296452702703 -30.2481308765088\\
214.308952702703 -30.2478775581438\\
214.321452702703 -30.2348747543413\\
214.333952702703 -30.2346214655244\\
214.346452702703 -30.2343681914789\\
214.358952702703 -30.2213576709432\\
214.371452702703 -30.2211044264354\\
214.383952702703 -30.2080861802809\\
214.396452702703 -30.2078329653038\\
214.408952702703 -30.2075797650896\\
214.421452702703 -30.1945538139305\\
214.433952702703 -30.1943006432368\\
214.446452702703 -30.1812669781277\\
214.458952702703 -30.1810138369475\\
214.471452702703 -30.1807607105216\\
214.483952702703 -30.167719352\\
214.496452702703 -30.1674662550773\\
214.508952702703 -30.1544171941384\\
214.521452702703 -30.154164126712\\
214.533952702703 -30.1539110740313\\
214.546452702703 -30.1408543311365\\
214.558952702703 -30.1406013079419\\
214.571452702703 -30.1403482994877\\
214.583952702703 -30.1272838803123\\
214.596452702703 -30.1270309013339\\
214.608952702703 -30.1139587967861\\
214.621452702703 -30.1137058472766\\
214.633952702703 -30.113452912499\\
214.646452702703 -30.1003731429264\\
214.658952702703 -30.1001202376074\\
214.671452702703 -30.0870327938606\\
214.683952702703 -30.0867799179933\\
214.696452702703 -30.0865270568494\\
214.708952702703 -30.0734319592012\\
214.721452702703 -30.0731791274987\\
214.733952702703 -30.0600763667427\\
214.746452702703 -30.0598235644748\\
214.758952702703 -30.0595707769217\\
214.771452702703 -30.0464603732568\\
214.783952702703 -30.0462076151279\\
214.796452702703 -30.0330895592911\\
214.808952702703 -30.0328368305797\\
214.821452702703 -30.0325841165745\\
214.833952702703 -30.0194584286914\\
214.846452702703 -30.0192057440934\\
214.858952702703 -30.0189530741964\\
214.871452702703 -30.0058197596473\\
214.883952702703 -30.0055671191473\\
214.896452702703 -29.9924261685865\\
214.908952702703 -29.9921735574766\\
214.921452702703 -29.9919209610592\\
214.933952702703 -29.9787723945025\\
214.946452702703 -29.9785198274649\\
214.958952702703 -29.9653636355116\\
214.971452702703 -29.965111097847\\
214.983952702703 -29.9648585748664\\
214.996452702703 -29.9516947774604\\
215.008952702703 -29.9514422838426\\
215.021452702703 -29.9382708715287\\
215.033952702703 -29.9380184072668\\
215.046452702703 -29.9377659576803\\
215.058952702703 -29.9245869503314\\
215.071452702703 -29.9243345300906\\
215.083952702703 -29.9240821245201\\
215.096452702703 -29.9108955272955\\
215.108952702703 -29.9106431510604\\
215.121452702703 -29.8974489544252\\
215.133952702703 -29.8971966075189\\
215.146452702703 -29.8969442752742\\
215.158952702703 -29.8837424989947\\
215.171452702703 -29.8834901960685\\
215.183952702703 -29.8702808305565\\
215.196452702703 -29.8700285569419\\
215.208952702703 -29.8697762979806\\
215.221452702703 -29.8565593629327\\
215.233952702703 -29.8563071332728\\
215.246452702703 -29.8430826190485\\
215.258952702703 -29.8428304186832\\
215.271452702703 -29.8425782329627\\
215.283952702703 -29.8293461591892\\
215.296452702703 -29.8290940027531\\
215.308952702703 -29.8158543597382\\
215.321452702703 -29.8156022325796\\
215.333952702703 -29.8153501200573\\
215.346452702703 -29.8021029273596\\
215.358952702703 -29.8018508441047\\
215.371452702703 -29.8015987754809\\
215.383952702703 -29.7883440379862\\
215.396452702703 -29.7880919986196\\
215.408952702703 -29.7748297065596\\
215.421452702703 -29.7745776964434\\
215.433952702703 -29.7743257009499\\
215.446452702703 -29.7610558737805\\
215.458952702703 -29.7608039075272\\
215.471452702703 -29.7475265354295\\
215.483952702703 -29.7472745984097\\
215.496452702703 -29.7470226760041\\
215.508952702703 -29.7337377783669\\
215.521452702703 -29.7334858851845\\
215.533952702703 -29.720193452139\\
215.546452702703 -29.7199415881731\\
215.558952702703 -29.719689738813\\
215.571452702703 -29.7063897896812\\
215.583952702703 -29.7061379695274\\
215.596452702703 -29.6928304943911\\
215.608952702703 -29.6925787034368\\
215.621452702703 -29.6923269270798\\
215.633952702703 -29.6790119451949\\
215.646452702703 -29.6787601980273\\
215.658952702703 -29.6785084654518\\
215.671452702703 -29.6651859814416\\
215.683952702703 -29.6649342780454\\
215.696452702703 -29.6516042819193\\
215.708952702703 -29.6513526076956\\
215.721452702703 -29.6511009480556\\
215.733952702703 -29.6377634589704\\
215.746452702703 -29.6375118284927\\
215.758952702703 -29.6241668364098\\
215.771452702703 -29.6239152350878\\
215.783952702703 -29.623663648341\\
215.796452702703 -29.6103111723524\\
215.808952702703 -29.6100596147511\\
215.821452702703 -29.5966996447705\\
215.833952702703 -29.5964481163079\\
215.846452702703 -29.5961966024121\\
215.858952702703 -29.5828291574674\\
215.871452702703 -29.5825776727002\\
215.883952702703 -29.5823262024947\\
215.896452702703 -29.5689512870124\\
215.908952702703 -29.5686998459254\\
215.921452702703 -29.5553174497496\\
215.933952702703 -29.5550660377743\\
215.946452702703 -29.5548146403524\\
215.958952702703 -29.5414247824146\\
215.971452702703 -29.5411734140942\\
215.983952702703 -29.527776084192\\
215.996452702703 -29.5275247449666\\
216.008952702703 -29.527273420286\\
216.021452702703 -29.5138686372882\\
216.033952702703 -29.5136173416924\\
216.046452702703 -29.5002050953506\\
216.058952702703 -29.4999538288328\\
216.071452702703 -29.4997025768516\\
216.083952702703 -29.486282885972\\
216.096452702703 -29.4860316630587\\
216.108952702703 -29.4726045173477\\
216.121452702703 -29.4723533234957\\
216.133952702703 -29.4721021441717\\
216.146452702703 -29.4586675623736\\
216.158952702703 -29.4584164121008\\
216.171452702703 -29.458165276351\\
216.183952702703 -29.4447232626486\\
216.196452702703 -29.4444721559399\\
216.208952702703 -29.4310226999733\\
216.221452702703 -29.4307716222989\\
216.233952702703 -29.4305205591392\\
216.246452702703 -29.4170636795598\\
216.258952702703 -29.4168126454244\\
216.271452702703 -29.403348331828\\
216.283952702703 -29.4030973267102\\
216.296452702703 -29.4028463360986\\
216.308952702703 -29.389374607076\\
216.321452702703 -29.3891236454719\\
216.333952702703 -29.3756444905753\\
216.346452702703 -29.3753935579721\\
216.358952702703 -29.3751426398667\\
216.371452702703 -29.3616560776266\\
216.383952702703 -29.361405188512\\
216.396452702703 -29.3479112084373\\
216.408952702703 -29.3476603483067\\
216.421452702703 -29.3474095026657\\
216.433952702703 -29.3339081232272\\
216.446452702703 -29.3336573065602\\
216.458952702703 -29.3334065043776\\
216.471452702703 -29.3198977295244\\
216.483952702703 -29.3196469563058\\
216.496452702703 -29.3061307754836\\
216.508952702703 -29.3058800312224\\
216.521452702703 -29.3056293014372\\
216.533952702703 -29.2921057330273\\
216.546452702703 -29.2918550321894\\
216.558952702703 -29.2783240655956\\
216.571452702703 -29.2780733936983\\
216.583952702703 -29.2778227362687\\
216.596452702703 -29.2642843898136\\
216.608952702703 -29.2640337613146\\
216.621452702703 -29.2504880243603\\
216.633952702703 -29.2502374247852\\
216.646452702703 -29.2499868396695\\
216.658952702703 -29.2364337304806\\
216.671452702703 -29.2361831742788\\
216.683952702703 -29.2359326325315\\
216.696452702703 -29.2223721548818\\
216.708952702703 -29.2221216420382\\
216.721452702703 -29.2085537852292\\
216.733952702703 -29.2083033012828\\
216.746452702703 -29.2080528317826\\
216.758952702703 -29.1944776139915\\
216.771452702703 -29.1942271733785\\
216.783952702703 -29.1806445838664\\
216.796452702703 -29.1803941721339\\
216.808952702703 -29.1801437748391\\
216.821452702703 -29.1665538317265\\
216.833952702703 -29.1663034633023\\
216.846452702703 -29.1527061558101\\
216.858952702703 -29.1524558162497\\
216.871452702703 -29.1522054911188\\
216.883952702703 -29.138600837311\\
216.896452702703 -29.138350541034\\
216.908952702703 -29.1247385300918\\
216.921452702703 -29.124488262662\\
216.933952702703 -29.1242380096534\\
216.946452702703 -29.1106186595848\\
216.958952702703 -29.1103684354135\\
216.971452702703 -29.1101182256583\\
216.983952702703 -29.0964915400198\\
216.996452702703 -29.0962413590919\\
217.008952702703 -29.082607327007\\
217.021452702703 -29.0823571748998\\
217.033952702703 -29.0821070372004\\
217.046452702703 -29.0684656765929\\
217.058952702703 -29.0682155677043\\
217.071452702703 -29.0545668676592\\
217.083952702703 -29.0543167875746\\
217.096452702703 -29.0540667218896\\
217.108952702703 -29.0404107002758\\
217.121452702703 -29.0401606633849\\
217.133952702703 -29.0264973092492\\
217.146452702703 -29.0262473011457\\
217.158952702703 -29.0259973074336\\
217.171452702703 -29.0123266385904\\
217.183952702703 -29.0120766736558\\
217.196452702703 -28.9983986791142\\
217.208952702703 -28.9981487429505\\
217.221452702703 -28.9978988211698\\
217.233952702703 -28.9842135186901\\
217.246452702703 -28.9839636256704\\
217.258952702703 -28.9837137470287\\
217.271452702703 -28.970021139959\\
217.283952702703 -28.9697712900683\\
217.296452702703 -28.9560713673626\\
217.308952702703 -28.9558215462164\\
217.321452702703 -28.95557173944\\
217.333952702703 -28.9418645187774\\
217.346452702703 -28.9416147407356\\
217.358952702703 -28.9279002110335\\
217.371452702703 -28.9276504617196\\
217.383952702703 -28.9274007267671\\
217.396452702703 -28.9136789056518\\
217.408952702703 -28.9134291994173\\
217.421452702703 -28.8997000757697\\
217.433952702703 -28.8994503982467\\
217.446452702703 -28.8992007350769\\
217.458952702703 -28.8854643264706\\
217.471452702703 -28.8852146920022\\
217.483952702703 -28.8849650718822\\
217.496452702703 -28.8712213815089\\
217.508952702703 -28.8709717900805\\
217.521452702703 -28.8572208067684\\
217.533952702703 -28.856971244025\\
217.546452702703 -28.8567216956216\\
217.558952702703 -28.8429634368652\\
217.571452702703 -28.842713917137\\
217.583952702703 -28.8289483717291\\
217.596452702703 -28.8286988806694\\
217.608952702703 -28.8284494039415\\
217.621452702703 -28.8146765893252\\
217.633952702703 -28.8144271412559\\
217.646452702703 -28.800647046189\\
217.658952702703 -28.8003976267718\\
217.671452702703 -28.8001482216782\\
217.683952702703 -28.7863608635524\\
217.696452702703 -28.786111487101\\
217.708952702703 -28.7723168546398\\
217.721452702703 -28.772067506824\\
217.733952702703 -28.7718181733236\\
217.746452702703 -28.7580162838678\\
217.758952702703 -28.7577669789932\\
217.771452702703 -28.7575176884289\\
217.783952702703 -28.7437085449765\\
217.796452702703 -28.7434592830282\\
217.808952702703 -28.7296428742523\\
217.821452702703 -28.7293936409133\\
217.833952702703 -28.7291444218765\\
217.846452702703 -28.7153207650417\\
217.858952702703 -28.7150715746044\\
217.871452702703 -28.7012406583502\\
217.883952702703 -28.7009914965058\\
217.896452702703 -28.7007423489554\\
217.908952702703 -28.6869041904966\\
217.921452702703 -28.6866550715293\\
217.933952702703 -28.6728096594721\\
217.946452702703 -28.6725605690814\\
217.958952702703 -28.6723114929764\\
217.971452702703 -28.6584588444862\\
217.983952702703 -28.658209796948\\
217.996452702703 -28.6443499005981\\
218.008952702703 -28.64410088162\\
218.021452702703 -28.6438518769195\\
218.033952702703 -28.6299847498264\\
218.046452702703 -28.6297357736762\\
218.058952702703 -28.6294868117987\\
218.071452702703 -28.6156124567741\\
218.083952702703 -28.6153635234372\\
218.096452702703 -28.6014819290067\\
218.108952702703 -28.6012330242037\\
218.121452702703 -28.6009841336652\\
218.133952702703 -28.5870953168714\\
218.146452702703 -28.5868464548571\\
218.158952702703 -28.5729504041936\\
218.171452702703 -28.5727015706969\\
218.183952702703 -28.5724527514565\\
218.196452702703 -28.5585494839178\\
218.208952702703 -28.5583006931852\\
218.221452702703 -28.5443901972332\\
218.233952702703 -28.5441414350019\\
218.246452702703 -28.5438926870188\\
218.258952702703 -28.5299749796003\\
218.271452702703 -28.5297262601086\\
218.283952702703 -28.5294775548603\\
218.296452702703 -28.5155526386475\\
218.308952702703 -28.5153039618809\\
218.321452702703 -28.5013718252899\\
218.333952702703 -28.5011231769984\\
218.346452702703 -28.5008745429421\\
218.358952702703 -28.4869352028478\\
218.371452702703 -28.4866865972569\\
218.383952702703 -28.4727400420446\\
218.396452702703 -28.4724914649125\\
218.408952702703 -28.4722429020075\\
218.421452702703 -28.4582891485052\\
218.433952702703 -28.4580406140492\\
218.446452702703 -28.4440796506119\\
218.458952702703 -28.4438311445985\\
218.471452702703 -28.443582652804\\
218.483952702703 -28.4296144962131\\
218.496452702703 -28.4293660328514\\
218.508952702703 -28.4153906714317\\
218.521452702703 -28.4151422364964\\
218.533952702703 -28.4148938157718\\
218.546452702703 -28.4009112662588\\
218.558952702703 -28.4006628739507\\
218.571452702703 -28.4004144958485\\
218.583952702703 -28.3864247607415\\
218.596452702703 -28.3861764110461\\
218.608952702703 -28.3721794786261\\
218.621452702703 -28.3719311573311\\
218.633952702703 -28.3716828502338\\
218.646452702703 -28.3576787371669\\
218.658952702703 -28.3574304584602\\
218.671452702703 -28.3434191529984\\
218.683952702703 -28.3431709026757\\
218.696452702703 -28.3429226665427\\
218.708952702703 -28.3289041853066\\
218.721452702703 -28.328655977548\\
218.733952702703 -28.3146303087607\\
218.746452702703 -28.3143821293699\\
218.758952702703 -28.3141339641605\\
218.771452702703 -28.3001011243978\\
218.783952702703 -28.2998529875466\\
218.796452702703 -28.2858129650029\\
218.808952702703 -28.2855648565034\\
218.821452702703 -28.2853167621773\\
218.833952702703 -28.2712695733836\\
218.846452702703 -28.2710215073995\\
218.858952702703 -28.2707734555839\\
218.871452702703 -28.2567191028735\\
218.883952702703 -28.2564710793901\\
218.896452702703 -28.242409550916\\
218.908952702703 -28.2421615557584\\
218.921452702703 -28.2419135747613\\
218.933952702703 -28.2278448869874\\
218.946452702703 -28.2275969343063\\
218.958952702703 -28.213521075358\\
218.971452702703 -28.2132731509865\\
218.983952702703 -28.2130252407674\\
218.996452702703 -28.1989422270648\\
219.008952702703 -28.1986943451456\\
219.021452702703 -28.1846041647865\\
219.033952702703 -28.1843563111608\\
219.046452702703 -28.1841084716793\\
219.058952702703 -28.1700111410405\\
219.071452702703 -28.1697633298428\\
219.083952702703 -28.1695155327846\\
219.096452702703 -28.1554110540745\\
219.108952702703 -28.1551632852904\\
219.121452702703 -28.141051646567\\
219.133952702703 -28.1408039060504\\
219.146452702703 -28.1405561796653\\
219.158952702703 -28.12643739724\\
219.171452702703 -28.1261896991128\\
219.183952702703 -28.1120637610168\\
219.196452702703 -28.1118160911412\\
219.208952702703 -28.1115684353888\\
219.221452702703 -28.0974353578909\\
219.233952702703 -28.0971877303804\\
219.246452702703 -28.0830475014854\\
219.258952702703 -28.0827999022103\\
219.271452702703 -28.0825523170505\\
219.283952702703 -28.0684049529849\\
219.296452702703 -28.0681573960508\\
219.308952702703 -28.0540028847932\\
219.321452702703 -28.0537553560785\\
219.333952702703 -28.053507841471\\
219.346452702703 -28.0393461992058\\
219.358952702703 -28.039098712808\\
219.371452702703 -28.0388512405125\\
219.383952702703 -28.0246824692937\\
219.396452702703 -28.0244350251982\\
219.408952702703 -28.0102591129666\\
219.421452702703 -28.0100116970648\\
219.433952702703 -28.0097642952573\\
219.446452702703 -27.995581258134\\
219.458952702703 -27.9953338845105\\
219.471452702703 -27.9811437104112\\
219.483952702703 -27.9808963649652\\
219.496452702703 -27.9806490336056\\
219.508952702703 -27.96645173861\\
219.521452702703 -27.9662044354184\\
219.533952702703 -27.9520000074171\\
219.546452702703 -27.9517527323869\\
219.558952702703 -27.9515054714351\\
219.571452702703 -27.9372939264671\\
219.583952702703 -27.9370466936671\\
219.596452702703 -27.9228280195982\\
219.608952702703 -27.9225808149436\\
219.621452702703 -27.9223336243594\\
219.633952702703 -27.9081078371877\\
219.646452702703 -27.9078606747394\\
219.658952702703 -27.9076135263566\\
219.671452702703 -27.8933806279873\\
219.683952702703 -27.8931335077307\\
219.696452702703 -27.8788934859938\\
};

\node[fill=white] at (25,650) {\Large{\textbf{a)}}};
\legend{L band avg.,C band avg.,S band avg.,E band avg., $\mathrm{P_{ase,ch}}$}
\end{axis}
\end{tikzpicture}

==> Figures/SNR_Plaunch_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=-25,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={ $\mathrm{P_{launch}}$ [dBm]},
%ymode=log,
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathrm{SNR}$ [dB]},
%ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.2)},anchor=east},
]
\addplot[color=green,line width=0.3mm]
  table[row sep=crcr]{% L
-25 11.5716238567663\\
-24.9 11.6716233914818\\
-24.8 11.771622892624\\
-24.7 11.8716223577631\\
-24.6 11.9716217842927\\
-24.5 12.0716211694167\\
-24.4 12.1716205101361\\
-24.3 12.2716198032333\\
-24.2 12.3716190452567\\
-24.1 12.4716182325036\\
-24 12.5716173610014\\
-23.9 12.6716164264879\\
-23.8 12.7716154243906\\
-23.7 12.8716143498032\\
-23.6 12.9716131974617\\
-23.5 13.0716119617176\\
-23.4 13.1716106365103\\
-23.3 13.271609215336\\
-23.2 13.3716076912158\\
-23.1 13.4716060566603\\
-23 13.5716043036323\\
-22.9 13.671602423506\\
-22.8 13.771600407024\\
-22.7 13.8715982442506\\
-22.6 13.9715959245213\\
-22.5 14.0715934363896\\
-22.4 14.1715907675685\\
-22.3 14.2715879048687\\
-22.2 14.3715848341317\\
-22.1 14.4715815401579\\
-22 14.5715780066291\\
-21.9 14.6715742160259\\
-21.8 14.771570149538\\
-21.7 14.8715657869688\\
-21.6 14.9715611066313\\
-21.5 15.0715560852379\\
-21.4 15.1715506977804\\
-21.3 15.2715449174022\\
-21.2 15.3715387152598\\
-21.1 15.471532060374\\
-21 15.5715249194708\\
-20.9 15.6715172568089\\
-20.8 15.7715090339946\\
-20.7 15.8715002097831\\
-20.6 15.9714907398641\\
-20.5 16.071480576631\\
-20.4 16.1714696689327\\
-20.3 16.2714579618069\\
-20.2 16.3714453961917\\
-20.1 16.4714319086163\\
-20 16.5714174308677\\
-19.9 16.6714018896308\\
-19.8 16.7713852061025\\
-19.7 16.8713672955745\\
-19.6 16.9713480669846\\
-19.5 17.0713274224333\\
-19.4 17.1713052566627\\
-19.3 17.271281456495\\
-19.2 17.3712559002279\\
-19.1 17.4712284569818\\
-19 17.5711989859975\\
-18.9 17.6711673358779\\
-18.8 17.7711333437711\\
-18.7 17.8710968344891\\
-18.6 17.9710576195578\\
-18.5 18.0710154961915\\
-18.4 18.1709702461878\\
-18.3 18.2709216347338\\
-18.2 18.37086940912\\
-18.1 18.4708132973499\\
-18 18.5707530066417\\
-17.9 18.6706882218093\\
-17.8 18.7706186035151\\
-17.7 18.8705437863833\\
-17.6 18.9704633769626\\
-17.5 19.0703769515254\\
-17.4 19.170284053691\\
-17.3 19.2701841918576\\
-17.2 19.3700768364271\\
-17.1 19.4699614168066\\
-17 19.5698373181673\\
-16.9 19.6697038779408\\
-16.8 19.7695603820312\\
-16.7 19.8694060607192\\
-16.6 19.9692400842325\\
-16.5 20.0690615579548\\
-16.4 20.1688695172425\\
-16.3 20.2686629218171\\
-16.2 20.3684406496971\\
-16.1 20.4682014906305\\
-16 20.5679441389866\\
-15.9 20.66766718606\\
-15.8 20.7673691117388\\
-15.7 20.8670482754814\\
-15.6 20.966702906545\\
-15.5 21.0663310934006\\
-15.4 21.1659307722668\\
-15.3 21.2654997146856\\
-15.2 21.3650355140611\\
-15.1 21.4645355710694\\
-15 21.563997077847\\
-14.9 21.6634170008496\\
-14.8 21.7627920622714\\
-14.7 21.8621187198994\\
-14.6 21.9613931452692\\
-14.5 22.0606111999793\\
-14.4 22.1597684100042\\
-14.3 22.2588599378373\\
-14.2 22.3578805522783\\
-14.1 22.4568245956642\\
-14 22.5556859483288\\
-13.9 22.6544579900536\\
-13.8 22.753133558258\\
-13.7 22.8517049026531\\
-13.6 22.9501636360643\\
-13.5 23.0485006811013\\
-13.4 23.1467062123317\\
-13.3 23.2447695935879\\
-13.2 23.3426793100065\\
-13.1 23.4404228943754\\
-13 23.5379868473266
-12.9 23.6353565508865\\
-12.8 23.7325161748598\\
-12.7 23.8294485754893\\
-12.6 23.9261351858013\\
-12.5 24.0225558970106\\
-12.4 24.1186889303254\\
-12.3 24.214510698462\\
-12.2 24.309995656145\\
-12.1 24.4051161388446\\
-12 24.4998421889789\\
-11.9 24.5941413687904\\
-11.8 24.6879785590998\\
-11.7 24.7813157431381\\
-11.6 24.8741117746762\\
-11.5 24.9663221296963\\
-11.4 25.0578986409029\\
-11.3 25.1487892144438\\
-11.2 25.2389375283133\\
-11.1 25.3282827120473\\
-11 25.4167590074987\\
-10.9 25.5042954107061\\
-10.8 25.5908152951507\\
-10.7 25.6762360170418\\
-10.6 25.76046850369\\
-10.5 25.84341682653\\
-10.4 25.9249777609454\\
-10.3 26.0050403357482\\
-10.2 26.083485375967\\
-10.1 26.1601850435262\\
-10 26.2350023814411\\
-9.9 26.307790868329\\
-9.8 26.3783939913271\\
-9.7 26.4466448469172\\
-9.6 26.5123657806579\\
-9.5 26.5753680784015\\
-9.4 26.6354517231756\\
-9.3 26.6924052334961\\
-9.2 26.7460056003794\\
-9.1 26.7960183416438\\
-9 26.8421976931481\\
-8.9 26.8842869572754\\
-8.8 26.9220190291028\\
-8.7 26.9551171201627\\
-8.6 26.983295698341\\
-8.5 27.0062616601311\\
-8.4 27.0237157480377\\
-8.3 27.0353542213053\\
-8.2 27.0408707822787\\
-8.1 27.039958753602\\
-8 27.0323134932256\\
-7.9 27.0176350250084\\
-7.8 26.9956308528788\\
-7.7 26.9660189164495\\
-7.6 26.9285306361942\\
-7.5 26.8829139873443\\
-7.4 26.8289365342044\\
-7.3 26.7663883512246\\
-7.2 26.6950847544855\\
-7.1 26.6148687676911\\
-7 26.5256132506285\\
-6.9 26.4272226253851\\
-6.8 26.3196341462652\\
-6.7 26.2028186728701\\
-6.6 26.0767809215645\\
-6.5 25.9415591876781\\
-6.4 25.7972245483723\\
-6.3 25.6438795730901\\
-6.2 25.481656584005\\
-6.1 25.3107155220437\\
-6 25.1312414842605\\
-5.9 24.9434420052112\\
-5.8 24.7475441583427\\
-5.7 24.5437915534079\\
-5.6 24.332441302838\\
-5.5 24.1137610243152\\
-5.4 23.888025939096\\
-5.3 23.6555161165373\\
-5.2 23.4165139054313\\
-5.1 23.1713015826978\\
-5 22.9201592402349\\
-4.9 22.6633629216834\\
-4.8 22.4011830127729\\
-4.7 22.1338828820048\\
-4.6 21.8617177627304\\
-4.5 21.5849338632755\\
-4.4 21.3037676884724\\
-4.3 21.0184455538117\\
-4.2 20.7291832721994\\
-4.1 20.4361859928679\\
-4 20.1396481722263\\
-3.9 19.8397536571686\\
-3.8 19.5366758624533\\
-3.7 19.2305780251547\\
-3.6 18.9216135206847\\
-3.5 18.609926226501\\
-3.4 18.2956509212205\\
-3.3 17.9789137084274\\
-3.2 17.6598324559648\\
-3.1 17.3385172428961\\
-3 17.0150708075906\\
-2.9 16.6895889915681\\
-2.8 16.3621611747401\\
-2.7 16.0328706986255\\
-2.6 15.701795274877\\
-2.5 15.3690073771655\\
-2.4 15.0345746150277\\
-2.3 14.6985600887865\\
-2.2 14.3610227250482\\
-2.1 14.0220175926248\\
-2 13.6815961989962\\
-1.9 13.33980676764\\
-1.8 12.9966944967351\\
-1.7 12.6523017998612\\
-1.6 12.3066685294284\\
-1.5 11.9598321836122\\
-1.4 11.6118280976416\\
-1.3 11.2626896202899\\
-1.2 10.9124482764296\\
-1.1 10.5611339165215\\
-1 10.2087748538727\\
-0.9 9.85539799049493\\
-0.800000000000001 9.50102893235289\\
-0.700000000000001 9.14569209476824\\
-0.600000000000001 8.78941079871175\\
-0.5 8.43220735866402\\
-0.4 8.07410316271271\\
-0.300000000000001 7.71511874549073\\
-0.200000000000001 7.3552738545354\\
-0.100000000000001 6.99458751061535\\
0 6.63307806252022\\
0.0999999999999996 6.27076323678663\\
0.199999999999999 5.90766018280124\\
0.299999999999999 5.54378551367724\\
0.399999999999999 5.17915534327311\\
0.5 4.81378531971901\\
0.6 4.4476906557471\\
0.699999999999999 4.08088615612397\\
0.799999999999999 3.71338624246163\\
0.9 3.34520497564834\\
1 2.97635607611626\\
1.1 2.60685294217306\\
1.2 2.2367086665637\\
1.3 1.86593605145227\\
1.4 1.49454762196712\\
1.5 1.12255563847038\\
1.6 0.74997210765668\\
1.7 0.376808792625179\\
1.8 0.00307722201136963\\
1.9 -0.371211301704432\\
2 -0.746045694647157\\
2.1 -1.12141508465531\\
2.2 -1.4973088049833\\
2.3 -1.87371638854248\\
2.4 -2.250627562598\\
2.5 -2.62803224390347\\
2.6 -3.00592053419103\\
2.7 -3.38428271600047\\
2.8 -3.76310924879315\\
2.9 -4.14239076533108\\
3 -4.52211806827458\\
3.1 -4.90228212698455\\
3.2 -5.28287407450134\\
3.3 -5.66388520467537\\
3.4 -6.04530696943246\\
3.5 -6.42713097616323\\
3.6 -6.80934898521027\\
3.7 -7.19195290744885\\
3.8 -7.57493480194794\\
3.9 -7.95828687369551\\
4 -8.3420014713889\\
4.1 -8.72607108527845\\
4.2 -9.11048834505362\\
4.3 -9.49524601776967\\
4.4 -9.88033700581161\\
4.5 -10.2657543448881\\
4.6 -10.6514912020564\\
4.7 -11.037540873764\\
4.8 -11.4238967839171\\
4.9 -11.8105524819726\\
5 -12.1975016410421\\
5.1 -12.5847380560128\\
5.2 -12.9722556416882\\
5.3 -13.3600484309411\\
5.4 -13.74811057288\\
5.5 -14.1364363310312\\
5.6 -14.5250200815318\\
5.7 -14.9138563113389\\
5.8 -15.3029396164496\\
5.9 -15.6922647001357\\
6 -16.0818263711915\\
6.1 -16.4716195421915\\
6.2 -16.8616392277713\\
6.3 -17.2518805429119\\
6.4 -17.6423387012469\\
6.5 -18.033009013375\\
6.6 -18.4238868852023\\
6.7 -18.8149678162816\\
6.8 -19.2062473981851\\
6.9 -19.5977213128786\\
7 -19.9893853311259\\
7.1 -20.3812353108971\\
7.2 -20.7732671958038\\
7.3 -21.1654770135446\\
7.4 -21.5578608743769\\
7.5 -21.9504149695961\\
7.6 -22.3431355700428\\
7.7 -22.7360190246238\\
7.8 -23.1290617588474\\
7.9 -23.5222602733918\\
8 -23.9156111426749\\
8.1 -24.3091110134536\\
8.2 -24.7027566034451\\
8.3 -25.0965446999589\\
8.4 -25.4904721585503\\
8.5 -25.8845359017028\\
8.6 -26.278732917515\\
8.7 -26.6730602584201\\
8.8 -27.0675150399188\\
8.9 -27.4620944393302\\
9 -27.8567956945691\\
9.1 -28.2516161029355\\
9.2 -28.6465530199277\\
9.3 -29.0416038580733\\
9.4 -29.4367660857805\\
9.5 -29.8320372262088\\
9.6 -30.2274148561561\\
9.7 -30.6228966049664\\
9.8 -31.0184801534572\\
9.9 -31.4141632328676\\
10 -31.8099436238186\\
};

\addplot[color=red,line width=0.3mm]
  table[row sep=crcr]{% 'C	
-25 11.1550034095449\\
-24.9 11.2550029419861\\
-24.8 11.3550024406922\\
-24.7 11.455001903222\\
-24.6 11.5550013269566\\
-24.5 11.655000709087\\
-24.4 11.7550000465997\\
-24.3 11.8549993362624\\
-24.2 11.9549985746071\\
-24.1 12.0549977579138\\
-24 12.1549968821913\\
-23.9 12.2549959431577\\
-23.8 12.3549949362191\\
-23.7 12.4549938564464\\
-23.6 12.5549926985513\\
-23.5 12.6549914568592\\
-23.4 12.7549901252813\\
-23.3 12.8549886972842\\
-23.2 12.9549871658568\\
-23.1 13.0549855234754\\
-23 13.1549837620659\\
-22.9 13.2549818729634\\
-22.8 13.3549798468683\\
-22.7 13.4549776737997\\
-22.6 13.5549753430449\\
-22.5 13.6549728431057\\
-22.4 13.7549701616398\\
-22.3 13.8549672853987\\
-22.2 13.9549642001604\\
-22.1 14.0549608906574\\
-22 14.1549573404988\\
-21.9 14.2549535320874\\
-21.8 14.3549494465297\\
-21.7 14.4549450635398\\
-21.6 14.5549403613352\\
-21.5 14.6549353165263\\
-21.4 14.7549299039954\\
-21.3 14.8549240967688\\
-21.2 14.9549178658775\\
-21.1 15.0549111802085\\
-21 15.1549040063439\\
-20.9 15.2548963083886\\
-20.8 15.3548880477844\\
-20.7 15.4548791831105\\
-20.6 15.5548696698679\\
-20.5 15.6548594602481\\
-20.4 15.7548485028841\\
-20.3 15.8548367425821\\
-20.2 15.9548241200329\\
-20.1 16.0548105715007\\
-20 16.1547960284887\\
-19.9 16.2547804173784\\
-19.8 16.3547636590417\\
-19.7 16.4547456684224\\
-19.6 16.554726354086\\
-19.5 16.6547056177344\\
-19.4 16.7546833536831\\
-19.3 16.8546594482977\\
-19.2 16.9546337793869\\
-19.1 17.0546062155478\\
-19 17.1545766154611\\
-18.9 17.2545448271299\\
-18.8 17.3545106870603\\
-18.7 17.4544740193771\\
-18.6 17.55443463487\\
-18.5 17.6543923299659\\
-18.4 17.7543468856185\\
-18.3 17.8542980661121\\
-18.2 17.9542456177698\\
-18.1 18.0541892675599\\
-18 18.1541287215916\\
-17.9 18.2540636634911\\
-17.8 18.3539937526492\\
-17.7 18.4539186223278\\
-17.6 18.5538378776165\\
-17.5 18.653751093225\\
-17.4 18.7536578110983\\
-17.3 18.8535575378407\\
-17.2 18.9534497419321\\
-17.1 19.0533338507202\\
-17 19.1532092471692\\
-16.9 19.2530752663451\\
-16.8 19.3529311916164\\
-16.7 19.4527762505457\\
-16.6 19.5526096104462\\
-16.5 19.6524303735764\\
-16.4 19.752237571941\\
-16.3 19.8520301616662\\
-16.2 19.9518070169136\\
-16.1 20.0515669232929\\
-16 20.1513085707316\\
-15.9 20.2510305457572\\
-15.8 20.3507313231391\\
-15.7 20.4504092568396\\
-15.6 20.5500625702123\\
-15.5 20.649689345386\\
-15.4 20.749287511764\\
-15.3 20.848854833563\\
-15.2 20.9483888963109\\
-15.1 21.0478870922141\\
-15 21.1473466042973\\
-14.9 21.2467643892117\\
-14.8 21.346137158598\\
-14.7 21.4454613588794\\
-14.6 21.5447331493521\\
-14.5 21.6439483784268\\
-14.4 21.7431025578637\\
-14.3 21.8421908348297\\
-14.2 21.9412079615929\\
-14.1 22.0401482626521\\
-14 22.139005599085\\
-13.9 22.2377733298786\\
-13.8 22.336444269987\\
-13.7 22.4350106448417\\
-13.6 22.5334640410158\\
-13.5 22.6317953527223\\
-13.4 22.7299947237995\\
-13.3 22.8280514848118\\
-13.2 22.9259540848648\\
-13.1 23.0236900177055\\
-13 23.1212457416469
-12.9 23.2186065928233\\
-12.8 23.315756691253\\
-12.7 23.4126788391463\\
-12.6 23.5093544108661\\
-12.5 23.6057632339134\\
-12.4 23.7018834602734\\
-12.3 23.7976914274297\\
-12.2 23.8931615083184\\
-12.1 23.9882659494712\\
-12 24.0829746965697\\
-11.9 24.1772552066181\\
-11.8 24.2710722459329\\
-11.7 24.3643876731461\\
-11.6 24.4571602064387\\
-11.5 24.5493451742431\\
-11.4 24.6408942487124\\
-11.3 24.7317551613198\\
-11.2 24.8218714000626\\
-11.1 24.9111818878768\\
-11 24.9996206420517\\
-10.9 25.0871164146593\\
-10.8 25.1735923142981\\
-10.7 25.2589654097962\\
-10.6 25.3431463169449\\
-10.5 25.4260387698342\\
-10.4 25.5075391789648\\
-10.3 25.5875361790068\\
-10.2 25.6659101698926\\
-10.1 25.7425328558574\\
-10 25.817266788098\\
-9.9 25.8899649179002\\
-9.8 25.960470168387\\
-9.7 26.0286150344571\\
-9.6 26.0942212219953\\
-9.5 26.1570993390227\\
-9.4 26.2170486530661\\
-9.3 26.2738569306236\\
-9.2 26.3273003761053\\
-9.1 26.3771436889626\\
-9 26.4231402587686\\
-8.9 26.4650325186717\\
-8.8 26.5025524777648\\
-8.7 26.5354224523571\\
-8.6 26.5633560147474\\
-8.5 26.5860591757338\\
-8.4 26.6032318136234\\
-8.3 26.6145693578254\\
-8.2 26.6197647291829\\
-8.1 26.6185105320201\\
-8 26.61050148457\\
-7.9 26.59543706519\\
-7.8 26.5730243418763\\
-7.7 26.5429809424644\\
-7.6 26.5050381130707\\
-7.5 26.4589438033666\\
-7.4 26.4044657098282\\
-7.3 26.341394202789\\
-7.2 26.2695450605229\\
-7.1 26.1887619341327\\
-7 26.0989184710287\\
-6.9 25.9999200322739\\
-6.8 25.8917049498966\\
-6.7 25.7742452839681\\
-6.6 25.6475470551588\\
-6.5 25.511649945748\\
-6.4 25.3666264797436\\
-6.3 25.2125807098131\\
-6.2 25.0496464542365\\
-6.1 24.8779851402199\\
-6 24.6977833200407\\
-5.9 24.5092499332539\\
-5.8 24.3126133914366\\
-5.7 24.1081185617933\\
-5.6 23.8960237227249\\
-5.5 23.6765975586395\\
-5.4 23.4501162534656\\
-5.3 23.2168607331288\\
-5.2 22.9771140973281\\
-5.1 22.7311592708353\\
-5 22.4792768947621\\
-4.9 22.2217434691821\\
-4.8 21.9588297504182\\
-4.7 21.690799399411\\
-4.6 21.4179078719192\\
-4.5 21.1404015369373\\
-4.4 20.8585170064613\\
-4.3 20.5724806576325\\
-4.2 20.2825083270983\\
-4.1 19.9888051570324\\
-4 19.6915655725269\\
-3.9 19.3909733708285\\
-3.8 19.087201904015\\
-3.7 18.78041433811\\
-3.6 18.4707639731525\\
-3.5 18.1583946103614\\
-3.4 17.8434409541529\\
-3.3 17.5260290383394\\
-3.2 17.2062766673442\\
-3.1 16.8842938646641\\
-3 16.5601833220791\\
-2.9 16.2340408442901\\
-2.8 15.9059557846635\\
-2.7 15.5760114687013\\
-2.6 15.2442856026074\\
-2.5 14.910850665035\\
-2.4 14.5757742806474\\
-2.3 14.2391195746305\\
-2.2 13.9009455076865\\
-2.1 13.561307191375\\
-2 13.2202561839404\\
-1.9 12.8778407669654\\
-1.8 12.5341062033719\\
-1.7 12.189094977405\\
-1.6 11.8428470173431\\
-1.5 11.4953999017186\\
-1.4 11.146789049903\\
-1.3 10.7970478979146\\
-1.2 10.4462080603115\\
-1.1 10.0942994790465\\
-1 9.7413505601194\\
-0.9 9.38738829886317\\
-0.800000000000001 9.03243839465181\\
-0.700000000000001 8.67652535579901\\
-0.600000000000001 8.31967259537975\\
-0.5 7.96190251865539\\
-0.4 7.60323660277026\\
-0.300000000000001 7.24369546932338\\
-0.200000000000001 6.88329895039507\\
-0.100000000000001 6.52206614857373\\
0 6.16001549147747\\
0.0999999999999996 5.79716478124226\\
0.199999999999999 5.43353123941668\\
0.299999999999999 5.06913154765807\\
0.399999999999999 4.70398188459726\\
0.5 4.33809795923644\\
0.6 3.97149504117452\\
0.699999999999999 3.60418798795696\\
0.799999999999999 3.23619126982513\\
0.9 2.86751899210489\\
1 2.49818491545028\\
1.1 2.12820247416781\\
1.2 1.7575847927866\\
1.3 1.38634470106266\\
1.4 1.0144947475594\\
1.5 0.642047211964705\\
1.6 0.269014116247524\\
1.7 -0.104592765202186\\
1.8 -0.478761896365455\\
1.9 -0.853481971201577\\
2 -1.22874190600746\\
2.1 -1.60453083242916\\
2.2 -1.98083809106233\\
2.3 -2.35765322558709\\
2.4 -2.73496597735502\\
2.5 -3.11276628041096\\
2.6 -3.49104425686793\\
2.7 -3.86979021261921\\
2.8 -4.24899463333405\\
2.9 -4.62864818071772\\
3 -5.00874168898973\\
3.1 -5.38926616156686\\
3.2 -5.77021276792313\\
3.3 -6.15157284060241\\
3.4 -6.53333787236673\\
3.5 -6.91549951347009\\
3.6 -7.29804956903163\\
3.7 -7.68097999650424\\
3.8 -8.06428290322536\\
3.9 -8.44795054403448\\
4 -8.83197531895782\\
4.1 -9.21634977094897\\
4.2 -9.6010665836745\\
4.3 -9.98611857934276\\
4.4 -10.3714987165729\\
4.5 -10.7572000882962\\
4.6 -11.1432159196923\\
4.7 -11.5295395661434\\
4.8 -11.91616451122\\
4.9 -12.3030843646916\\
5 -12.6902928605534\\
5.1 -13.0777838550723\\
5.2 -13.4655513248553\\
5.3 -13.8535893649338\\
5.4 -14.2418921868636\\
5.5 -14.6304541168436\\
5.6 -15.0192695938482\\
5.7 -15.4083331677784\\
5.8 -15.7976394976266\\
5.9 -16.1871833496587\\
6 -16.5769595956114\\
6.1 -16.9669632109029\\
6.2 -17.3571892728675\\
6.3 -17.7476329589986\\
6.4 -18.1382895452137\\
6.5 -18.5291544041299\\
6.6 -18.9202230033692\\
6.7 -19.3114909038641\\
6.8 -19.7029537581987\\
6.9 -20.094607308952\\
7 -20.4864473870748\\
7.1 -20.8784699102715\\
7.2 -21.2706708814109\\
7.3 -21.6630463869489\\
7.4 -22.055592595379\\
7.5 -22.4483057556918\\
7.6 -22.8411821958645\\
7.7 -23.2342183213651\\
7.8 -23.6274106136727\\
7.9 -24.0207556288313\\
8 -24.4142499960079\\
8.1 -24.8078904160801\\
8.2 -25.201673660247\\
8.3 -25.5955965686524\\
8.4 -25.9896560490302\\
8.5 -26.3838490753798\\
8.6 -26.778172686647\\
8.7 -27.1726239854383\\
8.8 -27.5672001367498\\
8.9 -27.9618983667146\\
9 -28.3567159613774\\
9.1 -28.7516502654822\\
9.2 -29.1466986812844\\
9.3 -29.5418586673811\\
9.4 -29.9371277375628\\
9.5 -30.3325034596846\\
9.6 -30.7279834545548\\
9.7 -31.1235653948444\\
9.8 -31.5192470040169\\
9.9 -31.9150260552791\\
10 -32.3109003705446\\
};
\addplot[color=blue,line width=0.3mm]
  table[row sep=crcr]{% 'S
-25 8.62070754679519\\
-24.9 8.72070725501006\\
-24.8 8.8207069423434\\
-24.7 8.92070660730052\\
-24.6 9.02070624827966\\
-24.5 9.12070586356439\\
-24.4 9.22070545131538\\
-24.3 9.32070500956157\\
-24.2 9.42070453619077\\
-24.1 9.5207040289395\\
-24 9.62070348538222\\
-23.9 9.72070290291965\\
-23.8 9.82070227876635\\
-23.7 9.92070160993741\\
-23.6 10.0207008932341\\
-23.5 10.1207001252286\\
-23.4 10.2206993022475\\
-23.3 10.3206984203543\\
-23.2 10.4206974753306\\
-23.1 10.5206964626556\\
-23 10.6206953774847\\
-22.9 10.7206942146264\\
-22.8 10.820692968517\\
-22.7 10.9206916331944\\
-22.6 11.0206902022689\\
-22.5 11.1206886688935\\
-22.4 11.2206870257301\\
-22.3 11.320685264915\\
-22.2 11.4206833780208\\
-22.1 11.5206813560161\\
-22 11.6206791892223\\
-21.9 11.7206768672672\\
-21.8 11.8206743790347\\
-21.7 11.9206717126124\\
-21.6 12.0206688552334\\
-21.5 12.1206657932159\\
-21.4 12.220662511897\\
-21.3 12.3206589955626\\
-21.2 12.4206552273717\\
-21.1 12.5206511892758\\
-21 12.6206468619319\\
-20.9 12.7206422246099\\
-20.8 12.820637255093\\
-20.7 12.9206319295706\\
-20.6 13.0206262225242\\
-20.5 13.120620106605\\
-20.4 13.2206135525016\\
-20.3 13.3206065288001\\
-20.2 13.4205990018323\\
-20.1 13.520590935514\\
-20 13.6205822911716\\
-19.9 13.7205730273559\\
-19.8 13.8205630996427\\
-19.7 13.9205524604189\\
-19.6 14.0205410586535\\
-19.5 14.1205288396517\\
-19.4 14.2205157447916\\
-19.3 14.3205017112421\\
-19.2 14.4204866716598\\
-19.1 14.5204705538648\\
-19 14.6204532804928\\
-18.9 14.720434768622\\
-18.8 14.8204149293736\\
-18.7 14.920393667483\\
-18.6 15.0203708808402\\
-18.5 15.1203464599973\\
-18.4 15.2203202876404\\
-18.3 15.320292238023\\
-18.2 15.4202621763593\\
-18.1 15.520229958173\\
-18 15.6201954285993\\
-17.9 15.720158421637\\
-17.8 15.8201187593461\\
-17.7 15.9200762509873\\
-17.6 16.0200306921001\\
-17.5 16.1199818635138\\
-17.4 16.2199295302867\\
-17.3 16.3198734405699\\
-17.2 16.4198133243876\\
-17.1 16.5197488923301\\
-17 16.6196798341521\\
-16.9 16.7196058172699\\
-16.8 16.8195264851493\\
-16.7 16.9194414555778\\
-16.6 17.0193503188111\\
-16.5 17.1192526355863\\
-16.4 17.2191479349904\\
-16.3 17.3190357121759\\
-16.2 17.4189154259096\\
-16.1 17.5187864959457\\
-16 17.6186483002072\\
-15.9 17.7185001717647\\
-15.8 17.818341395596\\
-15.7 17.9181712051109\\
-15.6 18.0179887784251\\
-15.5 18.1177932343644\\
-15.4 18.2175836281794\\
-15.3 18.3173589469505\\
-15.2 18.4171181046605\\
-15.1 18.5168599369107\\
-15 18.6165831952549\\
-14.9 18.7162865411237\\
-14.8 18.8159685393099\\
-14.7 18.915627650983\\
-14.6 19.0152622261992\\
-14.5 19.1148704958705\\
-14.4 19.2144505631546\\
-14.3 19.3140003942236\\
-14.2 19.4135178083674\\
-14.1 19.5130004673843\\
-14 19.6124458642084\\
-13.9 19.7118513107185\\
-13.8 19.8112139246724\\
-13.7 19.9105306157033\\
-13.6 20.0097980703121\\
-13.5 20.1090127357871\\
-13.4 20.2081708029736\\
-13.3 20.3072681878146\\
-13.2 20.406300511578\\
-13.1 20.505263079678\\
-13 20.6041508589953
-12.9 20.7029584535937\\
-12.8 20.8016800787233\\
-12.7 20.9003095329967\\
-12.6 20.9988401686135\\
-12.5 21.0972648595072\\
-12.4 21.1955759672738\\
-12.3 21.2937653047427\\
-12.2 21.3918240970338\\
-12.1 21.4897429399453\\
-12 21.5875117555016\\
-11.9 21.6851197444899\\
-11.8 21.7825553357996\\
-11.7 21.879806132377\\
-11.6 21.976858853598\\
-11.5 22.0736992738541\\
-11.4 22.1703121571447\\
-11.3 22.2666811874597\\
-11.2 22.3627888947367\\
-11.1 22.4586165761711\\
-11 22.5541442126607\\
-10.9 22.6493503801657\\
-10.8 22.7442121557705\\
-10.7 22.8387050182419\\
-10.6 22.9328027428883\\
-10.5 23.0264772905428\\
-10.4 23.1196986905114\\
-10.3 23.212434917358\\
-10.2 23.3046517614276\\
-10.1 23.3963126930559\\
-10 23.4873787204604\\
-9.9 23.5778082413717\\
-9.8 23.6675568885348\\
-9.7 23.756577369298\\
-9.6 23.8448192996034\\
-9.5 23.9322290328109\\
-9.4 24.0187494839201\\
-9.3 24.1043199499037\\
-9.2 24.1888759270392\\
-9.1 24.2723489263164\\
-9 24.3546662882131\\
-8.9 24.4357509983673\\
-8.8 24.5155215059345\\
-8.7 24.5938915467009\\
-8.6 24.6707699733237\\
-8.5 24.746060595397\\
-8.4 24.8196620323736\\
-8.3 24.891467582727\\
-8.2 24.9613651130906\\
-8.1 25.0292369714626\\
-8 25.0949599289054\\
-7.9 25.1584051544846\\
-7.8 25.2194382284671\\
-7.7 25.2779191990256\\
-7.6 25.3337026878417\\
-7.5 25.3866380500624\\
-7.4 25.4365695940035\\
-7.3 25.4833368658043\\
-7.2 25.526775003879\\
-7.1 25.5667151674802\\
-7 25.6029850429523\\
-6.9 25.6354094303031\\
-6.8 25.6638109115433\\
-6.7 25.6880106008421\\
-6.6 25.7078289749206\\
-6.5 25.7230867802746\\
-6.4 25.7336060118204\\
-6.3 25.7392109554236\\
-6.2 25.73972928457\\
-6.1 25.7349931992325\\
-6 25.7248405928634\\
-5.9 25.7091162314849\\
-5.8 25.6876729271632\\
-5.7 25.6603726868186\\
-5.6 25.6270878164467\\
-5.5 25.5877019604726\\
-5.4 25.5421110561981\\
-5.3 25.4902241841669\\
-5.2 25.4319642967698\\
-5.1 25.3672688095351\\
-5 25.2960900422237\\
-4.9 25.2183955000154\\
-4.8 25.1341679886057\\
-4.7 25.0434055608093\\
-4.6 24.9461212961354\\
-4.5 24.842342918623\\
-4.4 24.7321122618331\\
-4.3 24.6154845931754\\
-4.2 24.4925278125716\\
-4.1 24.3633215427319\\
-4 24.2279561299974\\
-3.9 24.0865315757375\\
-3.8 23.9391564186946\\
-3.7 23.7859465884729\\
-3.6 23.6270242496139\\
-3.5 23.462516654486\\
-3.4 23.2925550215988\\
-3.3 23.1172734540545\\
-3.2 22.9368079107431\\
-3.1 22.7512952406877\\
-3 22.5608722887092\\
-2.9 22.365675078417\\
-2.8 22.1658380764585\\
-2.7 21.9614935400721\\
-2.6 21.7527709482711\\
-2.5 21.5397965155112\\
-2.4 21.3226927854205\\
-2.3 21.1015783011465\\
-2.2 20.8765673480529\\
-2.1 20.6477697638925\\
-2 20.4152908111618\\
-1.9 20.1792311060809\\
-1.8 19.9396865985415\\
-1.7 19.6967485973657\\
-1.6 19.45050383534\\
-1.5 19.201034568669\\
-1.4 18.9484187057561\\
-1.3 18.6927299605082\\
-1.2 18.4340380256886\\
-1.1 18.1724087621941\\
-1 17.9079044004739\\
-0.9 17.6405837506703\\
-0.800000000000001 17.3705024183997\\
-0.700000000000001 17.0977130234277\\
-0.600000000000001 16.8222654188136\\
-0.5 16.5442069083916\\
-0.4 16.2635824607468\\
-0.300000000000001 15.9804349180977\\
-0.200000000000001 15.6948051987387\\
-0.100000000000001 15.4067324919224\\
0 15.116254444255\\
0.0999999999999996 14.8234073368666\\
0.199999999999999 14.528226252786\\
0.299999999999999 14.2307452340934\\
0.399999999999999 13.9309974285559\\
0.5 13.6290152255928\\
0.6 13.3248303814932\\
0.699999999999999 13.018474133925\\
0.799999999999999 12.709977305857\\
0.9 12.3993703990836\\
1 12.0866836776023\\
1.1 11.7719472411697\\
1.2 11.4551910893815\\
1.3 11.136445176687\\
1.4 10.8157394587633\\
1.5 10.493103930721\\
1.6 10.168568657604\\
1.7 9.84216379769855\\
1.8 9.5139196191415\\
1.9 9.18386651035413\\
2 8.85203498479567\\
2.1 8.51845568056105\\
2.2 8.18315935531934\\
2.3 7.84617687707727\\
2.4 7.507539211266\\
2.5 7.16727740458746\\
2.6 6.82542256609339\\
2.7 6.4820058459026\\
2.8 6.1370584119738\\
2.9 5.79061142530442\\
3 5.44269601392707\\
3.1 5.09334324602703\\
3.2 4.7425841024935\\
3.3 4.39044944919205\\
3.4 4.03697000921653\\
3.5 3.68217633535065\\
3.6 3.32609878295991\\
3.7 2.96876748349462\\
3.8 2.61021231877036\\
3.9 2.25046289617442\\
4 1.88954852491294\\
4.1 1.52749819340475\\
4.2 1.16434054791052\\
4.3 0.800103872460615\\
4.4 0.434816070131486\\
4.5 0.0685046457093597\\
4.6 -0.298803310240464\\
4.7 -0.667081135878095\\
4.8 -1.03630261118019\\
4.9 -1.40644196962711\\
5 -1.77747390849802\\
5.1 -2.14937359780589\\
5.2 -2.52211668791186\\
5.3 -2.89567931585248\\
5.4 -3.27003811042631\\
5.5 -3.64517019609158\\
5.6 -4.0210531957235\\
5.7 -4.39766523228994\\
5.8 -4.77498492949806\\
5.9 -5.15299141147273\\
6 -5.53166430152385\\
6.1 -5.91098372005743\\
6.2 -6.29093028170148\\
6.3 -6.67148509168622\\
6.4 -7.05262974155136\\
6.5 -7.43434630422173\\
6.6 -7.81661732852573\\
6.7 -8.19942583317937\\
6.8 -8.58275530031951\\
6.9 -8.96658966860439\\
7 -9.35091332595503\\
7.1 -9.73571110195635\\
7.2 -10.1209682599818\\
7.3 -10.5066704890654\\
7.4 -10.8928038955723\\
7.5 -11.2793549946877\\
7.6 -11.6663107017743\\
7.7 -12.0536583236167\\
7.8 -12.4413855495818\\
7.9 -12.8294804427387\\
8 -13.2179314309353\\
8.1 -13.6067272978777\\
8.2 -13.9958571742282\\
8.3 -14.3853105287312\\
8.4 -14.7750771593914\\
8.5 -15.1651471847317\\
8.6 -15.5555110351174\\
8.7 -15.9461594441907\\
8.8 -16.3370834404059\\
8.9 -16.72827433868\\
9 -17.119723732179\\
9.1 -17.5114234842296\\
9.2 -17.9033657203786\\
9.3 -18.2955428205977\\
9.4 -18.687947411642\\
9.5 -19.0805723595663\\
9.6 -19.4734107623985\\
9.7 -19.8664559429773\\
9.8 -20.2597014419569\\
9.9 -20.6531410109787\\
10 -21.0467686060044\\
};
\addplot[color=orange,line width=0.3mm]
  table[row sep=crcr]{% 'E
-25 2.89337972759876\\
-24.9 2.99337966318382\\
-24.8 3.09337959416004\\
-24.7 3.19337952019764\\
-24.6 3.29337944094319\\
-24.5 3.39337935601798\\
-24.4 3.49337926501622\\
-24.3 3.59337916750303\\
-24.2 3.69337906301243\\
-24.1 3.79337895104506\\
-24 3.89337883106586\\
-23.9 3.99337870250143\\
-23.8 4.09337856473732\\
-23.7 4.19337841711512\\
-23.6 4.29337825892926\\
-23.5 4.39337808942369\\
-23.4 4.4933779077882\\
-23.3 4.59337771315458\\
-23.2 4.69337750459248\\
-23.1 4.79337728110492\\
-23 4.89337704162356\\
-22.9 4.99337678500353\\
-22.8 5.09337651001801\\
-22.7 5.19337621535233\\
-22.6 5.29337589959769\\
-22.5 5.39337556124438\\
-22.4 5.4933751986746\\
-22.3 5.59337481015468\\
-22.2 5.6933743938268\\
-22.1 5.7933739477001\\
-22 5.89337346964111\\
-21.9 5.99337295736356\\
-21.8 6.09337240841743\\
-21.7 6.19337182017721\\
-21.6 6.29337118982932\\
-21.5 6.39337051435865\\
-21.4 6.49336979053408\\
-21.3 6.593369014893\\
-21.2 6.69336818372478\\
-21.1 6.7933672930529\\
-21 6.89336633861596\\
-20.9 6.99336531584721\\
-20.8 7.09336421985268\\
-20.7 7.1933630453877\\
-20.6 7.29336178683177\\
-20.5 7.39336043816161\\
-20.4 7.49335899292225\\
-20.3 7.59335744419609\\
-20.2 7.69335578456972\\
-20.1 7.79335400609831\\
-20 7.89335210026757\\
-19.9 7.99335005795281\\
-19.8 8.09334786937519\\
-19.7 8.19334552405479\\
-19.6 8.29334301076025\\
-19.5 8.39334031745493\\
-19.4 8.49333743123902\\
-19.3 8.59333433828762\\
-19.2 8.69333102378438\\
-19.1 8.79332747185023\\
-19 8.89332366546717\\
-18.9 8.99331958639643\\
-18.8 9.09331521509082\\
-18.7 9.19331053060079\\
-18.6 9.29330551047365\\
-18.5 9.39330013064564\\
-18.4 9.49329436532619\\
-18.3 9.59328818687379\\
-18.2 9.69328156566306\\
-18.1 9.79327446994214\\
-18 9.89326686567986\\
-17.9 9.9932587164019\\
-17.8 10.0932499830151\\
-17.7 10.1932406236193\\
-17.6 10.2932305933052\\
-17.5 10.3932198439385\\
-17.4 10.4932083239271\\
-17.3 10.593195977973\\
-17.2 10.6931827468057\\
-17.1 10.7931685668958\\
-17 10.8931533701489\\
-16.9 10.9931370835768\\
-16.8 11.0931196289454\\
-16.7 11.1931009223967\\
-16.6 11.2930808740441\\
-16.5 11.3930593875377\\
-16.4 11.4930363595991\\
-16.3 11.5930116795222\\
-16.2 11.6929852286375\\
-16.1 11.7929568797385\\
-16 11.8929264964659\\
-15.9 11.9928939326482\\
-15.8 12.0928590315932\\
-15.7 12.1928216253299\\
-15.6 12.2927815337944\\
-15.5 12.3927385639571\\
-15.4 12.4926925088872\\
-15.3 12.5926431467489\\
-15.2 12.6925902397253\\
-15.1 12.792533532864\\
-15 12.8924727528393\\
-14.9 12.992407606625\\
-14.8 13.0923377800701\\
-14.7 13.192262936372\\
-14.6 13.2921827144388\\
-14.5 13.3920967271325\\
-14.4 13.492004559385\\
-14.3 13.5919057661773\\
-14.2 13.6917998703717\\
-14.1 13.7916863603874\\
-14 13.8915646877059\\
-13.9 13.9914342641963\\
-13.8 14.0912944592461\\
-13.7 14.1911445966825\\
-13.6 14.2909839514713\\
-13.5 14.3908117461746\\
-13.4 14.4906271471513\\
-13.3 14.5904292604812\\
-13.2 14.6902171275929\\
-13.1 14.7899897205728\\
-13 14.8897459371335
-12.9 14.9894845952156\\
-12.8 15.089204427197\\
-12.7 15.1889040736801\\
-12.6 15.2885820768279\\
-12.5 15.3882368732139\\
-12.4 15.4878667861527\\
-12.3 15.5874700174722\\
-12.2 15.6870446386874\\
-12.1 15.7865885815321\\
-12 15.8860996278025\\
-11.9 15.9855753984623\\
-11.8 16.0850133419572\\
-11.7 16.1844107216802\\
-11.6 16.2837646025273\\
-11.5 16.3830718364794\\
-11.4 16.4823290471385\\
-11.3 16.5815326131454\\
-11.2 16.6806786503984\\
-11.1 16.7797629929872\\
-11 16.878781172753\\
-10.9 16.9777283973758\\
-10.8 17.076599526887\\
-10.7 17.1753890484964\\
-10.6 17.2740910496175\\
-10.5 17.3726991889653\\
-10.4 17.4712066655954\\
-10.3 17.5696061857436\\
-10.2 17.6678899273177\\
-10.1 17.7660495018828\\
-10 17.8640759139759\\
-9.9 17.9619595175722\\
-9.8 18.0596899695198\\
-9.7 18.1572561797473\\
-9.6 18.2546462580423\\
-9.5 18.3518474571857\\
-9.4 18.4488461122215\\
-9.3 18.545627575631\\
-9.2 18.6421761481714\\
-9.1 18.7384750051338\\
-9 18.8345061177671\\
-8.9 18.9302501696112\\
-8.8 19.0256864674771\\
-8.7 19.1207928468142\\
-8.6 19.2155455712018\\
-8.5 19.3099192257116\\
-8.4 19.4038866038921\\
-8.3 19.4974185881417\\
-8.2 19.5904840232537\\
-8.1 19.6830495829434\\
-8 19.7750796291964\\
-7.9 19.8665360643207\\
-7.8 19.9573781756329\\
-7.7 20.0475624727726\\
-7.6 20.1370425177097\\
-7.5 20.2257687476018\\
-7.4 20.3136882907599\\
-7.3 20.4007447761041\\
-7.2 20.4868781366329\\
-7.1 20.5720244075932\\
-7 20.6561155202248\\
-6.9 20.7390790921648\\
-6.8 20.8208382158377\\
-6.7 20.9013112464208\\
-6.6 20.980411591272\\
-6.5 21.0580475030299\\
-6.4 21.1341218789465\\
-6.3 21.2085320693932\\
-6.2 21.2811696988794\\
-6.1 21.3519205033443\\
-6 21.4206641879129\\
-5.9 21.4872743097453\\
-5.8 21.5516181910348\\
-5.7 21.6135568676187\\
-5.6 21.6729450790402\\
-5.5 21.7296313062101\\
-5.4 21.7834578630589\\
-5.3 21.8342610487017\\
-5.2 21.8818713666447\\
-5.1 21.9261138174066\\
-5 21.9668082705893\\
-4.9 22.0037699218712\\
-4.8 22.0368098396\\
-4.7 22.0657356045944\\
-4.6 22.090352045419\\
-4.5 22.110462069767\\
-4.4 22.1258675906691\\
-4.3 22.1363705440717\\
-4.2 22.1417739919201\\
-4.1 22.1418833023016\\
-4 22.1365073955122\\
-3.9 22.1254600422035\\
-3.8 22.1085611971385\\
-3.7 22.0856383496594\\
-3.6 22.0565278698622\\
-3.5 22.0210763278103\\
-3.4 21.9791417620128\\
-3.3 21.9305948729522\\
-3.2 21.8753201177419\\
-3.1 21.813216683077\\
-3 21.7441993155237\\
-2.9 21.6681989908482\\
-2.8 21.5851634074327\\
-2.7 21.4950572927699\\
-2.6 21.3978625164049\\
-2.5 21.2935780073506\\
-2.4 21.1822194787338\\
-2.3 21.0638189670499\\
-2.2 20.9384241977276\\
-2.1 20.8060977925526\\
-2 20.6669163377463\\
-1.9 20.520969334017\\
-1.8 20.3683580516583\\
-1.7 20.2091943147078\\
-1.6 20.0435992383517\\
-1.5 19.8717019431859\\
-1.4 19.6936382687351\\
-1.3 19.5095495068701\\
-1.2 19.3195811735763\\
-1.1 19.1238818350479\\
-1 18.9226020014062\\
-0.9 18.7158930986166\\
-0.800000000000001 18.5039065264721\\
-0.700000000000001 18.2867928079384\\
-0.600000000000001 18.0647008327622\\
-0.5 17.8377771960838\\
-0.4 17.6061656309193\\
-0.300000000000001 17.3700065317651\\
-0.200000000000001 17.129436565274\\
-0.100000000000001 16.8845883629186\\
0 16.6355902897897\\
0.0999999999999996 16.3825662831555\\
0.199999999999999 16.1256357540987\\
0.299999999999999 15.8649135454225\\
0.399999999999999 15.6005099390499\\
0.5 15.3325307063179\\
0.6 15.0610771948125\\
0.699999999999999 14.7862464457486\\
0.799999999999999 14.5081313362972\\
0.9 14.2268207416939\\
1 13.9423997124166\\
1.1 13.6549496621999\\
1.2 13.3645485630926\\
1.3 13.0712711442345\\
1.4 12.775189091443\\
1.5 12.4763712451251\\
1.6 12.1748837943857\\
1.7 11.8707904655888\\
1.8 11.5641527039203\\
1.9 11.2550298468225\\
2 10.9434792884074\\
2.1 10.6295566342209\\
2.2 10.3133158459203\\
2.3 9.99480937561221\\
2.4 9.6740882897776\\
2.5 9.35120238281263\\
2.6 9.02620028037428\\
2.7 8.69912953277878\\
2.8 8.37003669881\\
2.9 8.03896742033849\\
3 7.70596648822569\\
3.1 7.37107790000444\\
3.2 7.03434490986709\\
3.3 6.69581007150972\\
3.4 6.35551527438548\\
3.5 6.01350177391829\\
3.6 5.66981021623592\\
3.7 5.32448065795562\\
3.8 4.97755258154759\\
3.9 4.62906490678576\\
4 4.27905599876101\\
4.1 3.92756367291701\\
4.2 3.57462519754366\\
4.3 3.2202772941274\\
4.4 2.86455613593171\\
4.5 2.50749734515522\\
4.6 2.14913598897963\\
4.7 1.78950657480486\\
4.8 1.42864304491934\\
4.9 1.06657877083903\\
5 0.70334654752889\\
5.1 0.338978587683161\\
5.2 -0.0264934837830147\\
5.3 -0.393038634889528\\
5.4 -0.760626431282385\\
5.5 -1.12922704036779\\
5.6 -1.49881123480923\\
5.7 -1.86935039533102\\
5.8 -2.24081651277925\\
5.9 -2.61318218941125\\
6 -2.98642063939228\\
6.1 -3.36050568848731\\
6.2 -3.73541177295997\\
6.3 -4.11111393767036\\
6.4 -4.48758783340277\\
6.5 -4.8648097134316\\
6.6 -5.24275642937253\\
6.7 -5.62140542632145\\
6.8 -6.00073473734834\\
6.9 -6.38072297735361\\
7 -6.76134933635358\\
7.1 -7.14259357221004\\
7.2 -7.52443600286807\\
7.3 -7.90685749812755\\
7.4 -8.28983947100485\\
7.5 -8.67336386870967\\
7.6 -9.05741316329649\\
7.7 -9.44197034201699\\
7.8 -9.8270188974124\\
7.9 -10.2125428172015\\
8 -10.5985265739706\\
8.1 -10.9849551147241\\
8.2 -11.3718138503237\\
8.3 -11.7590886448355\\
8.4 -12.1467658048235\\
8.5 -12.5348320686244\\
8.6 -12.9232745956066\\
8.7 -13.3120809554627\\
8.8 -13.7012391175399\\
8.9 -14.0907374402326\\
9 -14.4805646604641\\
9.1 -14.87070988326\\
9.2 -15.2611625714409\\
9.3 -15.6519125354414\\
9.4 -16.0429499232713\\
9.5 -16.4342652106285\\
9.6 -16.8258491911715\\
9.7 -17.2176929669625\\
9.8 -17.6097879390899\\
9.9 -18.0021257984758\\
10 -18.3946985168664\\
};

\node[fill=white] at (axis cs:-23,27.5) {\Large{\textbf{a)}}};
\legend{L band,C band,S band,E band}

\end{axis}
\end{tikzpicture}


==> Figures/SNR_span_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=6.2cm,
    height=6cm,
at={(0.769in,0.47in)},
scale only axis,
%unbounded coords=jump,
xmin=1,
xmax=120,
xlabel style={font=\color{white!15!black}},
xlabel={ $\mathrm{Spans}$ ($\times 100$ km)},
%ymode=log,
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathrm{SNR}$ [dB] },
%ylabel shift =-3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.8)},anchor=east},
]
\addplot[color=green,line width=0.3mm]
  table[row sep=crcr]{% 'L
1 26.7663883512246\\
2 23.7560883945848\\
3 21.995175804028\\
4 20.745788437945\\
5 19.7766883078644\\
6 18.9848758473882\\
7 18.315407951082\\
8 17.7354884813052\\
9 17.2239632568314\\
10 16.7663883512246\\
11 16.3524614996424\\
12 15.9745758907484\\
13 15.6269548281562\\
14 15.3051079944422\\
15 15.0054757606678\\
16 14.7251885246654\\
17 14.4618991374419\\
18 14.2136633001915\\
19 13.9788523416963\\
20 13.7560883945848\\
21 13.5441954038854\\
22 13.3421615430025\\
23 13.1491099910487\\
24 12.9642759341085\\
25 12.7869882645042\\
26 12.6166548715164\\
27 12.4527507096347\\
28 12.2948080378024\\
29 12.142408372235\\
30 11.995175804028\\
31 11.8527714128819\\
32 11.7148885680255\\
33 11.5812489524457\\
34 11.4515991808021\\
35 11.3257079077218\\
36 11.2033633435517\\
37 11.0843711105547\\
38 10.9685523850565\\
39 10.8557422809596\\
40 10.745788437945\\
41 10.6385497840273\\
42 10.5338954472456\\
43 10.4317037954287\\
44 10.3318615863627\\
45 10.2342632134712\\
46 10.1388100344089\\
47 10.0454097718674\\
48 9.95397597746873\\
49 9.86442755093947\\
50 9.77668830786442\\
51 9.69068659024524\\
52 9.60635491487661\\
53 9.52362965521671\\
54 9.44245075299492\\
55 9.36276145628217\\
56 9.2845080811626\\
57 9.20763979449969\\
58 9.13210841559523\\
59 9.05786823480316\\
60 8.98487584738817\\
61 8.91309000111693\\
62 8.84247145624207\\
63 8.77298285668879\\
64 8.70458861138573\\
65 8.63725478479605\\
66 8.57094899580592\\
67 8.50564032421634\\
68 8.44129922416224\\
69 8.37789744385205\\
70 8.31540795108204\\
71 8.25380486403385\\
72 8.19306338691192\\
73 8.13315975002005\\
74 8.07407115391484\\
75 8.0157757173076\\
76 7.95825242841669\\
77 7.90148109949979\\
78 7.8454423243198\\
79 7.79011743832019\\
80 7.73548848130517\\
81 7.68153816243811\\
82 7.62824982738744\\
83 7.57560742746387\\
84 7.52359549060579\\
85 7.47219909408168\\
86 7.42140383878893\\
87 7.37119582503842\\
88 7.32156162972292\\
89 7.27248828477548\\
90 7.22396325683136\\
91 7.17597442801367\\
92 7.12851007776905\\
93 7.08155886568525\\
94 7.03510981522762\\
95 6.98915229833613\\
96 6.94367602082892\\
97 6.89867100856216\\
98 6.85412759429966\\
99 6.81003640524911\\
100 6.7663883512246\\
101 6.72317461339818\\
102 6.68038663360543\\
103 6.63801610417288\\
104 6.5960549582368\\
105 6.55449536052522\\
106 6.5133296985769\\
107 6.47255057437251\\
108 6.43215079635511\\
109 6.39212337181837\\
110 6.35246149964235\\
111 6.31315856335803\\
112 6.27420812452279\\
113 6.23560391639041\\
114 6.19733983785988\\
115 6.15940994768849\\
116 6.12180845895542\\
117 6.08452973376299\\
118 6.04756827816335\\
119 6.0109187372993\\
120 5.97457589074836\\
121 5.9385346480601
122 5.90279004447712\\
123 5.86733723683063\\
124 5.83217149960225\\
125 5.79728822114404\\
126 5.76268290004897\\
127 5.72835114166504\\
128 5.69428865474592\\
129 5.66049124823211\\
130 5.62695482815624\\
131 5.59367539466696\\
132 5.56064903916611\\
133 5.52787194155375\\
134 5.49534036757653\\
135 5.46305066627454\\
136 5.43099926752243\\
137 5.39918267966054\\
138 5.36759748721224\\
139 5.33624034868365\\
140 5.30510799444222\\
141 5.27419722467081\\
142 5.24350490739404\\
143 5.21302797657399\\
144 5.18276343027211\\
145 5.15270832887486\\
146 5.12285979338023\\
147 5.09321500374284\\
148 5.06377119727503\\
149 5.03452566710186\\
150 5.00547576066779\\
};
\addplot[color=red,line width=0.3mm]
  table[row sep=crcr]{% c	
1 26.341394202789\\
2 23.3310942461492\\
3 21.5701816555924\\
4 20.3207942895094\\
5 19.3516941594288\\
6 18.5598816989526\\
7 17.8904138026464\\
8 17.3104943328696\\
9 16.7989691083957\\
10 16.341394202789\\
11 15.9274673512067\\
12 15.5495817423127\\
13 15.2019606797206\\
14 14.8801138460066\\
15 14.5804816122322\\
16 14.3001943762297\\
17 14.0369049890063\\
18 13.7886691517559\\
19 13.5538581932607\\
20 13.3310942461492\\
21 13.1192012554498\\
22 12.9171673945669\\
23 12.7241158426131\\
24 12.5392817856729\\
25 12.3619941160686\\
26 12.1916607230808\\
27 12.0277565611991\\
28 11.8698138893668\\
29 11.7174142237994\\
30 11.5701816555924\\
31 11.4277772644463\\
32 11.2898944195899\\
33 11.1562548040101\\
34 11.0266050323664\\
35 10.9007137592862\\
36 10.7783691951161\\
37 10.659376962119\\
38 10.5435582366209\\
39 10.430748132524\\
40 10.3207942895094\\
41 10.2135556355916\\
42 10.10890129881\\
43 10.0067096469931\\
44 9.90686743792712\\
45 9.80926906503556\\
46 9.71381588597325\\
47 9.62041562343182\\
48 9.52898182903312\\
49 9.43943340250386\\
50 9.35169415942881\\
51 9.26569244180963\\
52 9.181360766441\\
53 9.09863550678111\\
54 9.01745660455931\\
55 8.93776730784656\\
56 8.85951393272699\\
57 8.78264564606408\\
58 8.70711426715962\\
59 8.63287408636755\\
60 8.55988169895256\\
61 8.48809585268133\\
62 8.41747730780646\\
63 8.34798870825318\\
64 8.27959446295012\\
65 8.21226063636044\\
66 8.14595484737031\\
67 8.08064617578073\\
68 8.01630507572663\\
69 7.95290329541644\\
70 7.89041380264643\\
71 7.82881071559824\\
72 7.76806923847631\\
73 7.70816560158444\\
74 7.64907700547924\\
75 7.590781568872\\
76 7.53325827998108\\
77 7.47648695106418\\
78 7.42044817588419\\
79 7.36512328988458\\
80 7.31049433286956\\
81 7.2565440140025\\
82 7.20325567895183\\
83 7.15061327902826\\
84 7.09860134217018\\
85 7.04720494564607\\
86 6.99640969035332\\
87 6.94620167660281\\
88 6.89656748128731\\
89 6.84749413633987\\
90 6.79896910839575\\
91 6.75098027957806\\
92 6.70351592933344\\
93 6.65656471724964\\
94 6.61011566679201\\
95 6.56415814990052\\
96 6.51868187239331\\
97 6.47367686012655\\
98 6.42913344586405\\
99 6.3850422568135\\
100 6.341394202789\\
101 6.29818046496257\\
102 6.25539248516982\\
103 6.21302195573727\\
104 6.17106080980119\\
105 6.12950121208962\\
106 6.08833555014129\\
107 6.0475564259369\\
108 6.0071566479195\\
109 5.96712922338276\\
110 5.92746735120675\\
111 5.88816441492242\\
112 5.84921397608718\\
113 5.8106097679548\\
114 5.77234568942427\\
115 5.73441579925288\\
116 5.69681431051981\\
117 5.65953558532738\\
118 5.62257412972774\\
119 5.58592458886369\\
120 5.54958174231275\\
121 5.51354049962449
122 5.47779589604151\\
123 5.44234308839502\\
124 5.40717735116664\\
125 5.37229407270843\\
126 5.33768875161337\\
127 5.30335699322943\\
128 5.26929450631031\\
129 5.23549709979651\\
130 5.20196067972063\\
131 5.16868124623135\\
132 5.1356548907305\\
133 5.10287779311814\\
134 5.07034621914092\\
135 5.03805651783893\\
136 5.00600511908682\\
137 4.97418853122493\\
138 4.94260333877663\\
139 4.91124620024805\\
140 4.88011384600662\\
141 4.8492030762352\\
142 4.81851075895843\\
143 4.78803382813838\\
144 4.7577692818365\\
145 4.72771418043925\\
146 4.69786564494463\\
147 4.66822085530724\\
148 4.63877704883942\\
149 4.60953151866626\\
150 4.58048161223218\\
};
\addplot[color=blue,line width=0.3mm]
  table[row sep=crcr]{% s
1 25.4833368658043\\
2 22.4730369091645\\
3 20.7121243186077\\
4 19.4627369525247\\
5 18.4936368224442\\
6 17.7018243619679\\
7 17.0323564656618\\
8 16.4524369958849\\
9 15.9409117714111\\
10 15.4833368658043\\
11 15.0694100142221\\
12 14.6915244053281\\
13 14.343903342736\\
14 14.022056509022\\
15 13.7224242752475\\
16 13.4421370392451\\
17 13.1788476520216\\
18 12.9306118147713\\
19 12.6958008562761\\
20 12.4730369091645\\
21 12.2611439184652\\
22 12.0591100575823\\
23 11.8660585056284\\
24 11.6812244486883\\
25 11.503936779084\\
26 11.3336033860962\\
27 11.1696992242145\\
28 11.0117565523822\\
29 10.8593568868148\\
30 10.7121243186077\\
31 10.5697199274616\\
32 10.4318370826053\\
33 10.2981974670255\\
34 10.1685476953818\\
35 10.0426564223016\\
36 9.92031185813147\\
37 9.80131962513439\\
38 9.68550089963624\\
39 9.57269079553935\\
40 9.46273695252472\\
41 9.35549829860699\\
42 9.25084396182534\\
43 9.14865231000848\\
44 9.04881010094247\\
45 8.95121172805091\\
46 8.8557585489886\\
47 8.76235828644717\\
48 8.67092449204847\\
49 8.58137606551921\\
50 8.49363682244415\\
51 8.40763510482498\\
52 8.32330342945635\\
53 8.24057816979645\\
54 8.15939926757466\\
55 8.0797099708619\\
56 8.00145659574234\\
57 7.92458830907943\\
58 7.84905693017497\\
59 7.7748167493829\\
60 7.70182436196791\\
61 7.63003851569667\\
62 7.5594199708218\\
63 7.48993137126853\\
64 7.42153712596547\\
65 7.35420329937579\\
66 7.28789751038566\\
67 7.22258883879608\\
68 7.15824773874198\\
69 7.09484595843179\\
70 7.03235646566177\\
71 6.97075337861359\\
72 6.91001190149166\\
73 6.85010826459978\\
74 6.79101966849458\\
75 6.73272423188734\\
76 6.67520094299643\\
77 6.61842961407952\\
78 6.56239083889954\\
79 6.50706595289993\\
80 6.45243699588491\\
81 6.39848667701785\\
82 6.34519834196718\\
83 6.2925559420436\\
84 6.24054400518553\\
85 6.18914760866142\\
86 6.13835235336866\\
87 6.08814433961816\\
88 6.03851014430266\\
89 5.98943679935521\\
90 5.94091177141109\\
91 5.89292294259341\\
92 5.84545859234879\\
93 5.79850738026499\\
94 5.75205832980736\\
95 5.70610081291586\\
96 5.66062453540866\\
97 5.61561952314189\\
98 5.57107610887939\\
99 5.52698491982884\\
100 5.48333686580434\\
101 5.44012312797792\\
102 5.39733514818517\\
103 5.35496461875262\\
104 5.31300347281654\\
105 5.27144387510496\\
106 5.23027821315664\\
107 5.18949908895225\\
108 5.14909931093485\\
109 5.10907188639811\\
110 5.06941001422209\\
111 5.03010707793777\\
112 4.99115663910253\\
113 4.95255243097015\\
114 4.91428835243962\\
115 4.87635846226823\\
116 4.83875697353516\\
117 4.80147824834273\\
118 4.76451679274309\\
119 4.72786725187904\\
120 4.69152440532809\\
121 4.65548316263984
122 4.61973855905686\\
123 4.58428575141036\\
124 4.54912001418199\\
125 4.51423673572378\\
126 4.47963141462871\\
127 4.44529965624477\\
128 4.41123716932566\\
129 4.37743976281185\\
130 4.34390334273598\\
131 4.3106239092467\\
132 4.27759755374584\\
133 4.24482045613348\\
134 4.21228888215627\\
135 4.17999918085428\\
136 4.14794778210217\\
137 4.11613119424027\\
138 4.08454600179198\\
139 4.05318886326339\\
140 4.02205650902196\\
141 3.99114573925054\\
142 3.96045342197378\\
143 3.92997649115372\\
144 3.89971194485185\\
145 3.86965684345459\\
146 3.83980830795997\\
147 3.81016351832258\\
148 3.78071971185477\\
149 3.7514741816816\\
150 3.72242427524753\\
};
\addplot[color=orange,line width=0.3mm]
  table[row sep=crcr]{% e
1 20.4007447761041\\
2 17.3904448194643\\
3 15.6295322289075\\
4 14.3801448628245\\
5 13.4110447327439\\
6 12.6192322722677\\
7 11.9497643759615\\
8 11.3698449061847\\
9 10.8583196817109\\
10 10.4007447761041\\
11 9.98681792452186\\
12 9.60893231562786\\
13 9.26131125303574\\
14 8.93946441932173\\
15 8.6398321855473\\
16 8.35954494954486\\
17 8.09625556232137\\
18 7.84801972507105\\
19 7.61320876657582\\
20 7.3904448194643\\
21 7.17855182876492\\
22 6.97651796788205\\
23 6.78346641592818\\
24 6.59863235898805\\
25 6.42134468938373\\
26 6.25101129639593\\
27 6.08710713451424\\
28 5.92916446268192\\
29 5.77676479711455\\
30 5.62953222890748\\
31 5.48712783776138\\
32 5.34924499290505\\
33 5.21560537732523\\
34 5.08595560568156\\
35 4.96006433260135\\
36 4.83771976843124\\
37 4.71872753543416\\
38 4.60290880993601\\
39 4.49009870583912\\
40 4.38014486282448\\
41 4.27290620890675\\
42 4.1682518721251\\
43 4.06606022030824\\
44 3.96621801124223\\
45 3.86861963835067\\
46 3.77316645928837\\
47 3.67976619674693\\
48 3.58833240234824\\
49 3.49878397581897\\
50 3.41104473274392\\
51 3.32504301512474\\
52 3.24071133975612\\
53 3.15798608009622\\
54 3.07680717787442\\
55 2.99711788116167\\
56 2.9188645060421\\
57 2.84199621937919\\
58 2.76646484047474\\
59 2.69222465968267\\
60 2.61923227226767\\
61 2.54744642599644\\
62 2.47682788112157\\
63 2.40733928156829\\
64 2.33894503626524\\
65 2.27161120967555\\
66 2.20530542068542\\
67 2.13999674909584\\
68 2.07565564904175\\
69 2.01225386873156\\
70 1.94976437596154\\
71 1.88816128891336\\
72 1.82741981179142\\
73 1.76751617489955\\
74 1.70842757879435\\
75 1.65013214218711\\
76 1.59260885329619\\
77 1.53583752437929\\
78 1.4797987491993\\
79 1.42447386319969\\
80 1.36984490618467\\
81 1.31589458731761\\
82 1.26260625226694\\
83 1.20996385234337\\
84 1.15795191548529\\
85 1.10655551896118\\
86 1.05576026366843\\
87 1.00555224991792\\
88 0.955918054602422\\
89 0.906844709654981\\
90 0.85831968171086\\
91 0.810330852893172\\
92 0.762866502648555\\
93 0.715915290564757\\
94 0.669466240107122\\
95 0.623508723215631\\
96 0.578032445708424\\
97 0.53302743344166\\
98 0.48848401917916\\
99 0.444392830128609\\
100 0.400744776104108\\
101 0.357531038277682\\
102 0.314743058484933\\
103 0.272372529052386\\
104 0.230411383116305\\
105 0.188851785404728\\
106 0.147686123456406\\
107 0.106906999252012\\
108 0.0665072212346114\\
109 0.0264797966978723\\
110 -0.0131820754781422\\
111 -0.0524850117624659\\
112 -0.0914354505977078\\
113 -0.130039658730089\\
114 -0.168303737260618\\
115 -0.206233627432008\\
116 -0.243835116165076\\
117 -0.281113841357508\\
118 -0.318075296957146\\
119 -0.354724837821199\\
120 -0.39106768437214\\
121 -0.427108927060392
122 -0.462853530643374\\
123 -0.498306338289871\\
124 -0.533472075518242\\
125 -0.568355353976455\\
126 -0.602960675071521\\
127 -0.63729243345546\\
128 -0.671354920374575\\
129 -0.705152326888381\\
130 -0.738688746964259\\
131 -0.771968180453534\\
132 -0.80499453595439\\
133 -0.837771633566749\\
134 -0.870303207543968\\
135 -0.902592908845953\\
136 -0.934644307598067\\
137 -0.96646089545996\\
138 -0.998046087908257\\
139 -1.02940322643684\\
140 -1.06053558067827\\
141 -1.09144635044969\\
142 -1.12213866772646\\
143 -1.15261559854651\\
144 -1.18288014484839\\
145 -1.21293524624564\\
146 -1.24278378174026\\
147 -1.27242857137765\\
148 -1.30187237784547\\
149 -1.33111790801863\\
150 -1.3601678144527\\
};

\node[fill=white] at (10,280) {\Large{\textbf{b)}}};

\legend{L band, C band, S band,E band}
\end{axis}
\end{tikzpicture}

